THUNDER: Tile-level Histopathology image UNDERstanding benchmark

Progress in a research field can be hard to assess, in particular when many concurrent methods are proposed in a short period of time. This is the case in digital pathology, where many foundation models have been released recently to serve as feature extractors for tile-level images, being used in a variety of downstream tasks, both for tile- and slide-level problems. Benchmarking available methods then becomes paramount to get a clearer view of the research landscape. In particular, in critical domains such as healthcare, a benchmark should not only focus on evaluating downstream performance, but also provide insights about the main differences between methods, and importantly, further consider uncertainty and robustness to ensure a reliable usage of proposed models. For these reasons, we introduce THUNDER, a tile-level benchmark for digital pathology foundation models, allowing for efficient comparison of many models on diverse datasets with a series of downstream tasks, studying their feature spaces and assessing the robustness and uncertainty of predictions informed by their embeddings. THUNDER is a fast, easy-to-use, dynamic benchmark that can already support a large variety of state-of-the-art foundation, as well as local user-defined models for direct tile-based comparison. In this paper, we provide a comprehensive comparison of 23 foundation models on 16 different datasets covering diverse tasks, feature analysis, and robustness. The code for THUNDER is publicly available at https://github.com/MICS-Lab/thunder.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc|c}
\hline
Model & Crop & Elastic & Dilation & Erosion & Opening & Closing & Gaussian & Jitter & Translate & Cutout & HED & RandStain & Flip & Rotate & Gamma & Mean \\
\hline
hopt0 & 0.53 & 0.38 & 0.41 & 0.37 & 0.50 & 0.43 & 0.52 & 0.83 & 0.84 & 0.89 & 0.90 & 0.87 & 0.97 & 0.96 & 0.97 & 0.69 \\
hopt1 & 0.56 & 0.40 & 0.45 & 0.39 & 0.53 & 0.46 & 0.63 & 0.84 & 0.88 & 0.95 & 0.92 & 0.89 & 0.98 & 0.97 & 0.97 & 0.72 \\
phikon2 & 0.61 & 0.49 & 0.53 & 0.52 & 0.61 & 0.57 & 0.60 & 0.76 & 0.82 & 0.94 & 0.80 & 0.76 & 0.95 & 0.90 & 0.95 & 0.72 \\
midnight & 0.55 & 0.31 & 0.44 & 0.47 & 0.61 & 0.53 & 0.63 & 0.86 & 0.82 & 0.94 & 0.91 & 0.87 & 0.99 & 0.98 & 0.97 & 0.73 \\
uni & 0.53 & 0.41 & 0.53 & 0.52 & 0.64 & 0.59 & 0.65 & 0.78 & 0.81 & 0.92 & 0.84 & 0.81 & 0.95 & 0.93 & 0.97 & 0.73 \\
uni2h & 0.61 & 0.40 & 0.53 & 0.48 & 0.65 & 0.57 & 0.69 & 0.87 & 0.84 & 0.93 & 0.92 & 0.90 & 0.92 & 0.89 & 0.98 & 0.75 \\
virchow & 0.73 & 0.46 & 0.55 & 0.57 & 0.65 & 0.62 & 0.65 & 0.84 & 0.79 & 0.88 & 0.92 & 0.90 & 0.98 & 0.96 & 0.97 & 0.76 \\
virchow2 & 0.61 & 0.45 & 0.54 & 0.48 & 0.63 & 0.56 & 0.63 & 0.91 & 0.86 & 0.97 & 0.95 & 0.93 & 0.99 & 0.99 & 0.99 & 0.77 \\
hiboub & 0.55 & 0.54 & 0.60 & 0.59 & 0.68 & 0.65 & 0.69 & 0.79 & 0.69 & 0.84 & 0.96 & 0.96 & 0.98 & 0.98 & 0.98 & 0.77 \\
musk & 0.82 & 0.45 & 0.54 & 0.55 & 0.60 & 0.60 & 0.75 & 0.85 & 0.87 & 0.93 & 0.96 & 0.94 & 0.99 & 0.98 & 0.98 & 0.79 \\
hiboul & 0.58 & 0.61 & 0.58 & 0.56 & 0.67 & 0.63 & 0.72 & 0.78 & 0.84 & 0.92 & 0.96 & 0.97 & 1.00 & 0.99 & 0.98 & 0.79 \\
keep & 0.68 & 0.52 & 0.58 & 0.59 & 0.72 & 0.66 & 0.73 & 0.77 & 0.86 & 0.96 & 0.92 & 0.89 & 0.98 & 0.96 & 0.98 & 0.79 \\
phikon & 0.66 & 0.60 & 0.65 & 0.66 & 0.74 & 0.71 & 0.70 & 0.77 & 0.88 & 0.96 & 0.83 & 0.80 & 0.97 & 0.94 & 0.96 & 0.79 \\
conch & 0.75 & 0.58 & 0.65 & 0.61 & 0.73 & 0.68 & 0.65 & 0.79 & 0.86 & 0.87 & 0.96 & 0.94 & 0.99 & 0.98 & 0.99 & 0.80 \\
titan & 0.79 & 0.65 & 0.73 & 0.74 & 0.79 & 0.78 & 0.71 & 0.77 & 0.88 & 0.89 & 0.94 & 0.92 & 0.97 & 0.97 & 0.99 & 0.84 \\
vitb & 0.82 & 0.66 & 0.77 & 0.79 & 0.83 & 0.82 & 0.83 & 0.68 & 0.90 & 0.94 & 0.92 & 0.90 & 0.98 & 0.96 & 0.99 & 0.85 \\
vitl & 0.85 & 0.72 & 0.82 & 0.84 & 0.86 & 0.87 & 0.83 & 0.71 & 0.91 & 0.92 & 0.91 & 0.90 & 0.98 & 0.97 & 0.99 & 0.87 \\
dinob & 0.88 & 0.53 & 0.75 & 0.84 & 0.80 & 0.85 & 0.86 & 0.96 & 0.96 & 0.98 & 0.99 & 0.98 & 0.99 & 0.98 & 1.00 & 0.89 \\
clipl & 0.89 & 0.71 & 0.81 & 0.86 & 0.85 & 0.86 & 0.83 & 0.90 & 0.91 & 0.91 & 0.97 & 0.95 & 0.99 & 0.98 & 0.99 & 0.89 \\
dinol & 0.92 & 0.49 & 0.77 & 0.85 & 0.83 & 0.86 & 0.88 & 0.96 & 0.97 & 0.98 & 0.99 & 0.98 & 0.99 & 0.99 & 1.00 & 0.90 \\
quilt & 0.88 & 0.86 & 0.87 & 0.87 & 0.89 & 0.89 & 0.86 & 0.83 & 0.94 & 0.99 & 0.93 & 0.91 & 0.99 & 0.98 & 0.98 & 0.91 \\
plip & 0.89 & 0.85 & 0.88 & 0.88 & 0.89 & 0.90 & 0.85 & 0.83 & 0.94 & 0.97 & 0.94 & 0.92 & 0.99 & 0.98 & 0.99 & 0.91 \\
clipb & 0.92 & 0.86 & 0.88 & 0.91 & 0.88 & 0.92 & 0.84 & 0.92 & 0.96 & 0.97 & 0.98 & 0.98 & 0.99 & 0.98 & 0.99 & 0.93 \\
\hline
Mean & 0.72 & 0.56 & 0.65 & 0.65 & 0.72 & 0.70 & 0.73 & 0.83 & 0.87 & 0.93 & 0.93 & 0.91 & 0.98 & 0.96 & 0.98 & 0.81 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\hline
Model & bach & ccrcc & crc & esca & pcam & tcga-crc & tcga-unif & tcga-tils & wilds & mhist & break-his & Mean \\
\hline
hopt0 & 0.90 & 0.70 & 0.64 & 0.67 & 0.62 & 0.80 & 0.68 & 0.54 & 0.57 & 0.74 & 0.76 & 0.69 \\
hopt1 & 0.90 & 0.73 & 0.68 & 0.72 & 0.62 & 0.81 & 0.71 & 0.58 & 0.62 & 0.78 & 0.78 & 0.72 \\
phikon2 & 0.90 & 0.73 & 0.69 & 0.73 & 0.62 & 0.82 & 0.74 & 0.54 & 0.61 & 0.74 & 0.79 & 0.72 \\
midnight & 0.92 & 0.80 & 0.70 & 0.78 & 0.59 & 0.83 & 0.69 & 0.59 & 0.61 & 0.72 & 0.77 & 0.73 \\
uni & 0.90 & 0.75 & 0.70 & 0.73 & 0.57 & 0.83 & 0.74 & 0.61 & 0.61 & 0.73 & 0.81 & 0.73 \\
uni2h & 0.94 & 0.78 & 0.67 & 0.75 & 0.60 & 0.85 & 0.75 & 0.67 & 0.61 & 0.77 & 0.81 & 0.75 \\
virchow & 0.88 & 0.85 & 0.74 & 0.79 & 0.65 & 0.79 & 0.79 & 0.68 & 0.67 & 0.77 & 0.79 & 0.76 \\
virchow2 & 0.95 & 0.78 & 0.74 & 0.76 & 0.63 & 0.88 & 0.78 & 0.67 & 0.69 & 0.71 & 0.84 & 0.77 \\
hiboub & 0.93 & 0.84 & 0.76 & 0.75 & 0.58 & 0.89 & 0.78 & 0.70 & 0.66 & 0.72 & 0.82 & 0.77 \\
musk & 0.94 & 0.80 & 0.79 & 0.75 & 0.74 & 0.80 & 0.75 & 0.77 & 0.76 & NaN & NaN & 0.79 \\
hiboul & 0.96 & 0.86 & 0.78 & 0.77 & 0.58 & 0.91 & 0.80 & 0.70 & 0.66 & 0.78 & 0.85 & 0.79 \\
keep & 0.96 & 0.80 & 0.77 & 0.80 & 0.67 & 0.89 & 0.79 & 0.72 & 0.71 & 0.72 & 0.83 & 0.79 \\
phikon & 0.92 & 0.80 & 0.76 & 0.82 & 0.71 & 0.87 & 0.81 & 0.63 & 0.73 & 0.78 & 0.85 & 0.79 \\
conch & 0.93 & 0.84 & 0.79 & 0.79 & 0.74 & 0.83 & 0.80 & 0.82 & 0.77 & 0.71 & 0.80 & 0.80 \\
titan & 0.94 & 0.86 & 0.83 & 0.82 & 0.79 & 0.86 & 0.83 & 0.85 & 0.83 & 0.78 & 0.79 & 0.84 \\
vitb & 0.93 & 0.89 & 0.82 & 0.87 & 0.76 & 0.93 & 0.89 & 0.80 & 0.80 & 0.82 & 0.89 & 0.85 \\
vitl & 0.93 & 0.91 & 0.85 & 0.89 & 0.79 & 0.93 & 0.90 & 0.83 & 0.84 & 0.84 & 0.89 & 0.87 \\
dinob & 0.98 & 0.92 & 0.89 & 0.91 & 0.78 & 0.96 & 0.92 & 0.81 & 0.80 & 0.88 & 0.93 & 0.89 \\
clipl & 0.98 & 0.92 & 0.90 & 0.87 & 0.80 & 0.93 & 0.88 & 0.87 & 0.86 & 0.87 & 0.94 & 0.89 \\
dinol & 0.99 & 0.93 & 0.89 & 0.92 & 0.79 & 0.97 & 0.92 & 0.82 & 0.80 & 0.91 & 0.95 & 0.90 \\
quilt & 0.97 & 0.95 & 0.94 & 0.85 & 0.87 & 0.91 & 0.87 & 0.94 & 0.91 & 0.87 & 0.95 & 0.91 \\
plip & 0.96 & 0.93 & 0.92 & 0.88 & 0.88 & 0.92 & 0.90 & 0.92 & 0.90 & 0.88 & 0.94 & 0.91 \\
clipb & 0.98 & 0.95 & 0.94 & 0.93 & 0.86 & 0.96 & 0.94 & 0.91 & 0.90 & 0.89 & 0.97 & 0.93 \\
\hline
Mean & 0.94 & 0.84 & 0.79 & 0.81 & 0.71 & 0.88 & 0.81 & 0.74 & 0.74 & 0.79 & 0.85 & 0.81 \\
\hline
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $76.7$ & $80.7$ & $73.9$ & $66.4$ & $77.5$ & $83.5$ & $78.3$ & $74.2$ & $73.0$ \\ 
hiboul & $76.2$ & $81.1$ & $72.7$ & $66.6$ & $76.7$ & $82.8$ & $75.8$ & $78.0$ & $73.8$ \\ 
hopt0 & $80.1$ & $83.4$ & $77.7$ & $75.8$ & $77.7$ & $86.2$ & $78.1$ & $78.8$ & $79.7$ \\ 
hopt1 & $81.2$ & $\mathbf{84.1}$ & $79.1$ & $76.0$ & $79.5$ & $87.2$ & $79.1$ & $\mathbf{79.2}$ & $81.3$ \\ 
midnight & $78.6$ & $80.7$ & $77.1$ & $67.0$ & $81.8$ & $83.4$ & $75.8$ & $76.1$ & $\mathbf{81.7}$ \\ 
phikon & $73.5$ & $77.7$ & $70.4$ & $67.2$ & $71.3$ & $80.8$ & $69.8$ & $74.0$ & $72.3$ \\ 
phikon2 & $70.8$ & $75.8$ & $67.3$ & $59.3$ & $70.9$ & $79.3$ & $65.4$ & $73.0$ & $73.3$ \\ 
uni & $79.6$ & $82.4$ & $77.6$ & $74.7$ & $77.6$ & $85.7$ & $79.3$ & $77.1$ & $77.2$ \\ 
uni2h & $\mathbf{82.2}$ & $83.6$ & $\mathbf{81.3}$ & $75.3$ & $\mathbf{82.8}$ & $86.8$ & $\mathbf{82.6}$ & $78.0$ & $81.0$ \\ 
virchow & $74.7$ & $81.9$ & $69.5$ & $64.3$ & $72.8$ & $84.8$ & $70.0$ & $76.2$ & $74.3$ \\ 
virchow2 & $81.7$ & $83.2$ & $80.6$ & $\mathbf{76.0}$ & $80.7$ & $\mathbf{87.3}$ & $81.5$ & $79.1$ & $78.2$ \\ 
conch & $78.0$ & $79.9$ & $76.6$ & $71.3$ & $78.4$ & $82.6$ & $78.4$ & $76.5$ & $72.0$ \\ 
titan & $79.0$ & $81.0$ & $77.7$ & $75.0$ & $78.1$ & $83.3$ & $80.3$ & $77.0$ & $73.6$ \\ 
keep & $80.6$ & $82.0$ & $79.5$ & $74.8$ & $80.3$ & $85.2$ & $80.9$ & $75.7$ & $77.6$ \\ 
musk & $76.3$ & $80.5$ & $73.3$ & $73.8$ & $73.0$ & $82.3$ & $77.7$ & $76.4$ & $69.2$ \\ 
plip & $68.3$ & $76.8$ & $62.2$ & $57.1$ & $69.7$ & $75.0$ & $68.1$ & $72.0$ & $63.5$ \\ 
quilt & $69.2$ & $77.7$ & $63.1$ & $60.6$ & $69.2$ & $75.7$ & $70.4$ & $73.4$ & $63.8$ \\ 
dinob & $68.8$ & $77.7$ & $62.5$ & $61.6$ & $66.6$ & $77.0$ & $68.0$ & $75.5$ & $58.6$ \\ 
dinol & $70.2$ & $79.2$ & $63.7$ & $63.3$ & $67.1$ & $79.2$ & $70.1$ & $76.7$ & $59.2$ \\ 
vitb & $65.1$ & $74.6$ & $58.3$ & $56.5$ & $64.0$ & $72.9$ & $65.0$ & $72.1$ & $57.1$ \\ 
vitl & $68.3$ & $76.8$ & $62.2$ & $61.9$ & $66.4$ & $75.5$ & $68.4$ & $74.3$ & $59.8$ \\ 
clipb & $62.7$ & $73.5$ & $55.1$ & $55.8$ & $59.6$ & $71.9$ & $62.7$ & $69.5$ & $53.7$ \\ 
clipl & $64.8$ & $74.3$ & $58.0$ & $55.7$ & $63.4$ & $73.5$ & $65.4$ & $69.3$ & $57.4$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $75.8$ & $80.5$ & $72.5$ & $65.2$ & $76.8$ & $82.5$ & $77.7$ & $72.8$ & $75.0$ \\ 
hiboul & $75.2$ & $80.8$ & $71.1$ & $64.7$ & $75.9$ & $82.1$ & $75.1$ & $76.4$ & $76.0$ \\ 
hopt0 & $79.2$ & $82.4$ & $76.9$ & $74.9$ & $76.7$ & $85.6$ & $77.4$ & $76.2$ & $81.2$ \\ 
hopt1 & $80.5$ & $\mathbf{83.2}$ & $78.6$ & $\mathbf{75.9}$ & $78.1$ & $\mathbf{87.1}$ & $78.5$ & $77.2$ & $\mathbf{82.8}$ \\ 
midnight & $78.2$ & $80.3$ & $76.7$ & $66.6$ & $81.1$ & $83.4$ & $75.1$ & $75.1$ & $82.5$ \\ 
phikon & $72.8$ & $77.3$ & $69.6$ & $65.6$ & $71.1$ & $80.3$ & $69.3$ & $72.7$ & $74.2$ \\ 
phikon2 & $70.1$ & $75.4$ & $66.4$ & $58.2$ & $70.4$ & $78.8$ & $64.8$ & $71.7$ & $74.9$ \\ 
uni & $78.8$ & $81.9$ & $76.6$ & $73.5$ & $76.9$ & $85.2$ & $78.5$ & $75.6$ & $79.0$ \\ 
uni2h & $\mathbf{81.7}$ & $83.1$ & $\mathbf{80.7}$ & $75.5$ & $\mathbf{81.7}$ & $86.3$ & $\mathbf{82.4}$ & $76.6$ & $82.1$ \\ 
virchow & $74.2$ & $81.3$ & $69.1$ & $63.8$ & $72.2$ & $84.4$ & $70.0$ & $74.2$ & $75.7$ \\ 
virchow2 & $81.2$ & $83.0$ & $79.9$ & $75.4$ & $80.2$ & $86.9$ & $80.8$ & $\mathbf{77.8}$ & $79.8$ \\ 
conch & $77.3$ & $79.8$ & $75.5$ & $70.4$ & $77.4$ & $82.3$ & $77.0$ & $75.3$ & $73.7$ \\ 
titan & $78.6$ & $80.7$ & $77.2$ & $74.5$ & $77.3$ & $83.5$ & $79.7$ & $75.6$ & $75.3$ \\ 
keep & $79.7$ & $81.6$ & $78.4$ & $73.3$ & $79.7$ & $84.7$ & $79.9$ & $74.7$ & $78.5$ \\ 
musk & $75.6$ & $80.3$ & $72.2$ & $72.5$ & $72.2$ & $82.1$ & $76.5$ & $75.2$ & $71.2$ \\ 
plip & $67.8$ & $76.4$ & $61.7$ & $55.5$ & $69.5$ & $74.9$ & $67.8$ & $70.4$ & $65.4$ \\ 
quilt & $68.3$ & $77.3$ & $62.0$ & $59.2$ & $68.5$ & $75.0$ & $69.5$ & $71.8$ & $65.7$ \\ 
dinob & $67.9$ & $76.9$ & $61.5$ & $60.3$ & $64.7$ & $77.7$ & $67.0$ & $73.8$ & $59.5$ \\ 
dinol & $69.5$ & $78.6$ & $63.1$ & $62.0$ & $66.0$ & $79.7$ & $69.4$ & $74.9$ & $60.8$ \\ 
vitb & $64.4$ & $74.4$ & $57.3$ & $54.8$ & $63.3$ & $73.0$ & $64.1$ & $71.0$ & $58.9$ \\ 
vitl & $67.5$ & $76.0$ & $61.4$ & $60.5$ & $65.0$ & $76.0$ & $67.1$ & $72.3$ & $61.5$ \\ 
clipb & $61.9$ & $73.3$ & $53.7$ & $54.0$ & $58.7$ & $71.8$ & $61.8$ & $67.5$ & $56.0$ \\ 
clipl & $64.2$ & $74.1$ & $57.2$ & $54.5$ & $62.6$ & $73.6$ & $64.5$ & $68.0$ & $59.7$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $78.5$ & $85.1$ & $73.8$ & $68.1$ & $78.6$ & $86.2$ & $75.8$ & $80.4$ & $78.5$ \\ 
hiboul & $81.9$ & $87.4$ & $77.9$ & $73.1$ & $82.2$ & $88.0$ & $80.2$ & $83.4$ & $81.4$ \\ 
hopt0 & $81.5$ & $\mathbf{87.6}$ & $77.1$ & $71.5$ & $81.1$ & $89.5$ & $77.2$ & $83.5$ & $83.8$ \\ 
hopt1 & $83.8$ & $87.5$ & $81.2$ & $77.3$ & $83.0$ & $89.8$ & $81.5$ & $83.7$ & $84.8$ \\ 
midnight & $83.1$ & $86.2$ & $80.8$ & $70.0$ & $\mathbf{85.9}$ & $89.3$ & $80.1$ & $81.7$ & $\mathbf{87.1}$ \\ 
phikon & $79.3$ & $85.0$ & $75.3$ & $69.8$ & $79.2$ & $86.7$ & $75.7$ & $79.9$ & $82.2$ \\ 
phikon2 & $77.5$ & $84.1$ & $72.8$ & $64.5$ & $78.3$ & $86.4$ & $73.4$ & $78.7$ & $83.2$ \\ 
uni & $81.6$ & $86.6$ & $78.0$ & $73.4$ & $80.3$ & $89.3$ & $78.9$ & $82.4$ & $81.2$ \\ 
uni2h & $\mathbf{84.5}$ & $87.0$ & $\mathbf{82.6}$ & $\mathbf{77.5}$ & $84.6$ & $89.5$ & $\mathbf{84.5}$ & $82.1$ & $83.6$ \\ 
virchow & $80.6$ & $86.9$ & $76.0$ & $70.9$ & $78.9$ & $\mathbf{89.8}$ & $75.8$ & $82.5$ & $81.4$ \\ 
virchow2 & $83.0$ & $86.4$ & $80.5$ & $75.9$ & $82.5$ & $88.9$ & $79.0$ & $\mathbf{84.0}$ & $83.5$ \\ 
conch & $80.6$ & $84.4$ & $77.9$ & $71.9$ & $80.5$ & $87.3$ & $80.2$ & $81.1$ & $76.1$ \\ 
titan & $81.9$ & $85.3$ & $79.4$ & $75.4$ & $80.8$ & $88.0$ & $81.8$ & $81.6$ & $78.7$ \\ 
keep & $81.7$ & $85.3$ & $79.2$ & $73.2$ & $81.7$ & $88.1$ & $79.7$ & $81.0$ & $79.8$ \\ 
musk & $79.2$ & $84.0$ & $75.9$ & $74.1$ & $77.0$ & $85.9$ & $79.5$ & $79.4$ & $75.8$ \\ 
plip & $71.4$ & $80.9$ & $64.6$ & $59.2$ & $71.0$ & $81.0$ & $68.6$ & $76.6$ & $69.9$ \\ 
quilt & $71.2$ & $81.1$ & $64.2$ & $59.9$ & $71.3$ & $79.7$ & $71.6$ & $76.8$ & $69.3$ \\ 
dinob & $75.3$ & $81.8$ & $70.6$ & $69.7$ & $72.1$ & $83.4$ & $74.7$ & $79.6$ & $68.5$ \\ 
dinol & $75.8$ & $82.1$ & $71.4$ & $69.7$ & $73.6$ & $83.2$ & $75.0$ & $80.4$ & $69.3$ \\ 
vitb & $72.7$ & $80.4$ & $67.3$ & $66.8$ & $70.5$ & $80.0$ & $71.3$ & $77.9$ & $67.8$ \\ 
vitl & $73.4$ & $81.2$ & $67.8$ & $66.3$ & $70.8$ & $81.8$ & $71.6$ & $78.3$ & $70.0$ \\ 
clipb & $66.8$ & $77.1$ & $59.4$ & $54.9$ & $66.0$ & $76.8$ & $62.3$ & $75.4$ & $64.2$ \\ 
clipl & $72.0$ & $80.1$ & $66.2$ & $62.5$ & $69.9$ & $81.6$ & $70.7$ & $75.7$ & $68.0$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $78.0$ & $84.6$ & $73.3$ & $68.5$ & $77.1$ & $86.1$ & $75.5$ & $78.9$ & $79.9$ \\ 
hiboul & $81.2$ & $86.2$ & $77.5$ & $73.5$ & $80.6$ & $87.6$ & $80.0$ & $80.8$ & $82.8$ \\ 
hopt0 & $81.4$ & $\mathbf{86.6}$ & $77.7$ & $72.6$ & $80.2$ & $89.5$ & $77.7$ & $81.2$ & $85.2$ \\ 
hopt1 & $83.3$ & $86.5$ & $81.0$ & $77.3$ & $81.4$ & $\mathbf{90.1}$ & $80.9$ & $81.5$ & $86.0$ \\ 
midnight & $82.9$ & $85.7$ & $80.9$ & $70.4$ & $\mathbf{85.1}$ & $89.5$ & $80.0$ & $80.5$ & $\mathbf{88.1}$ \\ 
phikon & $78.5$ & $84.0$ & $74.5$ & $68.9$ & $78.2$ & $85.9$ & $75.0$ & $77.8$ & $83.3$ \\ 
phikon2 & $76.5$ & $83.6$ & $71.4$ & $62.6$ & $77.3$ & $85.8$ & $72.5$ & $77.4$ & $84.3$ \\ 
uni & $81.3$ & $85.9$ & $78.0$ & $73.6$ & $79.5$ & $89.2$ & $78.8$ & $80.5$ & $82.7$ \\ 
uni2h & $\mathbf{83.9}$ & $86.0$ & $\mathbf{82.4}$ & $\mathbf{77.8}$ & $82.9$ & $89.7$ & $\mathbf{84.5}$ & $79.8$ & $84.6$ \\ 
virchow & $80.2$ & $85.9$ & $76.2$ & $71.4$ & $78.2$ & $89.4$ & $76.0$ & $80.5$ & $82.8$ \\ 
virchow2 & $82.7$ & $85.4$ & $80.8$ & $76.2$ & $81.7$ & $88.8$ & $78.8$ & $\mathbf{82.1}$ & $84.7$ \\ 
conch & $80.2$ & $84.0$ & $77.5$ & $72.3$ & $79.7$ & $86.9$ & $80.2$ & $79.2$ & $78.0$ \\ 
titan & $80.8$ & $84.3$ & $78.3$ & $75.0$ & $78.4$ & $88.0$ & $80.5$ & $79.1$ & $79.7$ \\ 
keep & $81.1$ & $84.3$ & $78.8$ & $73.8$ & $79.8$ & $88.2$ & $79.0$ & $78.8$ & $81.3$ \\ 
musk & $79.0$ & $83.6$ & $75.7$ & $75.4$ & $75.9$ & $85.5$ & $79.2$ & $78.1$ & $77.7$ \\ 
plip & $71.0$ & $79.7$ & $64.8$ & $60.2$ & $70.0$ & $80.3$ & $68.9$ & $74.2$ & $71.0$ \\ 
quilt & $71.0$ & $80.4$ & $64.3$ & $61.3$ & $70.3$ & $79.3$ & $71.8$ & $75.2$ & $70.5$ \\ 
dinob & $74.8$ & $80.8$ & $70.5$ & $70.1$ & $70.7$ & $83.3$ & $74.4$ & $77.2$ & $70.2$ \\ 
dinol & $75.3$ & $81.0$ & $71.2$ & $70.2$ & $72.2$ & $83.0$ & $75.1$ & $77.4$ & $71.1$ \\ 
vitb & $71.9$ & $79.7$ & $66.3$ & $66.7$ & $69.2$ & $79.0$ & $70.8$ & $75.8$ & $69.6$ \\ 
vitl & $72.8$ & $80.5$ & $67.4$ & $66.1$ & $70.0$ & $81.5$ & $71.3$ & $76.5$ & $71.7$ \\ 
clipb & $65.8$ & $75.3$ & $59.1$ & $55.4$ & $63.8$ & $76.2$ & $61.9$ & $71.3$ & $65.8$ \\ 
clipl & $71.3$ & $79.1$ & $65.8$ & $62.3$ & $68.6$ & $81.5$ & $70.6$ & $73.3$ & $69.5$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $73.6$ & $73.4$ & $73.7$ & $69.8$ & $72.9$ & $77.3$ & $74.7$ & $71.3$ & $67.8$ \\ 
hiboul & $71.0$ & $72.2$ & $70.1$ & $68.6$ & $70.8$ & $73.1$ & $70.5$ & $66.3$ & $71.2$ \\ 
hopt0 & $72.4$ & $71.4$ & $73.2$ & $69.5$ & $74.5$ & $72.1$ & $65.1$ & $71.6$ & $\mathbf{77.0}$ \\ 
hopt1 & $69.5$ & $61.7$ & $75.0$ & $69.0$ & $71.9$ & $66.8$ & $62.3$ & $72.8$ & $64.8$ \\ 
midnight & $72.5$ & $73.4$ & $71.8$ & $59.4$ & $75.5$ & $78.6$ & $67.2$ & $72.7$ & $72.0$ \\ 
phikon & $73.4$ & $75.9$ & $71.6$ & $69.1$ & $71.6$ & $78.8$ & $71.2$ & $72.7$ & $68.1$ \\ 
phikon2 & $69.3$ & $67.6$ & $70.4$ & $66.6$ & $64.2$ & $77.5$ & $68.0$ & $67.8$ & $58.0$ \\ 
uni & $76.2$ & $76.1$ & $76.3$ & $\mathbf{73.6}$ & $74.3$ & $80.4$ & $76.6$ & $72.7$ & $71.2$ \\ 
uni2h & $75.3$ & $71.3$ & $\mathbf{78.1}$ & $71.1$ & $73.6$ & $80.5$ & $76.3$ & $\mathbf{73.9}$ & $62.0$ \\ 
virchow & $68.1$ & $69.9$ & $66.8$ & $62.5$ & $63.5$ & $78.0$ & $63.5$ & $71.6$ & $56.7$ \\ 
virchow2 & $72.8$ & $72.2$ & $73.3$ & $65.2$ & $75.2$ & $75.5$ & $71.1$ & $68.5$ & $73.0$ \\ 
conch & $74.5$ & $74.7$ & $74.4$ & $68.1$ & $73.8$ & $80.2$ & $75.6$ & $70.5$ & $66.0$ \\ 
titan & $75.0$ & $74.7$ & $75.2$ & $70.8$ & $72.2$ & $81.7$ & $\mathbf{77.2}$ & $72.2$ & $62.5$ \\ 
keep & $\mathbf{77.0}$ & $\mathbf{78.2}$ & $76.1$ & $69.8$ & $\mathbf{76.6}$ & $\mathbf{83.0}$ & $76.4$ & $72.4$ & $72.4$ \\ 
musk & $70.0$ & $68.9$ & $70.8$ & $68.0$ & $69.1$ & $72.8$ & $69.3$ & $70.1$ & $60.6$ \\ 
plip & $65.0$ & $68.2$ & $62.7$ & $62.5$ & $63.7$ & $68.5$ & $62.9$ & $67.7$ & $57.9$ \\ 
quilt & $67.7$ & $72.2$ & $64.5$ & $66.4$ & $64.8$ & $72.4$ & $67.4$ & $70.6$ & $58.7$ \\ 
dinob & $61.9$ & $63.8$ & $60.6$ & $62.2$ & $56.9$ & $67.9$ & $61.2$ & $68.7$ & $44.0$ \\ 
dinol & $60.7$ & $63.4$ & $58.8$ & $58.9$ & $57.2$ & $66.6$ & $60.1$ & $68.9$ & $44.8$ \\ 
vitb & $59.2$ & $64.5$ & $55.4$ & $55.0$ & $56.8$ & $65.3$ & $59.6$ & $64.0$ & $48.0$ \\ 
vitl & $59.0$ & $63.3$ & $55.9$ & $55.0$ & $55.5$ & $66.3$ & $57.5$ & $65.9$ & $43.8$ \\ 
clipb & $54.7$ & $59.7$ & $51.1$ & $51.6$ & $54.0$ & $57.8$ & $51.9$ & $61.3$ & $47.9$ \\ 
clipl & $57.6$ & $60.9$ & $55.3$ & $52.6$ & $55.5$ & $64.0$ & $56.2$ & $63.5$ & $45.3$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $66.3$ & $65.9$ & $66.6$ & $65.8$ & $65.0$ & $68.5$ & $71.4$ & $64.5$ & $54.9$ \\ 
hiboul & $64.0$ & $63.9$ & $64.0$ & $65.7$ & $63.1$ & $63.8$ & $66.6$ & $58.8$ & $60.1$ \\ 
hopt0 & $66.8$ & $65.2$ & $67.9$ & $65.3$ & $69.7$ & $64.2$ & $61.8$ & $66.4$ & $\mathbf{66.4}$ \\ 
hopt1 & $60.3$ & $48.1$ & $68.9$ & $64.0$ & $61.8$ & $55.6$ & $55.1$ & $64.9$ & $45.9$ \\ 
midnight & $69.2$ & $71.1$ & $67.9$ & $57.8$ & $\mathbf{72.1}$ & $74.2$ & $65.3$ & $\mathbf{71.5}$ & $65.2$ \\ 
phikon & $66.3$ & $67.3$ & $65.7$ & $66.0$ & $63.4$ & $70.2$ & $68.9$ & $64.0$ & $55.3$ \\ 
phikon2 & $59.9$ & $54.4$ & $63.8$ & $63.3$ & $50.8$ & $68.7$ & $64.8$ & $57.5$ & $35.8$ \\ 
uni & $69.8$ & $69.1$ & $70.2$ & $\mathbf{71.0}$ & $67.0$ & $72.4$ & $\mathbf{74.2}$ & $66.9$ & $57.7$ \\ 
uni2h & $67.4$ & $60.2$ & $\mathbf{72.5}$ & $68.6$ & $62.5$ & $72.5$ & $73.1$ & $66.2$ & $41.7$ \\ 
virchow & $61.7$ & $62.0$ & $61.4$ & $58.7$ & $55.6$ & $71.4$ & $60.7$ & $67.2$ & $39.8$ \\ 
virchow2 & $67.5$ & $66.4$ & $68.2$ & $63.6$ & $70.0$ & $67.2$ & $68.8$ & $63.1$ & $62.3$ \\ 
conch & $68.7$ & $69.3$ & $68.3$ & $65.2$ & $68.0$ & $72.2$ & $72.7$ & $65.9$ & $54.1$ \\ 
titan & $68.8$ & $67.9$ & $69.5$ & $67.7$ & $64.6$ & $74.9$ & $74.0$ & $67.7$ & $47.8$ \\ 
keep & $\mathbf{72.2}$ & $\mathbf{73.9}$ & $70.9$ & $66.4$ & $71.8$ & $\mathbf{76.9}$ & $73.9$ & $69.4$ & $61.9$ \\ 
musk & $62.9$ & $61.5$ & $63.9$ & $64.0$ & $61.3$ & $64.0$ & $65.9$ & $63.8$ & $46.2$ \\ 
plip & $58.7$ & $61.0$ & $57.0$ & $58.4$ & $57.3$ & $60.6$ & $60.1$ & $61.4$ & $45.5$ \\ 
quilt & $61.5$ & $66.1$ & $58.2$ & $63.3$ & $57.9$ & $64.6$ & $64.8$ & $65.0$ & $46.7$ \\ 
dinob & $54.3$ & $54.2$ & $54.5$ & $59.5$ & $46.7$ & $60.1$ & $57.0$ & $63.5$ & $26.2$ \\ 
dinol & $52.9$ & $53.9$ & $52.2$ & $55.0$ & $47.8$ & $57.8$ & $54.5$ & $65.0$ & $27.7$ \\ 
vitb & $51.8$ & $56.8$ & $48.2$ & $49.1$ & $48.9$ & $57.4$ & $54.3$ & $58.1$ & $35.9$ \\ 
vitl & $50.7$ & $53.9$ & $48.4$ & $49.1$ & $44.5$ & $59.6$ & $51.7$ & $58.8$ & $27.2$ \\ 
clipb & $46.5$ & $48.8$ & $44.9$ & $48.5$ & $45.6$ & $46.2$ & $45.3$ & $54.0$ & $34.3$ \\ 
clipl & $48.9$ & $49.7$ & $48.3$ & $48.1$ & $44.7$ & $54.8$ & $51.3$ & $55.0$ & $28.2$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $76.6$ & $78.8$ & $75.1$ & $71.8$ & $74.9$ & $82.4$ & $77.6$ & $73.8$ & $71.7$ \\ 
hiboul & $73.2$ & $74.5$ & $72.2$ & $70.1$ & $73.3$ & $75.4$ & $72.0$ & $70.5$ & $72.6$ \\ 
hopt0 & $76.3$ & $81.0$ & $73.0$ & $68.7$ & $75.7$ & $82.9$ & $71.3$ & $75.2$ & $\mathbf{80.2}$ \\ 
hopt1 & $74.6$ & $72.6$ & $76.1$ & $69.5$ & $76.1$ & $76.7$ & $69.2$ & $75.9$ & $73.3$ \\ 
midnight & $72.7$ & $74.8$ & $71.1$ & $56.7$ & $76.1$ & $80.3$ & $68.6$ & $72.3$ & $73.4$ \\ 
phikon & $74.9$ & $79.7$ & $71.4$ & $68.9$ & $73.3$ & $81.3$ & $70.9$ & $73.8$ & $74.4$ \\ 
phikon2 & $72.1$ & $73.5$ & $71.2$ & $65.4$ & $70.2$ & $79.6$ & $69.2$ & $69.8$ & $68.2$ \\ 
uni & $\mathbf{79.3}$ & $\mathbf{82.2}$ & $77.3$ & $\mathbf{75.0}$ & $77.0$ & $\mathbf{85.5}$ & $78.5$ & $75.7$ & $77.5$ \\ 
uni2h & $78.7$ & $77.9$ & $\mathbf{79.3}$ & $71.9$ & $77.6$ & $85.2$ & $\mathbf{79.5}$ & $\mathbf{76.9}$ & $69.5$ \\ 
virchow & $71.0$ & $77.4$ & $66.5$ & $61.1$ & $67.1$ & $83.4$ & $66.2$ & $73.1$ & $64.8$ \\ 
virchow2 & $75.0$ & $77.7$ & $73.2$ & $64.5$ & $77.1$ & $80.4$ & $73.4$ & $72.5$ & $75.7$ \\ 
conch & $76.2$ & $78.1$ & $74.9$ & $68.6$ & $75.8$ & $82.5$ & $76.5$ & $74.0$ & $68.9$ \\ 
titan & $77.5$ & $79.4$ & $76.2$ & $71.2$ & $76.4$ & $83.6$ & $78.5$ & $75.0$ & $70.1$ \\ 
keep & $78.1$ & $79.9$ & $76.8$ & $70.6$ & $\mathbf{78.0}$ & $83.8$ & $77.5$ & $72.9$ & $75.2$ \\ 
musk & $73.3$ & $76.4$ & $71.1$ & $69.3$ & $71.0$ & $79.2$ & $73.2$ & $72.0$ & $66.6$ \\ 
plip & $66.8$ & $73.8$ & $61.8$ & $61.4$ & $64.0$ & $74.2$ & $64.9$ & $70.0$ & $60.0$ \\ 
quilt & $69.5$ & $75.6$ & $65.1$ & $67.4$ & $65.8$ & $75.6$ & $69.5$ & $72.1$ & $61.0$ \\ 
dinob & $63.4$ & $67.2$ & $60.6$ & $62.2$ & $58.7$ & $70.1$ & $62.3$ & $69.4$ & $48.6$ \\ 
dinol & $62.7$ & $67.3$ & $59.3$ & $58.9$ & $58.8$ & $70.3$ & $61.9$ & $70.2$ & $47.7$ \\ 
vitb & $61.2$ & $68.5$ & $55.9$ & $55.2$ & $58.4$ & $69.1$ & $62.1$ & $65.8$ & $50.7$ \\ 
vitl & $60.5$ & $67.2$ & $55.7$ & $54.4$ & $57.5$ & $68.7$ & $58.2$ & $67.8$ & $48.7$ \\ 
clipb & $56.5$ & $63.2$ & $51.8$ & $53.3$ & $55.2$ & $60.7$ & $54.0$ & $63.5$ & $50.5$ \\ 
clipl & $61.1$ & $69.2$ & $55.3$ & $52.8$ & $57.8$ & $71.5$ & $60.2$ & $66.6$ & $50.7$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $71.0$ & $73.7$ & $69.1$ & $68.8$ & $68.8$ & $75.5$ & $75.0$ & $69.0$ & $61.6$ \\ 
hiboul & $67.9$ & $68.9$ & $67.2$ & $67.9$ & $67.5$ & $68.5$ & $69.0$ & $65.7$ & $63.5$ \\ 
hopt0 & $72.1$ & $77.3$ & $68.4$ & $65.7$ & $71.7$ & $77.5$ & $69.0$ & $70.8$ & $\mathbf{73.5}$ \\ 
hopt1 & $68.3$ & $64.9$ & $70.8$ & $64.9$ & $68.7$ & $70.4$ & $65.0$ & $70.3$ & $60.1$ \\ 
midnight & $70.0$ & $73.0$ & $68.0$ & $55.8$ & $73.0$ & $77.0$ & $66.9$ & $\mathbf{71.3}$ & $67.9$ \\ 
phikon & $69.3$ & $74.3$ & $65.7$ & $65.3$ & $68.0$ & $73.9$ & $68.4$ & $67.6$ & $66.1$ \\ 
phikon2 & $65.3$ & $65.4$ & $65.2$ & $62.4$ & $62.0$ & $71.5$ & $66.4$ & $62.9$ & $53.8$ \\ 
uni & $\mathbf{74.4}$ & $\mathbf{77.7}$ & $72.0$ & $\mathbf{72.6}$ & $71.4$ & $79.3$ & $76.3$ & $71.1$ & $68.5$ \\ 
uni2h & $72.6$ & $69.8$ & $\mathbf{74.6}$ & $69.8$ & $68.8$ & $\mathbf{79.5}$ & $\mathbf{77.0}$ & $70.5$ & $55.0$ \\ 
virchow & $65.7$ & $71.6$ & $61.4$ & $57.6$ & $60.6$ & $78.1$ & $63.6$ & $68.8$ & $53.0$ \\ 
virchow2 & $70.8$ & $73.5$ & $68.9$ & $63.2$ & $72.6$ & $74.4$ & $71.6$ & $68.0$ & $67.8$ \\ 
conch & $71.5$ & $74.2$ & $69.6$ & $66.6$ & $70.7$ & $76.2$ & $74.2$ & $70.3$ & $59.5$ \\ 
titan & $72.6$ & $74.6$ & $71.2$ & $68.9$ & $70.4$ & $78.2$ & $76.0$ & $71.2$ & $59.5$ \\ 
keep & $74.2$ & $77.0$ & $72.2$ & $67.8$ & $\mathbf{74.2}$ & $79.0$ & $75.5$ & $70.6$ & $67.5$ \\ 
musk & $67.5$ & $71.0$ & $64.9$ & $66.2$ & $64.7$ & $71.8$ & $70.6$ & $66.2$ & $56.0$ \\ 
plip & $61.7$ & $69.0$ & $56.4$ & $57.9$ & $59.1$ & $67.7$ & $62.7$ & $65.4$ & $50.5$ \\ 
quilt & $64.1$ & $70.9$ & $59.3$ & $64.6$ & $59.8$ & $69.2$ & $67.2$ & $67.1$ & $51.5$ \\ 
dinob & $56.9$ & $60.3$ & $54.5$ & $59.3$ & $50.5$ & $63.2$ & $58.4$ & $65.7$ & $34.2$ \\ 
dinol & $55.9$ & $60.1$ & $53.0$ & $55.4$ & $50.8$ & $62.8$ & $57.2$ & $67.1$ & $33.2$ \\ 
vitb & $55.1$ & $62.9$ & $49.6$ & $50.2$ & $52.1$ & $62.6$ & $58.6$ & $61.1$ & $40.1$ \\ 
vitl & $53.9$ & $60.8$ & $49.0$ & $49.1$ & $49.3$ & $63.2$ & $53.2$ & $62.9$ & $36.0$ \\ 
clipb & $49.8$ & $55.4$ & $45.9$ & $50.7$ & $48.6$ & $50.8$ & $48.6$ & $58.3$ & $39.2$ \\ 
clipl & $54.3$ & $62.1$ & $48.8$ & $48.5$ & $49.4$ & $64.9$ & $56.8$ & $59.9$ & $37.8$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $77.7$ & $81.2$ & $75.3$ & $71.7$ & $75.8$ & $84.7$ & $78.7$ & $74.9$ & $73.3$ \\ 
hiboul & $73.8$ & $75.8$ & $72.3$ & $69.3$ & $74.1$ & $76.7$ & $72.3$ & $71.3$ & $73.8$ \\ 
hopt0 & $76.8$ & $81.8$ & $73.2$ & $68.0$ & $76.2$ & $84.0$ & $72.0$ & $76.1$ & $\mathbf{80.8}$ \\ 
hopt1 & $76.7$ & $77.6$ & $76.2$ & $70.2$ & $78.3$ & $79.7$ & $70.8$ & $77.4$ & $80.4$ \\ 
midnight & $72.9$ & $75.1$ & $71.4$ & $56.3$ & $76.9$ & $80.3$ & $69.5$ & $72.3$ & $73.9$ \\ 
phikon & $75.6$ & $81.0$ & $71.7$ & $70.1$ & $73.4$ & $82.5$ & $71.0$ & $75.2$ & $76.0$ \\ 
phikon2 & $74.0$ & $77.3$ & $71.6$ & $66.1$ & $73.7$ & $80.2$ & $69.3$ & $71.3$ & $76.7$ \\ 
uni & $79.8$ & $\mathbf{83.3}$ & $77.2$ & $\mathbf{74.3}$ & $77.7$ & $\mathbf{86.5}$ & $78.2$ & $77.3$ & $78.8$ \\ 
uni2h & $\mathbf{80.5}$ & $81.7$ & $\mathbf{79.7}$ & $71.8$ & $\mathbf{81.1}$ & $86.4$ & $\mathbf{79.8}$ & $\mathbf{78.0}$ & $77.7$ \\ 
virchow & $71.9$ & $78.8$ & $67.0$ & $61.3$ & $68.7$ & $84.0$ & $66.5$ & $73.1$ & $68.5$ \\ 
virchow2 & $75.9$ & $79.4$ & $73.5$ & $64.3$ & $77.5$ & $82.8$ & $74.4$ & $75.1$ & $75.4$ \\ 
conch & $76.5$ & $78.8$ & $74.8$ & $68.6$ & $76.2$ & $82.6$ & $76.2$ & $74.7$ & $70.0$ \\ 
titan & $78.0$ & $80.1$ & $76.5$ & $71.2$ & $77.4$ & $83.7$ & $78.7$ & $75.4$ & $72.2$ \\ 
keep & $78.8$ & $80.2$ & $77.8$ & $71.8$ & $78.8$ & $84.0$ & $78.5$ & $73.7$ & $75.9$ \\ 
musk & $74.1$ & $78.2$ & $71.2$ & $70.0$ & $71.1$ & $81.0$ & $73.9$ & $73.3$ & $67.9$ \\ 
plip & $67.6$ & $75.5$ & $62.0$ & $62.0$ & $64.0$ & $76.3$ & $65.9$ & $71.6$ & $60.1$ \\ 
quilt & $69.8$ & $76.9$ & $64.7$ & $67.1$ & $65.3$ & $77.4$ & $69.5$ & $73.1$ & $61.1$ \\ 
dinob & $64.8$ & $70.9$ & $60.5$ & $61.5$ & $59.9$ & $73.5$ & $64.1$ & $70.5$ & $51.6$ \\ 
dinol & $63.7$ & $70.1$ & $59.1$ & $58.7$ & $58.9$ & $73.3$ & $63.5$ & $70.7$ & $49.1$ \\ 
vitb & $62.2$ & $70.8$ & $56.0$ & $54.9$ & $59.1$ & $71.5$ & $63.2$ & $67.3$ & $52.1$ \\ 
vitl & $60.9$ & $68.7$ & $55.4$ & $53.3$ & $58.4$ & $69.8$ & $57.8$ & $68.7$ & $51.1$ \\ 
clipb & $57.7$ & $66.3$ & $51.5$ & $52.8$ & $55.7$ & $63.8$ & $55.1$ & $65.7$ & $51.1$ \\ 
clipl & $62.6$ & $72.6$ & $55.5$ & $53.3$ & $58.2$ & $75.2$ & $62.6$ & $67.8$ & $52.1$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\  
hiboub & $72.9$ & $76.9$ & $70.0$ & $69.7$ & $70.2$ & $78.5$ & $76.5$ & $70.3$ & $65.2$ \\ 
hiboul & $69.4$ & $71.2$ & $68.1$ & $68.1$ & $69.0$ & $70.8$ & $70.2$ & $66.4$ & $66.8$ \\ 
hopt0 & $73.2$ & $78.7$ & $69.3$ & $66.1$ & $72.6$ & $79.2$ & $70.2$ & $71.7$ & $\mathbf{76.0}$ \\ 
hopt1 & $71.9$ & $72.1$ & $71.8$ & $67.2$ & $72.6$ & $74.6$ & $67.8$ & $72.4$ & $71.3$ \\ 
midnight & $70.6$ & $73.2$ & $68.8$ & $56.2$ & $73.8$ & $77.5$ & $68.4$ & $71.1$ & $68.7$ \\ 
phikon & $71.0$ & $76.7$ & $66.9$ & $67.7$ & $69.0$ & $75.9$ & $69.4$ & $69.3$ & $69.8$ \\ 
phikon2 & $68.5$ & $71.8$ & $66.2$ & $63.7$ & $67.8$ & $73.0$ & $67.1$ & $65.4$ & $67.3$ \\ 
uni & $\mathbf{75.6}$ & $\mathbf{79.8}$ & $72.6$ & $\mathbf{72.8}$ & $73.0$ & $81.1$ & $76.6$ & $\mathbf{72.5}$ & $72.5$ \\ 
uni2h & $75.6$ & $75.7$ & $\mathbf{75.5}$ & $69.9$ & $74.2$ & $\mathbf{81.5}$ & $\mathbf{77.8}$ & $72.4$ & $67.3$ \\ 
virchow & $67.3$ & $74.0$ & $62.5$ & $58.4$ & $63.1$ & $79.3$ & $64.4$ & $68.9$ & $58.8$ \\ 
virchow2 & $72.2$ & $75.7$ & $69.7$ & $63.6$ & $72.9$ & $77.8$ & $73.0$ & $71.3$ & $68.0$ \\ 
conch & $72.1$ & $75.1$ & $70.0$ & $66.9$ & $71.4$ & $77.0$ & $74.4$ & $70.7$ & $61.8$ \\ 
titan & $73.7$ & $76.0$ & $72.0$ & $69.4$ & $72.0$ & $79.1$ & $76.6$ & $71.9$ & $63.5$ \\ 
keep & $75.2$ & $77.5$ & $73.6$ & $69.5$ & $\mathbf{75.1}$ & $79.7$ & $76.9$ & $70.9$ & $69.3$ \\ 
musk & $68.9$ & $73.5$ & $65.6$ & $67.6$ & $65.4$ & $74.2$ & $71.8$ & $67.7$ & $59.0$ \\ 
plip & $62.9$ & $71.0$ & $57.2$ & $59.5$ & $58.9$ & $70.4$ & $64.2$ & $67.0$ & $51.5$ \\ 
quilt & $65.1$ & $72.7$ & $59.7$ & $65.5$ & $59.7$ & $71.5$ & $67.9$ & $68.2$ & $52.8$ \\ 
dinob & $59.2$ & $65.3$ & $54.9$ & $59.2$ & $52.4$ & $67.8$ & $61.2$ & $66.9$ & $39.1$ \\ 
dinol & $57.8$ & $63.9$ & $53.3$ & $55.7$ & $51.5$ & $67.1$ & $59.9$ & $67.8$ & $36.0$ \\ 
vitb & $56.7$ & $66.1$ & $50.1$ & $50.4$ & $53.1$ & $66.0$ & $60.2$ & $63.0$ & $43.0$ \\ 
vitl & $55.1$ & $63.2$ & $49.3$ & $49.1$ & $50.7$ & $65.1$ & $53.6$ & $64.1$ & $40.0$ \\ 
clipb & $51.8$ & $59.7$ & $46.1$ & $50.6$ & $49.0$ & $56.1$ & $51.3$ & $60.5$ & $40.4$ \\ 
clipl & $56.6$ & $66.5$ & $49.5$ & $49.3$ & $50.8$ & $69.2$ & $59.9$ & $61.8$ & $40.8$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $78.3$ & $81.9$ & $75.7$ & $72.4$ & $76.2$ & $85.2$ & $79.4$ & $75.8$ & $73.8$ \\ 
hiboul & $73.8$ & $76.1$ & $72.1$ & $68.6$ & $74.3$ & $76.9$ & $72.3$ & $71.8$ & $74.0$ \\ 
hopt0 & $76.5$ & $81.7$ & $72.8$ & $67.2$ & $76.2$ & $83.9$ & $71.4$ & $77.0$ & $80.7$ \\ 
hopt1 & $78.1$ & $80.5$ & $76.4$ & $70.2$ & $79.5$ & $82.4$ & $72.7$ & $78.6$ & $\mathbf{82.3}$ \\ 
midnight & $72.6$ & $75.3$ & $70.6$ & $54.5$ & $77.4$ & $80.1$ & $68.9$ & $72.7$ & $74.2$ \\ 
phikon & $76.1$ & $81.5$ & $72.2$ & $71.0$ & $73.4$ & $83.2$ & $71.7$ & $76.0$ & $75.8$ \\ 
phikon2 & $74.7$ & $78.2$ & $72.1$ & $67.1$ & $74.2$ & $80.9$ & $70.1$ & $72.0$ & $77.9$ \\ 
uni & $79.8$ & $\mathbf{83.7}$ & $77.0$ & $\mathbf{74.4}$ & $77.4$ & $86.9$ & $78.1$ & $78.3$ & $78.8$ \\ 
uni2h & $\mathbf{81.5}$ & $83.3$ & $\mathbf{80.3}$ & $72.3$ & $\mathbf{82.6}$ & $\mathbf{87.1}$ & $\mathbf{80.6}$ & $\mathbf{79.1}$ & $80.2$ \\ 
virchow & $72.3$ & $79.5$ & $67.2$ & $61.8$ & $69.5$ & $83.8$ & $66.8$ & $73.2$ & $70.1$ \\ 
virchow2 & $75.9$ & $79.5$ & $73.4$ & $63.8$ & $77.6$ & $82.9$ & $74.7$ & $75.7$ & $74.8$ \\ 
conch & $76.8$ & $79.0$ & $75.2$ & $69.4$ & $76.7$ & $82.6$ & $77.0$ & $74.9$ & $70.3$ \\ 
titan & $78.2$ & $80.3$ & $76.7$ & $71.7$ & $77.9$ & $83.3$ & $78.8$ & $75.3$ & $73.5$ \\ 
keep & $78.8$ & $80.3$ & $77.8$ & $71.8$ & $78.9$ & $84.1$ & $78.4$ & $73.9$ & $76.1$ \\ 
musk & $74.4$ & $78.6$ & $71.5$ & $70.0$ & $71.6$ & $81.3$ & $74.1$ & $73.9$ & $68.6$ \\ 
plip & $67.7$ & $75.9$ & $61.9$ & $61.3$ & $64.3$ & $76.8$ & $66.1$ & $71.9$ & $60.4$ \\ 
quilt & $70.0$ & $77.2$ & $64.8$ & $66.9$ & $65.6$ & $77.8$ & $69.7$ & $73.1$ & $61.4$ \\ 
dinob & $65.6$ & $72.6$ & $60.7$ & $60.4$ & $61.7$ & $74.4$ & $64.9$ & $71.5$ & $53.6$ \\ 
dinol & $64.1$ & $71.2$ & $59.1$ & $58.8$ & $59.1$ & $74.4$ & $64.0$ & $70.9$ & $50.1$ \\ 
vitb & $62.7$ & $71.7$ & $56.3$ & $55.4$ & $59.3$ & $72.4$ & $63.5$ & $68.4$ & $52.9$ \\ 
vitl & $61.5$ & $69.9$ & $55.5$ & $53.5$ & $59.3$ & $70.3$ & $58.2$ & $69.5$ & $53.1$ \\ 
clipb & $58.1$ & $67.8$ & $51.2$ & $52.6$ & $55.6$ & $65.4$ & $56.0$ & $66.0$ & $51.6$ \\ 
clipl & $63.1$ & $73.5$ & $55.7$ & $53.4$ & $59.0$ & $75.6$ & $63.3$ & $68.1$ & $53.6$ \\ 
\bottomrule 
\end{tabular} 
} 

\label{tab:8shot_aggregated_bacc}
\end{minipage}
\hfill
\begin{minipage}{.49\linewidth}
\caption{Aggregated quantitative performance (F1-score) on 8-shot classification.} 
\centering 
\scriptsize 
{ 
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $73.9$ & $78.1$ & $70.9$ & $70.7$ & $71.3$ & $79.6$ & $77.4$ & $71.2$ & $67.2$ \\ 
hiboul & $69.9$ & $71.9$ & $68.5$ & $68.0$ & $69.7$ & $71.5$ & $70.7$ & $66.9$ & $67.8$ \\ 
hopt0 & $73.3$ & $79.1$ & $69.1$ & $65.7$ & $72.8$ & $79.5$ & $69.7$ & $72.8$ & $\mathbf{77.0}$ \\ 
hopt1 & $74.1$ & $76.5$ & $72.4$ & $67.6$ & $74.9$ & $78.0$ & $70.2$ & $74.2$ & $75.9$ \\ 
midnight & $70.4$ & $73.3$ & $68.3$ & $54.7$ & $74.1$ & $77.5$ & $68.0$ & $71.3$ & $69.2$ \\ 
phikon & $71.8$ & $77.8$ & $67.6$ & $68.5$ & $69.6$ & $77.1$ & $70.2$ & $70.5$ & $70.8$ \\ 
phikon2 & $70.0$ & $74.1$ & $67.0$ & $64.8$ & $69.6$ & $74.4$ & $67.9$ & $67.0$ & $71.2$ \\ 
uni & $76.2$ & $\mathbf{80.8}$ & $73.0$ & $\mathbf{73.1}$ & $73.4$ & $82.1$ & $76.7$ & $73.9$ & $74.0$ \\ 
uni2h & $\mathbf{77.5}$ & $78.7$ & $\mathbf{76.7}$ & $71.1$ & $\mathbf{77.0}$ & $\mathbf{82.9}$ & $\mathbf{79.0}$ & $\mathbf{74.3}$ & $72.7$ \\ 
virchow & $68.2$ & $75.4$ & $63.1$ & $59.3$ & $64.4$ & $79.7$ & $64.9$ & $69.5$ & $61.9$ \\ 
virchow2 & $72.4$ & $76.1$ & $69.8$ & $63.3$ & $73.1$ & $78.4$ & $73.3$ & $72.1$ & $68.1$ \\ 
conch & $72.9$ & $75.7$ & $71.0$ & $68.3$ & $72.0$ & $77.5$ & $75.5$ & $71.1$ & $63.1$ \\ 
titan & $74.5$ & $76.9$ & $72.7$ & $70.3$ & $73.1$ & $79.3$ & $77.1$ & $72.2$ & $66.3$ \\ 
keep & $75.6$ & $77.9$ & $74.0$ & $70.1$ & $75.4$ & $80.0$ & $77.1$ & $71.3$ & $70.4$ \\ 
musk & $69.7$ & $74.4$ & $66.3$ & $68.1$ & $66.5$ & $75.0$ & $72.4$ & $68.4$ & $61.2$ \\ 
plip & $63.5$ & $71.8$ & $57.5$ & $59.2$ & $59.9$ & $71.2$ & $64.7$ & $67.4$ & $53.0$ \\ 
quilt & $65.6$ & $73.3$ & $60.1$ & $65.4$ & $60.4$ & $72.2$ & $68.3$ & $68.3$ & $54.2$ \\ 
dinob & $60.5$ & $67.7$ & $55.3$ & $58.4$ & $54.8$ & $69.2$ & $62.2$ & $67.6$ & $43.2$ \\ 
dinol & $58.9$ & $65.8$ & $54.0$ & $56.4$ & $52.5$ & $68.7$ & $61.1$ & $67.9$ & $38.6$ \\ 
vitb & $57.6$ & $67.7$ & $50.5$ & $51.1$ & $53.7$ & $67.4$ & $60.7$ & $64.5$ & $44.8$ \\ 
vitl & $56.2$ & $65.4$ & $49.7$ & $49.3$ & $52.6$ & $66.0$ & $54.2$ & $65.2$ & $44.1$ \\ 
clipb & $52.9$ & $62.2$ & $46.2$ & $51.0$ & $49.4$ & $58.7$ & $53.1$ & $60.9$ & $42.2$ \\ 
clipl & $57.6$ & $68.2$ & $50.1$ & $49.7$ & $52.6$ & $69.9$ & $60.8$ & $62.3$ & $44.2$ \\ 
\bottomrule 
\end{tabular} 
} 

\label{tab:8shot_aggregated_f1}
\end{minipage}
\end{table}

% 16-shot aggregated
\begin{table}[t]
\setlength{\tabcolsep}{0.5pt}
\begin{minipage}{.49\linewidth}
\caption{Aggregated quantitative performance (Balanced accuracy) on 16-shot classification.} 
\centering 
\scriptsize 
{ 
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $78.2$ & $81.9$ & $75.5$ & $71.6$ & $76.5$ & $85.3$ & $79.1$ & $76.0$ & $74.2$ \\ 
hiboul & $74.1$ & $76.4$ & $72.4$ & $68.4$ & $74.8$ & $77.3$ & $72.7$ & $71.8$ & $74.7$ \\ 
hopt0 & $76.4$ & $81.5$ & $72.8$ & $67.1$ & $75.9$ & $84.0$ & $71.3$ & $77.1$ & $80.7$ \\ 
hopt1 & $78.4$ & $81.3$ & $76.3$ & $70.2$ & $79.3$ & $83.3$ & $73.5$ & $77.9$ & $\mathbf{83.0}$ \\ 
midnight & $72.6$ & $75.2$ & $70.8$ & $54.5$ & $77.5$ & $80.0$ & $69.2$ & $72.2$ & $74.5$ \\ 
phikon & $76.1$ & $81.3$ & $72.4$ & $71.4$ & $73.1$ & $83.4$ & $72.1$ & $75.7$ & $75.9$ \\ 
phikon2 & $74.4$ & $78.1$ & $71.8$ & $67.1$ & $73.7$ & $80.8$ & $69.5$ & $72.0$ & $77.9$ \\ 
uni & $79.7$ & $83.7$ & $76.9$ & $\mathbf{74.0}$ & $77.3$ & $87.0$ & $77.8$ & $78.5$ & $78.9$ \\ 
uni2h & $\mathbf{81.9}$ & $\mathbf{83.7}$ & $\mathbf{80.5}$ & $72.6$ & $\mathbf{83.1}$ & $\mathbf{87.3}$ & $\mathbf{80.8}$ & $\mathbf{79.2}$ & $81.5$ \\ 
virchow & $72.4$ & $79.6$ & $67.3$ & $61.8$ & $69.7$ & $83.8$ & $66.8$ & $73.0$ & $71.0$ \\ 
virchow2 & $75.8$ & $79.5$ & $73.3$ & $63.6$ & $77.7$ & $82.7$ & $74.3$ & $75.8$ & $75.3$ \\ 
conch & $76.8$ & $79.3$ & $75.1$ & $68.9$ & $76.8$ & $82.8$ & $76.7$ & $75.3$ & $70.7$ \\ 
titan & $78.2$ & $80.2$ & $76.8$ & $71.6$ & $78.1$ & $83.3$ & $78.7$ & $75.4$ & $74.0$ \\ 
keep & $78.8$ & $80.1$ & $77.9$ & $71.7$ & $79.0$ & $83.9$ & $78.3$ & $73.8$ & $76.3$ \\ 
musk & $74.4$ & $78.4$ & $71.6$ & $70.3$ & $71.5$ & $81.2$ & $74.2$ & $73.7$ & $68.7$ \\ 
plip & $67.6$ & $75.8$ & $61.7$ & $61.2$ & $64.1$ & $76.7$ & $65.8$ & $71.9$ & $60.4$ \\ 
quilt & $69.8$ & $77.1$ & $64.7$ & $66.9$ & $65.3$ & $77.6$ & $69.3$ & $73.4$ & $61.2$ \\ 
dinob & $65.8$ & $72.8$ & $60.8$ & $60.6$ & $62.0$ & $74.4$ & $64.9$ & $71.6$ & $54.5$ \\ 
dinol & $64.1$ & $71.7$ & $58.7$ & $57.9$ & $59.3$ & $74.7$ & $63.9$ & $71.0$ & $50.5$ \\ 
vitb & $62.5$ & $71.8$ & $56.0$ & $55.3$ & $59.0$ & $72.4$ & $62.9$ & $68.8$ & $53.0$ \\ 
vitl & $61.4$ & $70.2$ & $55.1$ & $53.1$ & $59.3$ & $70.3$ & $57.4$ & $70.0$ & $53.8$ \\ 
clipb & $58.2$ & $68.0$ & $51.3$ & $52.4$ & $55.8$ & $65.6$ & $56.0$ & $66.2$ & $52.0$ \\ 
clipl & $63.5$ & $73.8$ & $56.2$ & $54.5$ & $59.2$ & $75.8$ & $63.8$ & $68.4$ & $54.1$ \\ 
\bottomrule 
\end{tabular} 
} 

\label{tab:16shot_aggregated_bacc}
\end{minipage}
\hfill
\begin{minipage}{.49\linewidth}
\caption{Aggregated quantitative performance (F1-score) on 16-shot classification.} 
\centering 
\scriptsize 
{ 
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $74.2$ & $78.4$ & $71.2$ & $70.4$ & $71.8$ & $80.0$ & $77.5$ & $71.3$ & $68.4$ \\ 
hiboul & $70.4$ & $72.3$ & $69.1$ & $68.0$ & $70.6$ & $72.1$ & $71.4$ & $67.0$ & $69.3$ \\ 
hopt0 & $73.4$ & $79.0$ & $69.3$ & $65.9$ & $72.7$ & $79.8$ & $69.7$ & $72.7$ & $77.7$ \\ 
hopt1 & $74.8$ & $78.0$ & $72.6$ & $68.1$ & $75.2$ & $79.4$ & $71.3$ & $73.6$ & $\mathbf{78.4}$ \\ 
midnight & $70.6$ & $73.3$ & $68.7$ & $55.1$ & $74.4$ & $77.5$ & $68.6$ & $70.7$ & $69.8$ \\ 
phikon & $72.2$ & $77.9$ & $68.1$ & $69.2$ & $69.7$ & $77.4$ & $70.7$ & $70.4$ & $71.5$ \\ 
phikon2 & $70.1$ & $74.6$ & $66.9$ & $64.7$ & $69.8$ & $74.5$ & $67.4$ & $67.1$ & $72.9$ \\ 
uni & $76.4$ & $\mathbf{80.9}$ & $73.1$ & $\mathbf{73.1}$ & $73.5$ & $82.4$ & $76.6$ & $74.0$ & $74.9$ \\ 
uni2h & $\mathbf{78.4}$ & $79.9$ & $\mathbf{77.3}$ & $71.7$ & $\mathbf{78.4}$ & $\mathbf{83.4}$ & $\mathbf{79.6}$ & $\mathbf{74.6}$ & $75.8$ \\ 
virchow & $68.5$ & $75.8$ & $63.3$ & $59.6$ & $64.9$ & $79.7$ & $65.0$ & $69.2$ & $63.9$ \\ 
virchow2 & $72.5$ & $76.3$ & $69.9$ & $63.3$ & $73.5$ & $78.3$ & $73.1$ & $72.1$ & $69.5$ \\ 
conch & $73.1$ & $76.0$ & $71.1$ & $68.3$ & $72.2$ & $77.9$ & $75.5$ & $71.4$ & $63.9$ \\ 
titan & $74.6$ & $77.0$ & $73.0$ & $70.4$ & $73.4$ & $79.3$ & $77.1$ & $72.1$ & $67.6$ \\ 
keep & $75.8$ & $77.9$ & $74.3$ & $70.4$ & $75.6$ & $80.0$ & $77.2$ & $71.2$ & $71.2$ \\ 
musk & $70.0$ & $74.4$ & $66.8$ & $68.7$ & $66.7$ & $75.0$ & $72.7$ & $68.2$ & $62.2$ \\ 
plip & $63.4$ & $71.8$ & $57.5$ & $59.4$ & $59.7$ & $71.1$ & $64.5$ & $67.4$ & $53.6$ \\ 
quilt & $65.7$ & $73.3$ & $60.2$ & $65.9$ & $60.3$ & $72.3$ & $68.1$ & $68.6$ & $54.7$ \\ 
dinob & $61.0$ & $68.3$ & $55.8$ & $59.0$ & $55.7$ & $69.2$ & $62.6$ & $67.7$ & $45.4$ \\ 
dinol & $59.2$ & $66.6$ & $54.0$ & $55.9$ & $53.2$ & $69.3$ & $61.4$ & $67.9$ & $40.2$ \\ 
vitb & $57.8$ & $68.0$ & $50.6$ & $51.3$ & $54.0$ & $67.5$ & $60.6$ & $65.0$ & $45.6$ \\ 
vitl & $56.5$ & $66.0$ & $49.7$ & $49.2$ & $53.3$ & $66.1$ & $53.8$ & $65.9$ & $45.8$ \\ 
clipb & $53.3$ & $62.7$ & $46.6$ & $51.2$ & $49.9$ & $59.0$ & $53.4$ & $61.0$ & $43.5$ \\ 
clipl & $58.2$ & $68.8$ & $50.7$ & $50.7$ & $53.2$ & $70.2$ & $61.5$ & $62.6$ & $45.9$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $3.7$ & $1.7$ & $5.1$ & $\mathbf{3.7}$ & $4.8$ & $2.2$ & $5.3$ & $2.6$ & $2.2$ \\ 
hiboul & $5.5$ & $2.3$ & $7.7$ & $12.0$ & $3.7$ & $2.7$ & $7.1$ & $4.1$ & $1.4$ \\ 
hopt0 & $4.7$ & $2.0$ & $6.7$ & $7.9$ & $4.8$ & $2.3$ & $7.1$ & $2.9$ & $1.8$ \\ 
hopt1 & $4.1$ & $3.0$ & $4.9$ & $7.8$ & $\mathbf{2.4}$ & $3.4$ & $5.5$ & $4.9$ & $1.1$ \\ 
midnight & $\mathbf{3.2}$ & $1.2$ & $\mathbf{4.6}$ & $6.0$ & $3.4$ & $\mathbf{0.9}$ & $4.3$ & $2.3$ & $2.9$ \\ 
phikon & $6.4$ & $2.5$ & $9.3$ & $12.1$ & $5.6$ & $3.1$ & $10.3$ & $4.3$ & $2.5$ \\ 
phikon2 & $4.6$ & $1.3$ & $7.0$ & $12.3$ & $2.6$ & $1.4$ & $7.1$ & $2.8$ & $\mathbf{0.9}$ \\ 
uni & $4.3$ & $1.8$ & $6.1$ & $9.5$ & $2.9$ & $2.1$ & $6.8$ & $2.8$ & $1.8$ \\ 
uni2h & $4.5$ & $3.0$ & $5.5$ & $7.1$ & $4.4$ & $2.6$ & $4.8$ & $5.3$ & $2.4$ \\ 
virchow & $5.5$ & $1.8$ & $8.1$ & $8.9$ & $6.7$ & $1.5$ & $9.4$ & $3.3$ & $3.3$ \\ 
virchow2 & $4.6$ & $3.5$ & $5.4$ & $5.4$ & $5.3$ & $3.1$ & $6.6$ & $3.4$ & $3.8$ \\ 
conch & $4.3$ & $2.0$ & $5.9$ & $8.3$ & $3.7$ & $1.9$ & $6.3$ & $3.6$ & $1.7$ \\ 
titan & $4.9$ & $1.7$ & $7.2$ & $8.6$ & $5.7$ & $1.1$ & $7.3$ & $3.5$ & $2.8$ \\ 
keep & $4.7$ & $\mathbf{1.1}$ & $7.3$ & $5.8$ & $7.0$ & $1.1$ & $8.3$ & $\mathbf{1.9}$ & $2.3$ \\ 
musk & $4.5$ & $3.1$ & $5.5$ & $5.0$ & $4.6$ & $4.0$ & $6.3$ & $4.5$ & $1.5$ \\ 
plip & $4.9$ & $1.9$ & $7.1$ & $8.3$ & $4.6$ & $2.8$ & $6.3$ & $3.5$ & $3.2$ \\ 
quilt & $7.0$ & $2.1$ & $10.4$ & $13.2$ & $6.5$ & $2.9$ & $7.4$ & $3.6$ & $4.1$ \\ 
dinob & $5.5$ & $1.6$ & $8.3$ & $11.9$ & $4.9$ & $1.6$ & $9.6$ & $1.9$ & $1.6$ \\ 
dinol & $5.3$ & $3.3$ & $6.7$ & $7.0$ & $4.5$ & $4.9$ & $5.3$ & $4.4$ & $5.6$ \\ 
vitb & $3.9$ & $2.0$ & $5.2$ & $6.2$ & $2.8$ & $3.5$ & $4.6$ & $2.8$ & $2.9$ \\ 
vitl & $5.0$ & $2.0$ & $7.2$ & $9.3$ & $4.7$ & $2.2$ & $8.1$ & $2.4$ & $1.3$ \\ 
clipb & $5.5$ & $4.0$ & $6.5$ & $5.9$ & $5.7$ & $4.8$ & $7.4$ & $4.9$ & $1.4$ \\ 
clipl & $4.2$ & $1.7$ & $6.0$ & $7.1$ & $4.3$ & $1.9$ & $\mathbf{3.7}$ & $4.0$ & $3.4$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $9.8$ & $2.8$ & $14.8$ & $\mathbf{6.0}$ & $13.7$ & $7.8$ & $8.2$ & $14.1$ & $4.7$ \\ 
hiboul & $12.9$ & $4.1$ & $19.2$ & $26.2$ & $8.7$ & $8.2$ & $15.0$ & $11.2$ & $3.6$ \\ 
hopt0 & $11.9$ & $5.7$ & $16.3$ & $14.3$ & $14.2$ & $7.2$ & $12.2$ & $15.1$ & $6.6$ \\ 
hopt1 & $17.7$ & $9.8$ & $23.4$ & $37.1$ & $7.5$ & $15.9$ & $18.8$ & $13.9$ & $3.7$ \\ 
midnight & $12.1$ & $3.0$ & $18.7$ & $12.7$ & $19.6$ & $\mathbf{2.4}$ & $15.0$ & $14.7$ & $10.8$ \\ 
phikon & $15.1$ & $4.6$ & $22.6$ & $22.8$ & $17.7$ & $6.1$ & $21.3$ & $15.0$ & $5.9$ \\ 
phikon2 & $11.6$ & $2.6$ & $18.0$ & $24.9$ & $7.5$ & $6.8$ & $14.7$ & $9.0$ & $\mathbf{2.2}$ \\ 
uni & $10.4$ & $3.6$ & $15.3$ & $19.6$ & $8.4$ & $6.0$ & $10.8$ & $8.7$ & $4.7$ \\ 
uni2h & $15.8$ & $6.1$ & $22.8$ & $21.7$ & $18.9$ & $7.7$ & $19.2$ & $18.0$ & $5.9$ \\ 
virchow & $23.0$ & $3.3$ & $37.2$ & $22.6$ & $23.4$ & $22.9$ & $25.3$ & $15.2$ & $6.6$ \\ 
virchow2 & $17.7$ & $7.8$ & $24.7$ & $28.6$ & $15.5$ & $12.3$ & $18.2$ & $14.8$ & $10.2$ \\ 
conch & $11.3$ & $4.6$ & $16.1$ & $14.2$ & $14.7$ & $4.9$ & $12.4$ & $16.3$ & $4.3$ \\ 
titan & $12.1$ & $\mathbf{2.4}$ & $19.0$ & $19.5$ & $15.0$ & $2.8$ & $17.8$ & $9.4$ & $5.5$ \\ 
keep & $12.2$ & $3.0$ & $18.9$ & $11.3$ & $17.6$ & $6.3$ & $11.1$ & $14.6$ & $6.2$ \\ 
musk & $9.6$ & $5.6$ & $\mathbf{12.4}$ & $9.2$ & $11.5$ & $7.4$ & $14.2$ & $7.8$ & $3.3$ \\ 
plip & $12.5$ & $4.2$ & $18.4$ & $16.7$ & $14.1$ & $7.4$ & $14.2$ & $8.9$ & $5.9$ \\ 
quilt & $17.8$ & $3.5$ & $28.0$ & $18.9$ & $13.4$ & $22.4$ & $10.8$ & $11.1$ & $7.4$ \\ 
dinob & $16.8$ & $3.6$ & $26.2$ & $34.6$ & $13.7$ & $7.2$ & $26.4$ & $10.5$ & $2.6$ \\ 
dinol & $16.5$ & $5.5$ & $24.3$ & $30.3$ & $13.6$ & $9.6$ & $18.7$ & $18.0$ & $9.2$ \\ 
vitb & $\mathbf{9.1}$ & $4.2$ & $12.6$ & $18.2$ & $\mathbf{6.3}$ & $5.9$ & $12.2$ & $\mathbf{7.4}$ & $5.5$ \\ 
vitl & $12.0$ & $3.3$ & $18.3$ & $16.3$ & $13.0$ & $7.7$ & $16.2$ & $8.2$ & $2.5$ \\ 
clipb & $13.8$ & $10.2$ & $16.4$ & $10.3$ & $13.5$ & $16.8$ & $10.5$ & $16.2$ & $2.3$ \\ 
clipl & $9.7$ & $3.5$ & $14.1$ & $13.3$ & $11.9$ & $4.3$ & $\mathbf{7.5}$ & $13.5$ & $5.8$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $3.8$ & $1.7$ & $5.3$ & $\mathbf{4.4}$ & $4.8$ & $2.2$ & $5.7$ & $2.7$ & $2.2$ \\ 
hiboul & $5.3$ & $2.3$ & $7.5$ & $11.7$ & $3.6$ & $2.7$ & $6.8$ & $4.1$ & $1.4$ \\ 
hopt0 & $4.6$ & $1.8$ & $6.7$ & $7.8$ & $4.8$ & $2.1$ & $7.1$ & $2.6$ & $1.7$ \\ 
hopt1 & $3.9$ & $3.0$ & $\mathbf{4.7}$ & $7.1$ & $\mathbf{2.4}$ & $3.5$ & $5.1$ & $4.7$ & $1.1$ \\ 
midnight & $\mathbf{3.4}$ & $1.3$ & $4.8$ & $6.5$ & $3.5$ & $\mathbf{0.9}$ & $4.6$ & $2.5$ & $2.7$ \\ 
phikon & $6.2$ & $2.6$ & $8.9$ & $12.2$ & $5.1$ & $3.2$ & $9.8$ & $4.3$ & $2.5$ \\ 
phikon2 & $4.6$ & $\mathbf{1.2}$ & $7.1$ & $12.4$ & $2.5$ & $1.4$ & $7.1$ & $2.6$ & $\mathbf{0.8}$ \\ 
uni & $4.3$ & $1.6$ & $6.3$ & $9.7$ & $2.9$ & $2.1$ & $6.9$ & $2.6$ & $1.8$ \\ 
uni2h & $4.6$ & $3.1$ & $5.7$ & $7.3$ & $4.4$ & $2.8$ & $4.9$ & $5.3$ & $2.4$ \\ 
virchow & $5.3$ & $1.8$ & $7.7$ & $8.5$ & $6.3$ & $1.6$ & $8.8$ & $3.3$ & $3.3$ \\ 
virchow2 & $5.0$ & $3.7$ & $5.8$ & $5.5$ & $5.8$ & $3.4$ & $7.1$ & $3.6$ & $3.9$ \\ 
conch & $4.0$ & $1.9$ & $5.4$ & $7.9$ & $3.4$ & $1.8$ & $5.7$ & $3.4$ & $1.7$ \\ 
titan & $5.0$ & $2.1$ & $7.0$ & $8.7$ & $5.5$ & $1.5$ & $7.1$ & $4.1$ & $2.8$ \\ 
keep & $4.8$ & $1.3$ & $7.4$ & $5.6$ & $7.1$ & $1.4$ & $8.3$ & $\mathbf{2.1}$ & $2.3$ \\ 
musk & $4.6$ & $3.0$ & $5.7$ & $5.4$ & $4.7$ & $3.8$ & $6.5$ & $4.3$ & $1.5$ \\ 
plip & $5.0$ & $1.8$ & $7.3$ & $8.6$ & $4.7$ & $2.6$ & $6.5$ & $3.4$ & $3.2$ \\ 
quilt & $7.1$ & $2.1$ & $10.6$ & $13.2$ & $6.7$ & $3.0$ & $7.6$ & $3.7$ & $4.0$ \\ 
dinob & $5.5$ & $1.9$ & $8.0$ & $11.8$ & $4.5$ & $1.9$ & $9.2$ & $2.4$ & $1.6$ \\ 
dinol & $5.1$ & $3.2$ & $6.5$ & $6.9$ & $4.3$ & $4.8$ & $5.0$ & $4.4$ & $5.5$ \\ 
vitb & $3.9$ & $2.2$ & $5.1$ & $5.9$ & $2.8$ & $3.8$ & $4.5$ & $3.1$ & $2.9$ \\ 
vitl & $5.0$ & $2.1$ & $7.1$ & $9.2$ & $4.7$ & $2.3$ & $8.1$ & $2.5$ & $1.3$ \\ 
clipb & $5.6$ & $4.1$ & $6.7$ & $6.4$ & $5.7$ & $5.0$ & $7.7$ & $5.1$ & $1.3$ \\ 
clipl & $4.4$ & $1.7$ & $6.2$ & $7.5$ & $4.4$ & $1.9$ & $\mathbf{4.1}$ & $4.0$ & $3.5$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $3.8$ & $1.7$ & $5.3$ & $\mathbf{4.4}$ & $4.8$ & $2.2$ & $5.7$ & $2.7$ & $2.2$ \\ 
hiboul & $5.3$ & $2.3$ & $7.5$ & $11.7$ & $3.6$ & $2.7$ & $6.8$ & $4.1$ & $1.4$ \\ 
hopt0 & $4.6$ & $1.8$ & $6.7$ & $7.8$ & $4.8$ & $2.1$ & $7.1$ & $2.6$ & $1.7$ \\ 
hopt1 & $3.9$ & $3.0$ & $\mathbf{4.7}$ & $7.1$ & $\mathbf{2.4}$ & $3.5$ & $5.1$ & $4.7$ & $1.1$ \\ 
midnight & $\mathbf{3.4}$ & $1.3$ & $4.8$ & $6.5$ & $3.5$ & $\mathbf{0.9}$ & $4.6$ & $2.5$ & $2.7$ \\ 
phikon & $6.2$ & $2.6$ & $8.9$ & $12.2$ & $5.1$ & $3.2$ & $9.8$ & $4.3$ & $2.5$ \\ 
phikon2 & $4.6$ & $\mathbf{1.2}$ & $7.1$ & $12.4$ & $2.5$ & $1.4$ & $7.1$ & $2.6$ & $\mathbf{0.8}$ \\ 
uni & $4.3$ & $1.6$ & $6.3$ & $9.7$ & $2.9$ & $2.1$ & $6.9$ & $2.6$ & $1.8$ \\ 
uni2h & $4.6$ & $3.1$ & $5.7$ & $7.3$ & $4.4$ & $2.8$ & $4.9$ & $5.3$ & $2.4$ \\ 
virchow & $5.3$ & $1.8$ & $7.7$ & $8.5$ & $6.3$ & $1.6$ & $8.8$ & $3.3$ & $3.3$ \\ 
virchow2 & $5.0$ & $3.7$ & $5.8$ & $5.5$ & $5.8$ & $3.4$ & $7.1$ & $3.6$ & $3.9$ \\ 
conch & $4.0$ & $1.9$ & $5.4$ & $7.9$ & $3.4$ & $1.8$ & $5.7$ & $3.4$ & $1.7$ \\ 
titan & $5.0$ & $2.1$ & $7.0$ & $8.7$ & $5.5$ & $1.5$ & $7.1$ & $4.1$ & $2.8$ \\ 
keep & $4.8$ & $1.3$ & $7.4$ & $5.6$ & $7.1$ & $1.4$ & $8.3$ & $\mathbf{2.1}$ & $2.3$ \\ 
musk & $4.6$ & $3.0$ & $5.7$ & $5.4$ & $4.7$ & $3.8$ & $6.5$ & $4.3$ & $1.5$ \\ 
plip & $5.0$ & $1.8$ & $7.3$ & $8.6$ & $4.7$ & $2.6$ & $6.5$ & $3.4$ & $3.2$ \\ 
quilt & $7.1$ & $2.1$ & $10.6$ & $13.2$ & $6.7$ & $3.0$ & $7.6$ & $3.7$ & $4.0$ \\ 
dinob & $5.5$ & $1.9$ & $8.0$ & $11.8$ & $4.5$ & $1.9$ & $9.2$ & $2.4$ & $1.6$ \\ 
dinol & $5.1$ & $3.2$ & $6.5$ & $6.9$ & $4.3$ & $4.8$ & $5.0$ & $4.4$ & $5.5$ \\ 
vitb & $3.9$ & $2.2$ & $5.1$ & $5.9$ & $2.8$ & $3.8$ & $4.5$ & $3.1$ & $2.9$ \\ 
vitl & $5.0$ & $2.1$ & $7.1$ & $9.2$ & $4.7$ & $2.3$ & $8.1$ & $2.5$ & $1.3$ \\ 
clipb & $5.6$ & $4.1$ & $6.7$ & $6.4$ & $5.7$ & $5.0$ & $7.7$ & $5.1$ & $1.3$ \\ 
clipl & $4.4$ & $1.7$ & $6.2$ & $7.5$ & $4.4$ & $1.9$ & $\mathbf{4.1}$ & $4.0$ & $3.5$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ${\geq}40\times$ & ${<}40\times$ & ${<}20\times$ & breast & crc & multi \\ 
&  &  & & & ${\geq}20\times$ & & & & \\ 
hiboub & $4.0$ & $1.2$ & $6.0$ & $\mathbf{2.7}$ & $6.0$ & $2.4$ & $4.1$ & $4.8$ & $2.5$ \\ 
hiboul & $5.6$ & $1.8$ & $8.4$ & $11.2$ & $4.2$ & $3.2$ & $6.8$ & $4.7$ & $2.0$ \\ 
hopt0 & $5.4$ & $2.2$ & $7.7$ & $7.1$ & $6.5$ & $2.7$ & $5.8$ & $6.1$ & $3.5$ \\ 
hopt1 & $6.0$ & $3.0$ & $8.1$ & $11.3$ & $3.1$ & $5.6$ & $6.2$ & $4.7$ & $1.8$ \\ 
midnight & $4.6$ & $1.1$ & $7.1$ & $5.5$ & $7.0$ & $\mathbf{0.9}$ & $5.1$ & $4.8$ & $6.2$ \\ 
phikon & $6.9$ & $1.6$ & $10.7$ & $10.5$ & $8.4$ & $2.4$ & $9.3$ & $7.6$ & $2.8$ \\ 
phikon2 & $4.4$ & $\mathbf{0.9}$ & $6.9$ & $10.2$ & $2.6$ & $2.2$ & $6.2$ & $\mathbf{2.4}$ & $\mathbf{1.1}$ \\ 
uni & $4.6$ & $1.3$ & $7.0$ & $9.8$ & $2.9$ & $3.0$ & $5.6$ & $2.8$ & $2.2$ \\ 
uni2h & $6.4$ & $2.3$ & $9.3$ & $8.6$ & $7.5$ & $3.3$ & $6.9$ & $7.5$ & $3.2$ \\ 
virchow & $8.3$ & $1.2$ & $13.4$ & $9.8$ & $9.7$ & $5.4$ & $10.6$ & $5.6$ & $4.3$ \\ 
virchow2 & $6.6$ & $2.9$ & $9.2$ & $9.0$ & $6.4$ & $4.9$ & $7.1$ & $3.9$ & $6.2$ \\ 
conch & $4.6$ & $1.6$ & $6.7$ & $6.8$ & $5.3$ & $2.0$ & $5.2$ & $5.7$ & $2.4$ \\ 
titan & $5.4$ & $1.0$ & $8.5$ & $8.7$ & $6.8$ & $1.1$ & $7.7$ & $4.4$ & $3.2$ \\ 
keep & $5.1$ & $0.9$ & $8.1$ & $5.7$ & $6.9$ & $2.4$ & $5.2$ & $4.4$ & $3.9$ \\ 
musk & $4.1$ & $2.0$ & $5.6$ & $4.2$ & $5.1$ & $2.9$ & $5.9$ & $3.4$ & $1.9$ \\ 
plip & $5.2$ & $1.3$ & $8.0$ & $8.0$ & $5.4$ & $2.9$ & $6.1$ & $3.1$ & $3.6$ \\ 
quilt & $7.4$ & $1.3$ & $11.7$ & $9.4$ & $6.6$ & $6.9$ & $5.4$ & $4.2$ & $4.4$ \\ 
dinob & $6.5$ & $1.2$ & $10.2$ & $14.2$ & $5.3$ & $2.0$ & $10.6$ & $3.3$ & $1.6$ \\ 
dinol & $6.5$ & $2.0$ & $9.6$ & $10.9$ & $5.6$ & $4.2$ & $6.5$ & $5.7$ & $5.7$ \\ 
vitb & $\mathbf{3.7}$ & $1.4$ & $\mathbf{5.3}$ & $6.9$ & $\mathbf{2.5}$ & $2.7$ & $4.5$ & $2.5$ & $2.9$ \\ 
vitl & $5.2$ & $1.3$ & $8.1$ & $8.3$ & $5.4$ & $2.7$ & $7.1$ & $3.0$ & $1.6$ \\ 
clipb & $5.6$ & $3.2$ & $7.3$ & $5.3$ & $5.6$ & $5.8$ & $5.4$ & $5.3$ & $1.5$ \\ 
clipl & $4.4$ & $1.2$ & $6.7$ & $6.8$ & $5.1$ & $1.7$ & $\mathbf{3.3}$ & $5.2$ & $3.5$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ~0.25 & ~0.5 & ~1.0 & breast & crc & multi \\ 
hiboub & $7.1$ & $7.2$ & $7.1$ & $6.7$ & $8.4$ & $5.9$ & $5.8$ & $9.2$ & $9.6$ \\ 
hiboul & $5.5$ & $5.6$ & $5.5$ & $6.3$ & $5.1$ & $5.5$ & $5.3$ & $7.0$ & $6.2$ \\ 
hopt0 & $5.4$ & $6.2$ & $4.7$ & $5.3$ & $5.0$ & $5.8$ & $5.6$ & $5.7$ & $6.2$ \\ 
hopt1 & $9.8$ & $12.9$ & $7.6$ & $9.2$ & $7.6$ & $13.0$ & $11.1$ & $13.2$ & $8.2$ \\ 
midnight & $5.7$ & $5.4$ & $6.0$ & $8.5$ & $3.9$ & $5.9$ & $6.4$ & $7.4$ & $\mathbf{3.9}$ \\ 
phikon & $5.0$ & $5.4$ & $4.7$ & $4.8$ & $5.4$ & $4.7$ & $4.8$ & $6.6$ & $5.2$ \\ 
phikon2 & $6.2$ & $7.0$ & $5.6$ & $6.0$ & $5.7$ & $7.0$ & $5.5$ & $9.2$ & $5.7$ \\ 
uni & $5.2$ & $5.9$ & $4.7$ & $5.0$ & $5.5$ & $4.9$ & $4.6$ & $6.5$ & $6.7$ \\ 
uni2h & $4.3$ & $5.1$ & $3.8$ & $4.7$ & $\mathbf{3.9}$ & $4.5$ & $\mathbf{3.2}$ & $7.0$ & $5.1$ \\ 
virchow & $5.3$ & $5.4$ & $5.2$ & $5.7$ & $5.4$ & $4.8$ & $4.8$ & $7.4$ & $5.8$ \\ 
virchow2 & $\mathbf{3.9}$ & $\mathbf{4.3}$ & $\mathbf{3.7}$ & $\mathbf{3.1}$ & $4.3$ & $\mathbf{4.0}$ & $4.0$ & $\mathbf{3.7}$ & $5.5$ \\ 
conch & $8.5$ & $9.4$ & $7.8$ & $7.3$ & $8.2$ & $9.7$ & $8.1$ & $10.0$ & $9.6$ \\ 
titan & $12.4$ & $14.2$ & $11.1$ & $11.0$ & $12.3$ & $13.6$ & $9.0$ & $16.9$ & $16.6$ \\ 
keep & $5.2$ & $6.4$ & $4.4$ & $4.6$ & $5.5$ & $5.3$ & $4.0$ & $7.3$ & $7.7$ \\ 
musk & $13.9$ & $15.9$ & $12.5$ & $11.4$ & $14.7$ & $14.8$ & $11.5$ & $17.7$ & $20.1$ \\ 
plip & $15.1$ & $19.2$ & $12.2$ & $9.9$ & $15.6$ & $18.5$ & $13.3$ & $20.3$ & $17.3$ \\ 
quilt & $13.4$ & $15.4$ & $12.0$ & $10.3$ & $13.1$ & $16.2$ & $11.6$ & $15.9$ & $18.4$ \\ 
dinob & $11.8$ & $12.1$ & $11.5$ & $12.3$ & $12.7$ & $10.2$ & $11.5$ & $12.4$ & $13.4$ \\ 
dinol & $11.0$ & $12.0$ & $10.3$ & $8.5$ & $13.1$ & $10.2$ & $9.9$ & $14.1$ & $12.7$ \\ 
vitb & $6.9$ & $6.6$ & $7.1$ & $6.8$ & $7.3$ & $6.5$ & $6.0$ & $8.4$ & $7.7$ \\ 
vitl & $6.6$ & $5.9$ & $7.1$ & $7.8$ & $6.6$ & $5.9$ & $6.3$ & $8.1$ & $7.0$ \\ 
clipb & $22.8$ & $27.8$ & $19.2$ & $15.4$ & $24.6$ & $26.0$ & $18.6$ & $26.9$ & $28.2$ \\ 
clipl & $25.1$ & $26.3$ & $24.2$ & $21.4$ & $27.6$ & $24.8$ & $24.5$ & $27.9$ & $27.8$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ~0.25 & ~0.5 & ~1.0 & breast & crc & multi \\ 
hiboub & $7.7$ & $7.7$ & $7.7$ & $7.3$ & $8.8$ & $6.8$ & $6.6$ & $9.3$ & $10.2$ \\ 
hiboul & $5.8$ & $6.1$ & $5.6$ & $6.3$ & $5.3$ & $6.2$ & $5.7$ & $7.2$ & $6.3$ \\ 
hopt0 & $5.9$ & $7.2$ & $5.0$ & $5.3$ & $5.2$ & $7.2$ & $6.5$ & $5.8$ & $6.3$ \\ 
hopt1 & $10.3$ & $13.4$ & $8.0$ & $9.5$ & $7.7$ & $14.0$ & $11.9$ & $13.2$ & $8.3$ \\ 
midnight & $5.8$ & $5.2$ & $6.2$ & $8.9$ & $\mathbf{3.9}$ & $6.0$ & $6.1$ & $7.5$ & $\mathbf{4.0}$ \\ 
phikon & $5.1$ & $5.7$ & $4.7$ & $4.7$ & $5.4$ & $5.1$ & $5.0$ & $6.5$ & $5.4$ \\ 
phikon2 & $6.4$ & $7.2$ & $5.8$ & $6.1$ & $5.8$ & $7.2$ & $5.5$ & $9.2$ & $5.9$ \\ 
uni & $5.4$ & $6.3$ & $4.8$ & $4.8$ & $5.7$ & $5.5$ & $4.9$ & $6.5$ & $6.9$ \\ 
uni2h & $4.7$ & $5.5$ & $4.1$ & $4.9$ & $4.2$ & $5.1$ & $\mathbf{3.5}$ & $7.3$ & $5.3$ \\ 
virchow & $5.3$ & $5.5$ & $5.2$ & $5.6$ & $5.4$ & $5.1$ & $4.8$ & $7.1$ & $6.1$ \\ 
virchow2 & $\mathbf{4.0}$ & $\mathbf{4.6}$ & $\mathbf{3.6}$ & $\mathbf{3.1}$ & $4.4$ & $\mathbf{4.2}$ & $4.1$ & $\mathbf{3.8}$ & $5.7$ \\ 
conch & $8.8$ & $9.9$ & $8.0$ & $7.5$ & $8.4$ & $10.2$ & $8.5$ & $10.0$ & $9.9$ \\ 
titan & $12.8$ & $14.4$ & $11.7$ & $11.7$ & $12.4$ & $14.1$ & $9.6$ & $16.6$ & $17.3$ \\ 
keep & $5.3$ & $6.2$ & $4.6$ & $4.5$ & $5.9$ & $5.2$ & $4.0$ & $7.3$ & $8.1$ \\ 
musk & $14.1$ & $16.0$ & $12.8$ & $11.5$ & $15.0$ & $14.9$ & $11.2$ & $18.2$ & $20.9$ \\ 
plip & $15.5$ & $18.8$ & $13.2$ & $10.9$ & $15.7$ & $18.8$ & $13.9$ & $19.3$ & $18.8$ \\ 
quilt & $14.5$ & $16.4$ & $13.2$ & $11.3$ & $14.0$ & $17.6$ & $12.7$ & $15.8$ & $20.6$ \\ 
dinob & $11.8$ & $11.9$ & $11.7$ & $12.2$ & $12.8$ & $10.2$ & $11.2$ & $11.9$ & $14.5$ \\ 
dinol & $11.2$ & $12.2$ & $10.5$ & $8.4$ & $13.3$ & $10.8$ & $10.2$ & $13.6$ & $14.0$ \\ 
vitb & $7.0$ & $6.8$ & $7.2$ & $6.9$ & $7.3$ & $6.8$ & $6.2$ & $8.3$ & $8.2$ \\ 
vitl & $6.8$ & $6.0$ & $7.4$ & $7.7$ & $6.9$ & $6.1$ & $6.5$ & $8.0$ & $7.5$ \\ 
clipb & $23.7$ & $29.0$ & $19.9$ & $16.4$ & $25.5$ & $27.1$ & $19.8$ & $26.7$ & $31.1$ \\ 
clipl & $25.6$ & $26.3$ & $25.1$ & $22.7$ & $27.6$ & $25.3$ & $25.0$ & $26.8$ & $29.9$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ~0.25 & ~0.5 & ~1.0 & breast & crc & multi \\ 
hiboub & $53.0$ & $62.5$ & $46.3$ & $40.8$ & $56.4$ & $58.1$ & $54.3$ & $58.0$ & $57.9$ \\ 
hiboul & $39.9$ & $41.1$ & $39.1$ & $39.1$ & $39.9$ & $40.5$ & $40.2$ & $45.8$ & $42.4$ \\ 
hopt0 & $44.4$ & $55.7$ & $36.3$ & $34.4$ & $41.8$ & $55.1$ & $48.4$ & $45.4$ & $46.6$ \\ 
hopt1 & $58.4$ & $71.2$ & $49.2$ & $51.8$ & $52.4$ & $70.8$ & $69.4$ & $59.0$ & $54.9$ \\ 
midnight & $35.7$ & $\mathbf{37.2}$ & $34.5$ & $37.9$ & $\mathbf{29.4}$ & $41.9$ & $40.5$ & $39.1$ & $\mathbf{26.4}$ \\ 
phikon & $34.9$ & $41.1$ & $30.6$ & $31.4$ & $35.8$ & $36.6$ & $35.1$ & $40.6$ & $39.3$ \\ 
phikon2 & $46.0$ & $54.9$ & $39.6$ & $34.9$ & $43.8$ & $57.0$ & $49.5$ & $51.8$ & $42.2$ \\ 
uni & $42.9$ & $56.9$ & $32.9$ & $31.3$ & $42.7$ & $51.8$ & $45.5$ & $45.4$ & $51.1$ \\ 
uni2h & $33.7$ & $39.7$ & $29.4$ & $30.7$ & $33.7$ & $\mathbf{35.9}$ & $\mathbf{32.3}$ & $42.0$ & $39.1$ \\ 
virchow & $41.5$ & $49.5$ & $35.8$ & $36.4$ & $39.1$ & $48.2$ & $45.6$ & $45.5$ & $42.3$ \\ 
virchow2 & $\mathbf{33.2}$ & $44.1$ & $\mathbf{25.3}$ & $\mathbf{26.1}$ & $31.5$ & $40.5$ & $36.4$ & $\mathbf{32.4}$ & $42.0$ \\ 
conch & $55.9$ & $60.7$ & $52.5$ & $53.8$ & $53.7$ & $60.1$ & $52.4$ & $62.6$ & $57.2$ \\ 
titan & $77.0$ & $82.9$ & $72.8$ & $71.5$ & $74.6$ & $84.0$ & $76.7$ & $79.1$ & $74.5$ \\ 
keep & $44.3$ & $53.2$ & $37.9$ & $38.7$ & $44.4$ & $48.2$ & $46.0$ & $46.6$ & $52.0$ \\ 
musk & $70.2$ & $81.7$ & $62.0$ & $60.7$ & $69.2$ & $78.6$ & $68.3$ & $76.1$ & $74.9$ \\ 
plip & $56.6$ & $66.2$ & $49.7$ & $40.7$ & $60.6$ & $63.5$ & $50.7$ & $68.3$ & $61.2$ \\ 
quilt & $51.9$ & $58.2$ & $47.4$ & $40.9$ & $55.4$ & $55.9$ & $51.2$ & $56.9$ & $58.8$ \\ 
dinob & $66.7$ & $74.6$ & $61.1$ & $63.1$ & $65.5$ & $71.0$ & $67.2$ & $70.2$ & $64.0$ \\ 
dinol & $65.6$ & $74.2$ & $59.5$ & $59.2$ & $65.9$ & $70.0$ & $65.3$ & $70.4$ & $64.1$ \\ 
vitb & $48.0$ & $53.4$ & $44.2$ & $43.9$ & $45.8$ & $54.0$ & $49.6$ & $52.2$ & $43.5$ \\ 
vitl & $44.1$ & $47.6$ & $41.7$ & $39.3$ & $42.8$ & $49.5$ & $48.0$ & $45.6$ & $40.3$ \\ 
clipb & $61.8$ & $72.9$ & $53.8$ & $48.4$ & $61.9$ & $71.6$ & $58.4$ & $67.6$ & $61.6$ \\ 
clipl & $68.9$ & $77.6$ & $62.7$ & $59.2$ & $66.2$ & $79.6$ & $67.6$ & $72.1$ & $65.8$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ~0.25 & ~0.5 & ~1.0 & breast & crc & multi \\ 
hiboub & $52.8$ & $60.4$ & $47.3$ & $42.7$ & $54.5$ & $58.2$ & $54.4$ & $55.3$ & $58.7$ \\ 
hiboul & $40.0$ & $40.8$ & $39.4$ & $39.1$ & $39.9$ & $40.8$ & $39.8$ & $44.4$ & $44.3$ \\ 
hopt0 & $44.2$ & $55.0$ & $36.4$ & $35.0$ & $41.1$ & $54.9$ & $48.7$ & $43.1$ & $47.6$ \\ 
hopt1 & $58.0$ & $70.5$ & $49.0$ & $51.6$ & $51.0$ & $71.4$ & $69.5$ & $56.4$ & $55.6$ \\ 
midnight & $36.4$ & $\mathbf{37.4}$ & $35.6$ & $38.7$ & $\mathbf{29.9}$ & $42.6$ & $40.6$ & $39.0$ & $\mathbf{28.1}$ \\ 
phikon & $34.4$ & $40.0$ & $30.5$ & $30.5$ & $35.4$ & $\mathbf{36.1}$ & $34.5$ & $38.3$ & $41.4$ \\ 
phikon2 & $45.6$ & $54.0$ & $39.7$ & $35.9$ & $43.1$ & $56.2$ & $48.8$ & $49.6$ & $44.0$ \\ 
uni & $42.8$ & $56.0$ & $33.4$ & $31.6$ & $41.7$ & $52.5$ & $45.7$ & $43.5$ & $51.5$ \\ 
uni2h & $34.3$ & $40.0$ & $30.3$ & $31.1$ & $34.4$ & $36.7$ & $\mathbf{32.7}$ & $41.5$ & $40.7$ \\ 
virchow & $41.1$ & $48.3$ & $35.9$ & $36.9$ & $38.6$ & $47.2$ & $45.0$ & $43.4$ & $44.0$ \\ 
virchow2 & $\mathbf{33.6}$ & $45.0$ & $\mathbf{25.6}$ & $\mathbf{25.6}$ & $31.6$ & $42.3$ & $37.5$ & $\mathbf{31.0}$ & $43.2$ \\ 
conch & $55.0$ & $58.7$ & $52.3$ & $54.2$ & $52.4$ & $58.8$ & $52.2$ & $59.5$ & $57.8$ \\ 
titan & $75.3$ & $80.6$ & $71.5$ & $70.9$ & $72.1$ & $82.6$ & $74.9$ & $76.5$ & $74.2$ \\ 
keep & $44.7$ & $52.9$ & $38.8$ & $38.0$ & $45.0$ & $49.3$ & $47.0$ & $45.4$ & $53.1$ \\ 
musk & $69.3$ & $80.1$ & $61.6$ & $61.5$ & $67.9$ & $76.8$ & $67.0$ & $74.1$ & $76.2$ \\ 
plip & $56.9$ & $65.0$ & $51.0$ & $43.3$ & $58.9$ & $64.5$ & $52.8$ & $64.9$ & $61.0$ \\ 
quilt & $52.7$ & $57.2$ & $49.5$ & $44.7$ & $55.4$ & $55.5$ & $52.2$ & $55.0$ & $60.9$ \\ 
dinob & $65.8$ & $72.9$ & $60.7$ & $63.3$ & $63.1$ & $71.2$ & $66.4$ & $66.7$ & $64.5$ \\ 
dinol & $64.5$ & $72.2$ & $59.1$ & $60.0$ & $63.2$ & $69.6$ & $65.5$ & $66.1$ & $64.1$ \\ 
vitb & $46.8$ & $52.1$ & $43.1$ & $43.9$ & $43.9$ & $52.8$ & $48.2$ & $49.7$ & $45.2$ \\ 
vitl & $44.0$ & $47.1$ & $41.9$ & $39.7$ & $42.2$ & $49.7$ & $47.5$ & $44.9$ & $42.4$ \\ 
clipb & $60.4$ & $70.3$ & $53.4$ & $49.0$ & $59.9$ & $69.6$ & $57.3$ & $63.2$ & $63.5$ \\ 
clipl & $67.8$ & $75.7$ & $62.1$ & $59.2$ & $63.9$ & $78.9$ & $67.1$ & $68.7$ & $66.4$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ~0.25 & ~0.5 & ~1.0 & breast & crc & multi \\ 
hiboub & $78.8$ & $86.1$ & $73.6$ & $67.6$ & $78.5$ & $87.5$ & $76.9$ & $79.9$ & $78.6$ \\ 
hiboul & $76.1$ & $83.3$ & $70.9$ & $68.2$ & $76.1$ & $81.9$ & $77.4$ & $77.7$ & $76.1$ \\ 
hopt0 & $79.0$ & $87.5$ & $72.9$ & $68.4$ & $78.2$ & $87.8$ & $77.5$ & $80.1$ & $80.9$ \\ 
hopt1 & $81.9$ & $88.4$ & $77.3$ & $75.7$ & $81.1$ & $87.6$ & $82.7$ & $81.5$ & $83.5$ \\ 
midnight & $67.6$ & $\mathbf{72.8}$ & $63.9$ & $56.8$ & $\mathbf{64.6}$ & $79.4$ & $72.5$ & $\mathbf{69.8}$ & $\mathbf{59.5}$ \\ 
phikon & $73.6$ & $81.9$ & $67.7$ & $63.0$ & $75.4$ & $79.3$ & $71.5$ & $74.7$ & $80.7$ \\ 
phikon2 & $75.5$ & $83.7$ & $69.7$ & $62.1$ & $76.3$ & $84.7$ & $73.1$ & $76.8$ & $81.3$ \\ 
uni & $78.4$ & $87.4$ & $72.0$ & $69.2$ & $77.5$ & $86.5$ & $78.5$ & $78.3$ & $80.2$ \\ 
uni2h & $77.5$ & $86.6$ & $71.0$ & $68.0$ & $78.7$ & $83.1$ & $81.6$ & $76.9$ & $81.2$ \\ 
virchow & $74.6$ & $83.4$ & $68.3$ & $65.4$ & $73.4$ & $83.0$ & $73.9$ & $76.6$ & $76.7$ \\ 
virchow2 & $73.8$ & $83.7$ & $66.8$ & $65.4$ & $76.1$ & $77.3$ & $75.8$ & $75.1$ & $79.5$ \\ 
conch & $80.6$ & $84.6$ & $77.7$ & $71.8$ & $79.9$ & $88.0$ & $80.8$ & $80.6$ & $75.1$ \\ 
titan & $82.0$ & $86.0$ & $79.2$ & $75.4$ & $80.3$ & $89.2$ & $82.7$ & $81.4$ & $77.7$ \\ 
keep & $78.9$ & $85.1$ & $74.5$ & $69.8$ & $79.7$ & $84.8$ & $79.0$ & $79.7$ & $78.9$ \\ 
musk & $78.7$ & $83.6$ & $75.2$ & $73.9$ & $76.3$ & $85.2$ & $78.4$ & $79.4$ & $75.8$ \\ 
plip & $70.7$ & $80.9$ & $63.5$ & $57.4$ & $70.3$ & $81.2$ & $67.9$ & $76.0$ & $68.9$ \\ 
quilt & $68.9$ & $78.1$ & $62.3$ & $57.3$ & $69.8$ & $\mathbf{76.5}$ & $68.5$ & $73.9$ & $68.5$ \\ 
dinob & $75.6$ & $82.6$ & $70.5$ & $69.7$ & $71.7$ & $84.8$ & $75.9$ & $79.1$ & $67.8$ \\ 
dinol & $75.8$ & $82.4$ & $71.1$ & $69.7$ & $73.2$ & $83.7$ & $75.6$ & $79.8$ & $68.8$ \\ 
vitb & $71.0$ & $78.7$ & $65.6$ & $65.2$ & $68.7$ & $78.4$ & $69.5$ & $75.7$ & $66.8$ \\ 
vitl & $71.6$ & $79.9$ & $65.7$ & $63.9$ & $68.6$ & $81.2$ & $70.9$ & $74.4$ & $68.3$ \\ 
clipb & $\mathbf{67.0}$ & $78.1$ & $\mathbf{59.1}$ & $\mathbf{54.8}$ & $65.6$ & $78.1$ & $\mathbf{63.7}$ & $74.8$ & $63.4$ \\ 
clipl & $71.8$ & $79.6$ & $66.2$ & $62.5$ & $69.7$ & $81.2$ & $70.3$ & $75.3$ & $67.8$ \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{lc|c c|c c c|c c c} 
\toprule 
Model & \multicolumn{1}{c}{all} & \multicolumn{2}{c}{nb classes} & \multicolumn{3}{c}{magnif.} & \multicolumn{3}{c}{cancer type} \\ 
&  & 2 & >2 & ~0.25 & ~0.5 & ~1.0 & breast & crc & multi \\ 
hiboub & $78.2$ & $85.5$ & $73.1$ & $68.1$ & $77.0$ & $87.4$ & $76.6$ & $78.3$ & $80.2$ \\ 
hiboul & $75.0$ & $81.6$ & $70.2$ & $69.3$ & $73.7$ & $80.8$ & $77.0$ & $74.6$ & $76.2$ \\ 
hopt0 & $78.4$ & $85.9$ & $73.1$ & $69.4$ & $76.7$ & $87.3$ & $77.8$ & $77.6$ & $81.2$ \\ 
hopt1 & $81.1$ & $87.2$ & $76.8$ & $75.6$ & $79.3$ & $87.6$ & $82.1$ & $79.3$ & $84.2$ \\ 
midnight & $67.7$ & $\mathbf{72.3}$ & $64.4$ & $57.8$ & $64.3$ & $79.4$ & $72.4$ & $\mathbf{68.7}$ & $\mathbf{60.6}$ \\ 
phikon & $72.9$ & $80.5$ & $67.4$ & $62.6$ & $74.3$ & $78.8$ & $70.6$ & $72.7$ & $81.2$ \\ 
phikon2 & $74.1$ & $82.5$ & $68.1$ & $60.3$ & $75.1$ & $83.2$ & $71.5$ & $75.3$ & $82.1$ \\ 
uni & $77.8$ & $86.5$ & $71.6$ & $69.2$ & $76.2$ & $86.2$ & $78.3$ & $75.8$ & $81.6$ \\ 
uni2h & $76.7$ & $85.2$ & $70.6$ & $68.1$ & $77.0$ & $82.8$ & $81.0$ & $75.0$ & $81.3$ \\ 
virchow & $73.8$ & $81.6$ & $68.2$ & $65.5$ & $72.1$ & $82.1$ & $73.7$ & $74.7$ & $76.3$ \\ 
virchow2 & $72.8$ & $82.0$ & $66.2$ & $64.8$ & $74.8$ & $76.2$ & $75.0$ & $72.7$ & $79.6$ \\ 
conch & $79.8$ & $83.6$ & $77.1$ & $72.2$ & $78.9$ & $86.7$ & $80.3$ & $78.6$ & $77.0$ \\ 
titan & $80.7$ & $84.5$ & $78.0$ & $75.0$ & $77.9$ & $88.5$ & $81.1$ & $78.9$ & $78.6$ \\ 
keep & $78.0$ & $83.6$ & $74.1$ & $70.2$ & $77.9$ & $84.2$ & $78.2$ & $77.1$ & $80.1$ \\ 
musk & $77.9$ & $82.1$ & $74.8$ & $75.1$ & $75.0$ & $83.4$ & $77.1$ & $77.9$ & $77.6$ \\ 
plip & $69.9$ & $78.7$ & $63.7$ & $58.5$ & $69.2$ & $79.4$ & $67.5$ & $73.3$ & $70.0$ \\ 
quilt & $68.4$ & $77.0$ & $62.3$ & $58.8$ & $68.3$ & $\mathbf{75.7}$ & $68.5$ & $71.3$ & $69.7$ \\ 
dinob & $74.9$ & $81.3$ & $70.2$ & $70.1$ & $70.0$ & $84.5$ & $75.4$ & $76.4$ & $69.3$ \\ 
dinol & $75.1$ & $81.2$ & $70.8$ & $70.1$ & $71.5$ & $83.5$ & $75.8$ & $76.3$ & $70.4$ \\ 
vitb & $69.6$ & $77.1$ & $64.2$ & $64.9$ & $66.8$ & $76.5$ & $67.9$ & $72.7$ & $68.5$ \\ 
vitl & $70.4$ & $77.8$ & $65.0$ & $63.5$ & $67.1$ & $79.6$ & $69.5$ & $71.4$ & $69.7$ \\ 
clipb & $\mathbf{65.6}$ & $75.3$ & $\mathbf{58.7}$ & $\mathbf{55.3}$ & $\mathbf{63.3}$ & $76.3$ & $\mathbf{62.5}$ & $70.4$ & $65.0$ \\ 
clipl & $70.8$ & $78.1$ & $65.6$ & $62.2$ & $68.1$ & $80.7$ & $70.0$ & $72.5$ & $69.2$ \\ 
\bottomrule 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $82.9$ & $58.8$ & $60.4$ & $80.0$ & $93.4$ & $80.4$ & $63.8$ & $91.9$ & $65.5$ & $84.8$ & $61.1$ & $97.7$ \\ 
& \tiny{$[77.1,$} & \tiny{$[55.1,$} & \tiny{$[55.1,$} & \tiny{$[79.1,$} & \tiny{$[92.7,$} & \tiny{$[79.9,$} & \tiny{$[60.7,$} & \tiny{$[91.6,$} & \tiny{$[64.8,$} & \tiny{$[84.4,$} & \tiny{$[60.6,$} & \tiny{$[97.6,$} \\ 
& \tiny{$88.3]$} & \tiny{$62.3]$} & \tiny{$65.6]$} & \tiny{$80.8]$} & \tiny{$94.0]$} & \tiny{$80.9]$} & \tiny{$66.9]$} & \tiny{$92.1]$} & \tiny{$66.2]$} & \tiny{$85.3]$} & \tiny{$61.6]$} & \tiny{$97.8]$} \\ 
\multirow{3}{4em}{{hiboul}} & $76.4$ & $57.6$ & $65.7$ & $76.5$ & $91.6$ & $77.1$ & $74.9$ & $91.1$ & $67.6$ & $83.4$ & $64.3$ & $88.3$ \\ 
& \tiny{$[69.7,$} & \tiny{$[53.7,$} & \tiny{$[60.1,$} & \tiny{$[75.6,$} & \tiny{$[90.9,$} & \tiny{$[76.6,$} & \tiny{$[72.1,$} & \tiny{$[90.8,$} & \tiny{$[66.9,$} & \tiny{$[82.9,$} & \tiny{$[63.8,$} & \tiny{$[88.1,$} \\ 
& \tiny{$83.1]$} & \tiny{$61.2]$} & \tiny{$71.3]$} & \tiny{$77.4]$} & \tiny{$92.3]$} & \tiny{$77.6]$} & \tiny{$77.7]$} & \tiny{$91.4]$} & \tiny{$68.3]$} & \tiny{$83.8]$} & \tiny{$64.8]$} & \tiny{$88.5]$} \\ 
\multirow{3}{4em}{{hopt0}} & $67.0$ & $54.4$ & $82.0$ & $91.1$ & $93.3$ & $83.6$ & $74.1$ & $89.3$ & $69.0$ & $86.8$ & $72.6$ & $97.9$ \\ 
& \tiny{$[59.3,$} & \tiny{$[51.0,$} & \tiny{$[77.1,$} & \tiny{$[90.5,$} & \tiny{$[92.7,$} & \tiny{$[83.1,$} & \tiny{$[71.3,$} & \tiny{$[89.0,$} & \tiny{$[68.3,$} & \tiny{$[86.4,$} & \tiny{$[72.1,$} & \tiny{$[97.8,$} \\ 
& \tiny{$74.6]$} & \tiny{$57.9]$} & \tiny{$86.8]$} & \tiny{$91.8]$} & \tiny{$94.0]$} & \tiny{$84.0]$} & \tiny{$77.0]$} & \tiny{$89.6]$} & \tiny{$69.7]$} & \tiny{$87.2]$} & \tiny{$73.0]$} & \tiny{$98.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $71.7$ & $57.2$ & $77.7$ & $93.0$ & $92.6$ & $85.2$ & $74.7$ & $90.7$ & $70.4$ & $86.1$ & $76.6$ & $98.4$ \\ 
& \tiny{$[64.5,$} & \tiny{$[53.8,$} & \tiny{$[72.0,$} & \tiny{$[92.4,$} & \tiny{$[91.9,$} & \tiny{$[84.8,$} & \tiny{$[71.7,$} & \tiny{$[90.4,$} & \tiny{$[69.7,$} & \tiny{$[85.6,$} & \tiny{$[76.1,$} & \tiny{$[98.3,$} \\ 
& \tiny{$78.8]$} & \tiny{$60.8]$} & \tiny{$83.1]$} & \tiny{$93.6]$} & \tiny{$93.3]$} & \tiny{$85.6]$} & \tiny{$77.6]$} & \tiny{$91.0]$} & \tiny{$71.1]$} & \tiny{$86.5]$} & \tiny{$77.1]$} & \tiny{$98.5]$} \\ 
\multirow{3}{4em}{{midnight}} & $86.3$ & $52.9$ & $56.7$ & $91.3$ & $94.3$ & $81.4$ & $69.2$ & $88.1$ & $64.9$ & $86.4$ & $76.9$ & $95.0$ \\ 
& \tiny{$[80.7,$} & \tiny{$[49.4,$} & \tiny{$[50.5,$} & \tiny{$[90.6,$} & \tiny{$[93.7,$} & \tiny{$[81.0,$} & \tiny{$[66.1,$} & \tiny{$[87.8,$} & \tiny{$[64.2,$} & \tiny{$[86.0,$} & \tiny{$[76.4,$} & \tiny{$[94.8,$} \\ 
& \tiny{$91.5]$} & \tiny{$56.2]$} & \tiny{$62.9]$} & \tiny{$92.0]$} & \tiny{$94.9]$} & \tiny{$81.8]$} & \tiny{$72.2]$} & \tiny{$88.4]$} & \tiny{$65.6]$} & \tiny{$86.8]$} & \tiny{$77.4]$} & \tiny{$95.1]$} \\ 
\multirow{3}{4em}{{phikon}} & $57.2$ & $50.6$ & $64.5$ & $86.4$ & $93.3$ & $79.3$ & $67.1$ & $87.5$ & $61.6$ & $82.8$ & $61.8$ & $89.3$ \\ 
& \tiny{$[48.5,$} & \tiny{$[46.7,$} & \tiny{$[59.1,$} & \tiny{$[85.7,$} & \tiny{$[92.7,$} & \tiny{$[78.9,$} & \tiny{$[64.2,$} & \tiny{$[87.2,$} & \tiny{$[60.8,$} & \tiny{$[82.3,$} & \tiny{$[61.3,$} & \tiny{$[89.1,$} \\ 
& \tiny{$65.8]$} & \tiny{$54.3]$} & \tiny{$69.8]$} & \tiny{$87.2]$} & \tiny{$94.0]$} & \tiny{$79.8]$} & \tiny{$70.1]$} & \tiny{$87.9]$} & \tiny{$62.3]$} & \tiny{$83.3]$} & \tiny{$62.4]$} & \tiny{$89.5]$} \\ 
\multirow{3}{4em}{{phikon2}} & $54.8$ & $49.1$ & $49.7$ & $79.2$ & $92.3$ & $77.6$ & $66.1$ & $82.6$ & $60.6$ & $78.5$ & $68.2$ & $91.0$ \\ 
& \tiny{$[45.8,$} & \tiny{$[45.6,$} & \tiny{$[44.1,$} & \tiny{$[78.2,$} & \tiny{$[91.6,$} & \tiny{$[77.1,$} & \tiny{$[63.0,$} & \tiny{$[82.2,$} & \tiny{$[59.8,$} & \tiny{$[78.0,$} & \tiny{$[67.7,$} & \tiny{$[90.9,$} \\ 
& \tiny{$63.7]$} & \tiny{$52.6]$} & \tiny{$55.7]$} & \tiny{$80.1]$} & \tiny{$92.9]$} & \tiny{$78.0]$} & \tiny{$69.1]$} & \tiny{$83.0]$} & \tiny{$61.3]$} & \tiny{$79.0]$} & \tiny{$68.7]$} & \tiny{$91.2]$} \\ 
\multirow{3}{4em}{{uni}} & $72.9$ & $57.3$ & $78.6$ & $88.2$ & $93.8$ & $84.3$ & $71.0$ & $89.8$ & $66.6$ & $86.6$ & $67.9$ & $97.8$ \\ 
& \tiny{$[65.5,$} & \tiny{$[53.6,$} & \tiny{$[73.4,$} & \tiny{$[87.4,$} & \tiny{$[93.1,$} & \tiny{$[83.9,$} & \tiny{$[68.1,$} & \tiny{$[89.5,$} & \tiny{$[65.9,$} & \tiny{$[86.1,$} & \tiny{$[67.4,$} & \tiny{$[97.7,$} \\ 
& \tiny{$79.8]$} & \tiny{$60.8]$} & \tiny{$83.6]$} & \tiny{$88.8]$} & \tiny{$94.4]$} & \tiny{$84.7]$} & \tiny{$73.8]$} & \tiny{$90.1]$} & \tiny{$67.3]$} & \tiny{$87.0]$} & \tiny{$68.4]$} & \tiny{$97.9]$} \\ 
\multirow{3}{4em}{{uni2h}} & $87.7$ & $57.1$ & $76.7$ & $92.2$ & $95.3$ & $85.5$ & $70.1$ & $93.4$ & $68.7$ & $87.6$ & $74.5$ & $98.0$ \\ 
& \tiny{$[83.0,$} & \tiny{$[53.7,$} & \tiny{$[71.1,$} & \tiny{$[91.6,$} & \tiny{$[94.8,$} & \tiny{$[85.1,$} & \tiny{$[67.2,$} & \tiny{$[93.1,$} & \tiny{$[68.0,$} & \tiny{$[87.2,$} & \tiny{$[74.0,$} & \tiny{$[98.0,$} \\ 
& \tiny{$92.4]$} & \tiny{$60.6]$} & \tiny{$82.1]$} & \tiny{$92.8]$} & \tiny{$95.9]$} & \tiny{$85.9]$} & \tiny{$72.9]$} & \tiny{$93.7]$} & \tiny{$69.4]$} & \tiny{$88.0]$} & \tiny{$75.0]$} & \tiny{$98.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $55.7$ & $52.7$ & $54.1$ & $86.2$ & $93.6$ & $82.7$ & $68.9$ & $90.0$ & $66.0$ & $87.1$ & $61.5$ & $97.5$ \\ 
& \tiny{$[46.7,$} & \tiny{$[48.9,$} & \tiny{$[48.9,$} & \tiny{$[85.4,$} & \tiny{$[93.0,$} & \tiny{$[82.3,$} & \tiny{$[65.9,$} & \tiny{$[89.6,$} & \tiny{$[65.2,$} & \tiny{$[86.7,$} & \tiny{$[61.0,$} & \tiny{$[97.4,$} \\ 
& \tiny{$64.4]$} & \tiny{$56.3]$} & \tiny{$59.3]$} & \tiny{$87.0]$} & \tiny{$94.2]$} & \tiny{$83.1]$} & \tiny{$72.0]$} & \tiny{$90.3]$} & \tiny{$66.7]$} & \tiny{$87.6]$} & \tiny{$62.0]$} & \tiny{$97.6]$} \\ 
\multirow{3}{4em}{{virchow2}} & $83.6$ & $57.6$ & $78.9$ & $91.6$ & $94.7$ & $87.9$ & $73.9$ & $89.8$ & $68.6$ & $86.3$ & $70.2$ & $97.6$ \\ 
& \tiny{$[77.1,$} & \tiny{$[54.1,$} & \tiny{$[74.4,$} & \tiny{$[90.9,$} & \tiny{$[94.1,$} & \tiny{$[87.5,$} & \tiny{$[71.0,$} & \tiny{$[89.5,$} & \tiny{$[67.9,$} & \tiny{$[85.9,$} & \tiny{$[69.7,$} & \tiny{$[97.5,$} \\ 
& \tiny{$89.2]$} & \tiny{$60.8]$} & \tiny{$83.5]$} & \tiny{$92.3]$} & \tiny{$95.3]$} & \tiny{$88.4]$} & \tiny{$76.7]$} & \tiny{$90.1]$} & \tiny{$69.3]$} & \tiny{$86.8]$} & \tiny{$70.7]$} & \tiny{$97.7]$} \\ 
\multirow{3}{4em}{{conch}} & $86.9$ & $59.7$ & $64.7$ & $89.5$ & $94.4$ & $80.9$ & $68.6$ & $85.7$ & $66.5$ & $83.8$ & $60.3$ & $95.1$ \\ 
& \tiny{$[82.6,$} & \tiny{$[56.3,$} & \tiny{$[59.6,$} & \tiny{$[88.7,$} & \tiny{$[93.7,$} & \tiny{$[80.4,$} & \tiny{$[65.6,$} & \tiny{$[85.4,$} & \tiny{$[65.8,$} & \tiny{$[83.4,$} & \tiny{$[59.8,$} & \tiny{$[94.9,$} \\ 
& \tiny{$90.9]$} & \tiny{$62.8]$} & \tiny{$69.5]$} & \tiny{$90.3]$} & \tiny{$94.9]$} & \tiny{$81.3]$} & \tiny{$71.6]$} & \tiny{$86.1]$} & \tiny{$67.2]$} & \tiny{$84.3]$} & \tiny{$60.8]$} & \tiny{$95.2]$} \\ 
\multirow{3}{4em}{{titan}} & $82.8$ & $60.2$ & $76.8$ & $88.0$ & $93.3$ & $80.8$ & $70.7$ & $87.7$ & $67.1$ & $85.4$ & $61.7$ & $94.1$ \\ 
& \tiny{$[76.7,$} & \tiny{$[56.4,$} & \tiny{$[71.4,$} & \tiny{$[87.3,$} & \tiny{$[92.7,$} & \tiny{$[80.3,$} & \tiny{$[67.7,$} & \tiny{$[87.4,$} & \tiny{$[66.4,$} & \tiny{$[84.9,$} & \tiny{$[61.1,$} & \tiny{$[93.9,$} \\ 
& \tiny{$88.5]$} & \tiny{$63.6]$} & \tiny{$81.6]$} & \tiny{$88.8]$} & \tiny{$93.9]$} & \tiny{$81.3]$} & \tiny{$73.4]$} & \tiny{$88.1]$} & \tiny{$67.8]$} & \tiny{$85.8]$} & \tiny{$62.2]$} & \tiny{$94.2]$} \\ 
\multirow{3}{4em}{{keep}} & $86.5$ & $57.2$ & $73.7$ & $93.6$ & $92.2$ & $86.2$ & $67.5$ & $90.2$ & $67.4$ & $88.0$ & $67.2$ & $97.0$ \\ 
& \tiny{$[80.6,$} & \tiny{$[54.1,$} & \tiny{$[68.0,$} & \tiny{$[93.0,$} & \tiny{$[91.4,$} & \tiny{$[85.8,$} & \tiny{$[64.6,$} & \tiny{$[89.9,$} & \tiny{$[66.8,$} & \tiny{$[87.5,$} & \tiny{$[66.7,$} & \tiny{$[96.9,$} \\ 
& \tiny{$92.1]$} & \tiny{$60.3]$} & \tiny{$79.2]$} & \tiny{$94.1]$} & \tiny{$92.9]$} & \tiny{$86.7]$} & \tiny{$70.5]$} & \tiny{$90.5]$} & \tiny{$68.1]$} & \tiny{$88.3]$} & \tiny{$67.7]$} & \tiny{$97.1]$} \\ 
\multirow{3}{4em}{{musk}} & $68.4$ & $59.1$ & $80.1$ & $82.3$ & $93.1$ & $77.4$ & $70.8$ & $85.6$ & $65.2$ & $85.5$ & $53.0$ & $95.5$ \\ 
& \tiny{$[61.4,$} & \tiny{$[55.6,$} & \tiny{$[75.0,$} & \tiny{$[81.4,$} & \tiny{$[92.4,$} & \tiny{$[76.9,$} & \tiny{$[67.8,$} & \tiny{$[85.2,$} & \tiny{$[64.5,$} & \tiny{$[85.1,$} & \tiny{$[52.5,$} & \tiny{$[95.3,$} \\ 
& \tiny{$75.0]$} & \tiny{$62.5]$} & \tiny{$85.0]$} & \tiny{$83.2]$} & \tiny{$93.7]$} & \tiny{$77.9]$} & \tiny{$73.6]$} & \tiny{$85.9]$} & \tiny{$66.0]$} & \tiny{$85.9]$} & \tiny{$53.5]$} & \tiny{$95.6]$} \\ 
\multirow{3}{4em}{{plip}} & $67.3$ & $49.7$ & $45.5$ & $76.0$ & $92.7$ & $59.7$ & $62.1$ & $84.0$ & $61.3$ & $82.4$ & $44.6$ & $94.0$ \\ 
& \tiny{$[58.8,$} & \tiny{$[46.2,$} & \tiny{$[41.0,$} & \tiny{$[75.0,$} & \tiny{$[92.0,$} & \tiny{$[59.3,$} & \tiny{$[59.0,$} & \tiny{$[83.6,$} & \tiny{$[60.5,$} & \tiny{$[82.0,$} & \tiny{$[44.2,$} & \tiny{$[93.8,$} \\ 
& \tiny{$75.8]$} & \tiny{$53.2]$} & \tiny{$50.0]$} & \tiny{$77.0]$} & \tiny{$93.3]$} & \tiny{$60.2]$} & \tiny{$65.2]$} & \tiny{$84.4]$} & \tiny{$62.0]$} & \tiny{$82.8]$} & \tiny{$45.1]$} & \tiny{$94.2]$} \\ 
\multirow{3}{4em}{{quilt}} & $64.8$ & $53.4$ & $55.2$ & $73.3$ & $92.6$ & $57.5$ & $66.6$ & $84.2$ & $61.1$ & $82.4$ & $45.1$ & $94.3$ \\ 
& \tiny{$[56.7,$} & \tiny{$[50.1,$} & \tiny{$[50.3,$} & \tiny{$[72.3,$} & \tiny{$[92.0,$} & \tiny{$[57.1,$} & \tiny{$[63.6,$} & \tiny{$[83.8,$} & \tiny{$[60.4,$} & \tiny{$[82.0,$} & \tiny{$[44.5,$} & \tiny{$[94.1,$} \\ 
& \tiny{$72.4]$} & \tiny{$56.9]$} & \tiny{$60.3]$} & \tiny{$74.4]$} & \tiny{$93.3]$} & \tiny{$57.9]$} & \tiny{$69.8]$} & \tiny{$84.5]$} & \tiny{$61.7]$} & \tiny{$82.9]$} & \tiny{$45.6]$} & \tiny{$94.4]$} \\ 
\multirow{3}{4em}{{dinob}} & $64.8$ & $46.8$ & $60.7$ & $77.2$ & $87.6$ & $65.0$ & $75.2$ & $80.7$ & $63.6$ & $81.8$ & $35.4$ & $87.1$ \\ 
& \tiny{$[57.1,$} & \tiny{$[43.3,$} & \tiny{$[55.0,$} & \tiny{$[76.3,$} & \tiny{$[86.8,$} & \tiny{$[64.5,$} & \tiny{$[72.5,$} & \tiny{$[80.3,$} & \tiny{$[62.9,$} & \tiny{$[81.4,$} & \tiny{$[34.9,$} & \tiny{$[86.8,$} \\ 
& \tiny{$72.2]$} & \tiny{$50.2]$} & \tiny{$66.8]$} & \tiny{$78.1]$} & \tiny{$88.4]$} & \tiny{$65.5]$} & \tiny{$78.0]$} & \tiny{$81.1]$} & \tiny{$64.3]$} & \tiny{$82.3]$} & \tiny{$35.8]$} & \tiny{$87.3]$} \\ 
\multirow{3}{4em}{{dinol}} & $67.4$ & $50.4$ & $61.7$ & $77.7$ & $87.0$ & $65.1$ & $80.4$ & $80.9$ & $62.7$ & $81.9$ & $36.4$ & $90.3$ \\ 
& \tiny{$[59.5,$} & \tiny{$[47.0,$} & \tiny{$[56.6,$} & \tiny{$[76.7,$} & \tiny{$[86.2,$} & \tiny{$[64.6,$} & \tiny{$[77.7,$} & \tiny{$[80.5,$} & \tiny{$[62.0,$} & \tiny{$[81.4,$} & \tiny{$[35.9,$} & \tiny{$[90.1,$} \\ 
& \tiny{$75.0]$} & \tiny{$53.6]$} & \tiny{$67.0]$} & \tiny{$78.6]$} & \tiny{$87.8]$} & \tiny{$65.7]$} & \tiny{$83.2]$} & \tiny{$81.3]$} & \tiny{$63.5]$} & \tiny{$82.3]$} & \tiny{$36.8]$} & \tiny{$90.5]$} \\ 
\multirow{3}{4em}{{vitb}} & $57.6$ & $49.0$ & $53.3$ & $67.1$ & $88.6$ & $58.5$ & $68.2$ & $78.5$ & $59.5$ & $80.2$ & $34.0$ & $86.6$ \\ 
& \tiny{$[49.0,$} & \tiny{$[45.5,$} & \tiny{$[47.9,$} & \tiny{$[65.9,$} & \tiny{$[87.9,$} & \tiny{$[58.0,$} & \tiny{$[65.2,$} & \tiny{$[78.1,$} & \tiny{$[58.8,$} & \tiny{$[79.8,$} & \tiny{$[33.6,$} & \tiny{$[86.4,$} \\ 
& \tiny{$65.8]$} & \tiny{$52.4]$} & \tiny{$58.7]$} & \tiny{$68.2]$} & \tiny{$89.5]$} & \tiny{$59.0]$} & \tiny{$71.1]$} & \tiny{$78.9]$} & \tiny{$60.3]$} & \tiny{$80.7]$} & \tiny{$34.5]$} & \tiny{$86.9]$} \\ 
\multirow{3}{4em}{{vitl}} & $59.4$ & $49.3$ & $64.1$ & $72.2$ & $90.0$ & $62.8$ & $69.7$ & $79.1$ & $63.2$ & $81.8$ & $37.7$ & $90.2$ \\ 
& \tiny{$[51.6,$} & \tiny{$[45.8,$} & \tiny{$[58.0,$} & \tiny{$[71.1,$} & \tiny{$[89.2,$} & \tiny{$[62.4,$} & \tiny{$[66.6,$} & \tiny{$[78.7,$} & \tiny{$[62.5,$} & \tiny{$[81.4,$} & \tiny{$[37.2,$} & \tiny{$[90.0,$} \\ 
& \tiny{$67.1]$} & \tiny{$52.9]$} & \tiny{$70.1]$} & \tiny{$73.3]$} & \tiny{$90.8]$} & \tiny{$63.3]$} & \tiny{$72.6]$} & \tiny{$79.6]$} & \tiny{$63.9]$} & \tiny{$82.3]$} & \tiny{$38.2]$} & \tiny{$90.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $48.5$ & $45.7$ & $52.6$ & $69.2$ & $83.6$ & $54.0$ & $66.6$ & $78.6$ & $58.4$ & $75.5$ & $31.9$ & $88.3$ \\ 
& \tiny{$[40.1,$} & \tiny{$[42.2,$} & \tiny{$[46.7,$} & \tiny{$[68.1,$} & \tiny{$[82.7,$} & \tiny{$[53.6,$} & \tiny{$[63.6,$} & \tiny{$[78.2,$} & \tiny{$[57.7,$} & \tiny{$[75.1,$} & \tiny{$[31.4,$} & \tiny{$[88.1,$} \\ 
& \tiny{$56.6]$} & \tiny{$49.1]$} & \tiny{$58.8]$} & \tiny{$70.2]$} & \tiny{$84.4]$} & \tiny{$54.5]$} & \tiny{$69.6]$} & \tiny{$79.0]$} & \tiny{$59.2]$} & \tiny{$76.0]$} & \tiny{$32.3]$} & \tiny{$88.6]$} \\ 
\multirow{3}{4em}{{clipl}} & $56.2$ & $49.1$ & $50.2$ & $67.9$ & $86.6$ & $60.0$ & $62.2$ & $81.1$ & $59.2$ & $78.6$ & $36.2$ & $90.6$ \\ 
& \tiny{$[48.1,$} & \tiny{$[45.5,$} & \tiny{$[44.9,$} & \tiny{$[66.7,$} & \tiny{$[85.8,$} & \tiny{$[59.5,$} & \tiny{$[59.2,$} & \tiny{$[80.7,$} & \tiny{$[58.5,$} & \tiny{$[78.1,$} & \tiny{$[35.8,$} & \tiny{$[90.4,$} \\ 
& \tiny{$64.0]$} & \tiny{$52.6]$} & \tiny{$55.9]$} & \tiny{$69.0]$} & \tiny{$87.6]$} & \tiny{$60.5]$} & \tiny{$65.4]$} & \tiny{$81.5]$} & \tiny{$59.9]$} & \tiny{$79.0]$} & \tiny{$36.7]$} & \tiny{$90.8]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $79.5$ & $56.9$ & $62.6$ & $76.1$ & $92.9$ & $76.9$ & $63.8$ & $91.8$ & $61.6$ & $87.5$ & $62.4$ & $97.7$ \\ 
& \tiny{$[72.1,$} & \tiny{$[52.8,$} & \tiny{$[56.1,$} & \tiny{$[75.0,$} & \tiny{$[92.2,$} & \tiny{$[76.6,$} & \tiny{$[60.7,$} & \tiny{$[91.5,$} & \tiny{$[61.0,$} & \tiny{$[87.1,$} & \tiny{$[61.8,$} & \tiny{$[97.6,$} \\ 
& \tiny{$86.0]$} & \tiny{$60.6]$} & \tiny{$68.7]$} & \tiny{$77.2]$} & \tiny{$93.5]$} & \tiny{$77.3]$} & \tiny{$66.9]$} & \tiny{$92.1]$} & \tiny{$62.2]$} & \tiny{$87.9]$} & \tiny{$62.9]$} & \tiny{$97.8]$} \\ 
\multirow{3}{4em}{{hiboul}} & $73.6$ & $56.2$ & $66.5$ & $71.5$ & $91.0$ & $73.8$ & $75.5$ & $91.0$ & $62.7$ & $86.6$ & $65.4$ & $88.2$ \\ 
& \tiny{$[66.1,$} & \tiny{$[52.2,$} & \tiny{$[61.0,$} & \tiny{$[70.4,$} & \tiny{$[90.3,$} & \tiny{$[73.4,$} & \tiny{$[72.7,$} & \tiny{$[90.7,$} & \tiny{$[62.1,$} & \tiny{$[86.3,$} & \tiny{$[64.9,$} & \tiny{$[88.0,$} \\ 
& \tiny{$80.6]$} & \tiny{$59.8]$} & \tiny{$71.7]$} & \tiny{$72.6]$} & \tiny{$91.7]$} & \tiny{$74.2]$} & \tiny{$78.3]$} & \tiny{$91.3]$} & \tiny{$63.3]$} & \tiny{$87.0]$} & \tiny{$66.0]$} & \tiny{$88.4]$} \\ 
\multirow{3}{4em}{{hopt0}} & $65.6$ & $52.2$ & $81.9$ & $90.5$ & $93.1$ & $82.1$ & $73.2$ & $89.3$ & $62.4$ & $89.2$ & $73.2$ & $97.9$ \\ 
& \tiny{$[57.0,$} & \tiny{$[48.4,$} & \tiny{$[77.1,$} & \tiny{$[89.8,$} & \tiny{$[92.4,$} & \tiny{$[81.7,$} & \tiny{$[70.3,$} & \tiny{$[88.9,$} & \tiny{$[61.8,$} & \tiny{$[88.9,$} & \tiny{$[72.7,$} & \tiny{$[97.8,$} \\ 
& \tiny{$73.6]$} & \tiny{$55.9]$} & \tiny{$86.3]$} & \tiny{$91.2]$} & \tiny{$93.8]$} & \tiny{$82.4]$} & \tiny{$76.1]$} & \tiny{$89.6]$} & \tiny{$63.0]$} & \tiny{$89.6]$} & \tiny{$73.7]$} & \tiny{$98.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $68.3$ & $55.0$ & $80.3$ & $92.3$ & $92.6$ & $84.4$ & $74.9$ & $90.6$ & $64.1$ & $88.1$ & $77.4$ & $98.4$ \\ 
& \tiny{$[59.7,$} & \tiny{$[51.1,$} & \tiny{$[75.0,$} & \tiny{$[91.6,$} & \tiny{$[91.9,$} & \tiny{$[84.0,$} & \tiny{$[71.9,$} & \tiny{$[90.3,$} & \tiny{$[63.5,$} & \tiny{$[87.7,$} & \tiny{$[76.9,$} & \tiny{$[98.3,$} \\ 
& \tiny{$75.8]$} & \tiny{$58.7]$} & \tiny{$84.9]$} & \tiny{$93.0]$} & \tiny{$93.3]$} & \tiny{$84.8]$} & \tiny{$77.7]$} & \tiny{$90.9]$} & \tiny{$64.7]$} & \tiny{$88.5]$} & \tiny{$77.8]$} & \tiny{$98.5]$} \\ 
\multirow{3}{4em}{{midnight}} & $84.3$ & $50.2$ & $58.1$ & $91.6$ & $94.2$ & $81.4$ & $69.2$ & $88.0$ & $61.9$ & $87.6$ & $77.4$ & $95.0$ \\ 
& \tiny{$[77.8,$} & \tiny{$[46.5,$} & \tiny{$[51.6,$} & \tiny{$[90.9,$} & \tiny{$[93.5,$} & \tiny{$[81.0,$} & \tiny{$[66.1,$} & \tiny{$[87.7,$} & \tiny{$[61.3,$} & \tiny{$[87.3,$} & \tiny{$[77.0,$} & \tiny{$[94.8,$} \\ 
& \tiny{$89.9]$} & \tiny{$53.8]$} & \tiny{$64.0]$} & \tiny{$92.2]$} & \tiny{$94.8]$} & \tiny{$81.8]$} & \tiny{$72.1]$} & \tiny{$88.4]$} & \tiny{$62.6]$} & \tiny{$88.0]$} & \tiny{$77.9]$} & \tiny{$95.1]$} \\ 
\multirow{3}{4em}{{phikon}} & $56.7$ & $50.0$ & $63.2$ & $83.7$ & $93.1$ & $77.0$ & $67.6$ & $87.4$ & $57.3$ & $85.1$ & $63.4$ & $89.2$ \\ 
& \tiny{$[47.6,$} & \tiny{$[46.0,$} & \tiny{$[57.2,$} & \tiny{$[82.7,$} & \tiny{$[92.5,$} & \tiny{$[76.6,$} & \tiny{$[64.5,$} & \tiny{$[87.0,$} & \tiny{$[56.7,$} & \tiny{$[84.7,$} & \tiny{$[62.9,$} & \tiny{$[88.9,$} \\ 
& \tiny{$64.5]$} & \tiny{$53.7]$} & \tiny{$68.5]$} & \tiny{$84.6]$} & \tiny{$93.8]$} & \tiny{$77.3]$} & \tiny{$70.7]$} & \tiny{$87.7]$} & \tiny{$57.9]$} & \tiny{$85.5]$} & \tiny{$63.9]$} & \tiny{$89.4]$} \\ 
\multirow{3}{4em}{{phikon2}} & $53.1$ & $45.9$ & $51.6$ & $77.2$ & $92.1$ & $75.8$ & $66.1$ & $82.2$ & $56.8$ & $80.8$ & $69.1$ & $91.0$ \\ 
& \tiny{$[44.2,$} & \tiny{$[42.4,$} & \tiny{$[45.5,$} & \tiny{$[76.1,$} & \tiny{$[91.4,$} & \tiny{$[75.5,$} & \tiny{$[63.0,$} & \tiny{$[81.8,$} & \tiny{$[56.2,$} & \tiny{$[80.4,$} & \tiny{$[68.6,$} & \tiny{$[90.8,$} \\ 
& \tiny{$61.5]$} & \tiny{$49.3]$} & \tiny{$57.7]$} & \tiny{$78.2]$} & \tiny{$92.8]$} & \tiny{$76.2]$} & \tiny{$69.1]$} & \tiny{$82.6]$} & \tiny{$57.4]$} & \tiny{$81.3]$} & \tiny{$69.6]$} & \tiny{$91.2]$} \\ 
\multirow{3}{4em}{{uni}} & $71.0$ & $55.6$ & $78.2$ & $86.6$ & $93.8$ & $82.1$ & $71.1$ & $89.7$ & $61.9$ & $88.9$ & $69.1$ & $97.8$ \\ 
& \tiny{$[62.1,$} & \tiny{$[51.6,$} & \tiny{$[72.9,$} & \tiny{$[85.7,$} & \tiny{$[93.1,$} & \tiny{$[81.8,$} & \tiny{$[68.1,$} & \tiny{$[89.4,$} & \tiny{$[61.3,$} & \tiny{$[88.6,$} & \tiny{$[68.6,$} & \tiny{$[97.7,$} \\ 
& \tiny{$78.4]$} & \tiny{$59.3]$} & \tiny{$83.0]$} & \tiny{$87.4]$} & \tiny{$94.4]$} & \tiny{$82.5]$} & \tiny{$73.9]$} & \tiny{$90.0]$} & \tiny{$62.5]$} & \tiny{$89.3]$} & \tiny{$69.6]$} & \tiny{$97.9]$} \\ 
\multirow{3}{4em}{{uni2h}} & $85.3$ & $56.1$ & $79.4$ & $91.0$ & $95.0$ & $83.2$ & $70.8$ & $93.4$ & $64.1$ & $89.1$ & $75.1$ & $98.0$ \\ 
& \tiny{$[79.4,$} & \tiny{$[52.5,$} & \tiny{$[74.1,$} & \tiny{$[90.2,$} & \tiny{$[94.4,$} & \tiny{$[82.8,$} & \tiny{$[67.8,$} & \tiny{$[93.1,$} & \tiny{$[63.5,$} & \tiny{$[88.8,$} & \tiny{$[74.6,$} & \tiny{$[98.0,$} \\ 
& \tiny{$90.8]$} & \tiny{$59.6]$} & \tiny{$83.9]$} & \tiny{$91.7]$} & \tiny{$95.6]$} & \tiny{$83.6]$} & \tiny{$73.7]$} & \tiny{$93.6]$} & \tiny{$64.7]$} & \tiny{$89.5]$} & \tiny{$75.6]$} & \tiny{$98.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $55.2$ & $51.3$ & $56.2$ & $83.8$ & $92.5$ & $81.8$ & $68.4$ & $89.9$ & $61.8$ & $88.7$ & $62.7$ & $97.5$ \\ 
& \tiny{$[46.0,$} & \tiny{$[47.2,$} & \tiny{$[49.7,$} & \tiny{$[82.8,$} & \tiny{$[91.9,$} & \tiny{$[81.4,$} & \tiny{$[65.4,$} & \tiny{$[89.6,$} & \tiny{$[61.2,$} & \tiny{$[88.4,$} & \tiny{$[62.1,$} & \tiny{$[97.4,$} \\ 
& \tiny{$63.3]$} & \tiny{$54.9]$} & \tiny{$62.2]$} & \tiny{$84.7]$} & \tiny{$93.2]$} & \tiny{$82.1]$} & \tiny{$71.4]$} & \tiny{$90.2]$} & \tiny{$62.4]$} & \tiny{$89.1]$} & \tiny{$63.2]$} & \tiny{$97.6]$} \\ 
\multirow{3}{4em}{{virchow2}} & $81.6$ & $54.9$ & $80.3$ & $91.1$ & $94.3$ & $86.6$ & $73.5$ & $89.8$ & $65.5$ & $88.7$ & $70.8$ & $97.6$ \\ 
& \tiny{$[74.5,$} & \tiny{$[51.0,$} & \tiny{$[75.4,$} & \tiny{$[90.4,$} & \tiny{$[93.7,$} & \tiny{$[86.2,$} & \tiny{$[70.7,$} & \tiny{$[89.4,$} & \tiny{$[64.9,$} & \tiny{$[88.3,$} & \tiny{$[70.3,$} & \tiny{$[97.5,$} \\ 
& \tiny{$87.8]$} & \tiny{$58.5]$} & \tiny{$84.8]$} & \tiny{$91.8]$} & \tiny{$94.9]$} & \tiny{$87.0]$} & \tiny{$76.1]$} & \tiny{$90.1]$} & \tiny{$66.2]$} & \tiny{$89.0]$} & \tiny{$71.3]$} & \tiny{$97.7]$} \\ 
\multirow{3}{4em}{{conch}} & $82.4$ & $56.9$ & $64.9$ & $89.5$ & $93.7$ & $80.1$ & $68.6$ & $85.6$ & $63.6$ & $86.3$ & $61.1$ & $95.1$ \\ 
& \tiny{$[76.1,$} & \tiny{$[52.9,$} & \tiny{$[59.4,$} & \tiny{$[88.7,$} & \tiny{$[93.1,$} & \tiny{$[79.7,$} & \tiny{$[65.6,$} & \tiny{$[85.2,$} & \tiny{$[62.9,$} & \tiny{$[85.9,$} & \tiny{$[60.6,$} & \tiny{$[94.9,$} \\ 
& \tiny{$88.1]$} & \tiny{$60.5]$} & \tiny{$69.9]$} & \tiny{$90.3]$} & \tiny{$94.3]$} & \tiny{$80.5]$} & \tiny{$71.7]$} & \tiny{$86.0]$} & \tiny{$64.2]$} & \tiny{$86.7]$} & \tiny{$61.6]$} & \tiny{$95.2]$} \\ 
\multirow{3}{4em}{{titan}} & $80.5$ & $59.4$ & $76.9$ & $87.2$ & $92.9$ & $80.7$ & $71.4$ & $87.6$ & $62.5$ & $87.8$ & $62.8$ & $94.1$ \\ 
& \tiny{$[73.5,$} & \tiny{$[55.4,$} & \tiny{$[71.4,$} & \tiny{$[86.4,$} & \tiny{$[92.3,$} & \tiny{$[80.2,$} & \tiny{$[68.4,$} & \tiny{$[87.3,$} & \tiny{$[61.9,$} & \tiny{$[87.4,$} & \tiny{$[62.3,$} & \tiny{$[93.9,$} \\ 
& \tiny{$86.6]$} & \tiny{$62.9]$} & \tiny{$81.4]$} & \tiny{$88.0]$} & \tiny{$93.6]$} & \tiny{$81.1]$} & \tiny{$74.2]$} & \tiny{$88.0]$} & \tiny{$63.1]$} & \tiny{$88.1]$} & \tiny{$63.4]$} & \tiny{$94.2]$} \\ 
\multirow{3}{4em}{{keep}} & $85.5$ & $53.0$ & $73.8$ & $93.0$ & $92.5$ & $83.6$ & $67.9$ & $90.1$ & $63.6$ & $89.5$ & $67.4$ & $97.0$ \\ 
& \tiny{$[79.3,$} & \tiny{$[49.4,$} & \tiny{$[68.1,$} & \tiny{$[92.4,$} & \tiny{$[91.8,$} & \tiny{$[83.3,$} & \tiny{$[64.9,$} & \tiny{$[89.8,$} & \tiny{$[63.0,$} & \tiny{$[89.2,$} & \tiny{$[66.9,$} & \tiny{$[96.8,$} \\ 
& \tiny{$91.2]$} & \tiny{$56.6]$} & \tiny{$78.7]$} & \tiny{$93.6]$} & \tiny{$93.2]$} & \tiny{$83.9]$} & \tiny{$70.9]$} & \tiny{$90.4]$} & \tiny{$64.2]$} & \tiny{$89.9]$} & \tiny{$67.9]$} & \tiny{$97.1]$} \\ 
\multirow{3}{4em}{{musk}} & $64.3$ & $57.8$ & $79.4$ & $80.2$ & $92.8$ & $76.4$ & $71.3$ & $85.4$ & $61.6$ & $87.9$ & $54.4$ & $95.4$ \\ 
& \tiny{$[55.6,$} & \tiny{$[53.9,$} & \tiny{$[74.3,$} & \tiny{$[79.2,$} & \tiny{$[92.1,$} & \tiny{$[76.0,$} & \tiny{$[68.3,$} & \tiny{$[85.0,$} & \tiny{$[61.0,$} & \tiny{$[87.5,$} & \tiny{$[53.9,$} & \tiny{$[95.3,$} \\ 
& \tiny{$72.0]$} & \tiny{$61.3]$} & \tiny{$83.9]$} & \tiny{$81.2]$} & \tiny{$93.5]$} & \tiny{$76.8]$} & \tiny{$74.2]$} & \tiny{$85.8]$} & \tiny{$62.2]$} & \tiny{$88.2]$} & \tiny{$54.9]$} & \tiny{$95.6]$} \\ 
\multirow{3}{4em}{{plip}} & $67.8$ & $48.2$ & $45.3$ & $73.0$ & $92.1$ & $59.5$ & $62.2$ & $83.9$ & $57.0$ & $84.9$ & $45.9$ & $94.0$ \\ 
& \tiny{$[59.4,$} & \tiny{$[44.5,$} & \tiny{$[40.2,$} & \tiny{$[71.8,$} & \tiny{$[91.4,$} & \tiny{$[59.0,$} & \tiny{$[59.0,$} & \tiny{$[83.5,$} & \tiny{$[56.4,$} & \tiny{$[84.5,$} & \tiny{$[45.4,$} & \tiny{$[93.8,$} \\ 
& \tiny{$75.5]$} & \tiny{$51.6]$} & \tiny{$49.8]$} & \tiny{$74.1]$} & \tiny{$92.8]$} & \tiny{$60.1]$} & \tiny{$65.2]$} & \tiny{$84.3]$} & \tiny{$57.6]$} & \tiny{$85.3]$} & \tiny{$46.4]$} & \tiny{$94.2]$} \\ 
\multirow{3}{4em}{{quilt}} & $62.2$ & $50.7$ & $56.5$ & $70.5$ & $92.1$ & $55.3$ & $66.4$ & $84.0$ & $56.9$ & $84.8$ & $46.5$ & $94.3$ \\ 
& \tiny{$[53.2,$} & \tiny{$[46.9,$} & \tiny{$[50.7,$} & \tiny{$[69.3,$} & \tiny{$[91.4,$} & \tiny{$[54.9,$} & \tiny{$[63.4,$} & \tiny{$[83.6,$} & \tiny{$[56.4,$} & \tiny{$[84.4,$} & \tiny{$[45.9,$} & \tiny{$[94.1,$} \\ 
& \tiny{$69.9]$} & \tiny{$54.4]$} & \tiny{$62.3]$} & \tiny{$71.7]$} & \tiny{$92.8]$} & \tiny{$55.8]$} & \tiny{$69.5]$} & \tiny{$84.4]$} & \tiny{$57.5]$} & \tiny{$85.2]$} & \tiny{$47.0]$} & \tiny{$94.4]$} \\ 
\multirow{3}{4em}{{dinob}} & $59.7$ & $43.7$ & $64.1$ & $73.1$ & $86.7$ & $66.7$ & $76.4$ & $80.6$ & $58.2$ & $82.5$ & $36.5$ & $86.9$ \\ 
& \tiny{$[51.4,$} & \tiny{$[39.9,$} & \tiny{$[58.1,$} & \tiny{$[72.0,$} & \tiny{$[85.9,$} & \tiny{$[66.1,$} & \tiny{$[73.5,$} & \tiny{$[80.2,$} & \tiny{$[57.6,$} & \tiny{$[82.1,$} & \tiny{$[36.0,$} & \tiny{$[86.7,$} \\ 
& \tiny{$67.2]$} & \tiny{$47.2]$} & \tiny{$69.7]$} & \tiny{$74.2]$} & \tiny{$87.6]$} & \tiny{$67.2]$} & \tiny{$79.2]$} & \tiny{$81.1]$} & \tiny{$58.7]$} & \tiny{$82.9]$} & \tiny{$37.1]$} & \tiny{$87.2]$} \\ 
\multirow{3}{4em}{{dinol}} & $64.0$ & $46.8$ & $65.0$ & $74.1$ & $86.3$ & $67.2$ & $80.5$ & $80.8$ & $58.0$ & $83.6$ & $38.0$ & $90.3$ \\ 
& \tiny{$[55.7,$} & \tiny{$[43.0,$} & \tiny{$[59.0,$} & \tiny{$[72.9,$} & \tiny{$[85.4,$} & \tiny{$[66.6,$} & \tiny{$[77.8,$} & \tiny{$[80.4,$} & \tiny{$[57.4,$} & \tiny{$[83.2,$} & \tiny{$[37.5,$} & \tiny{$[90.1,$} \\ 
& \tiny{$71.6]$} & \tiny{$50.2]$} & \tiny{$70.7]$} & \tiny{$75.2]$} & \tiny{$87.1]$} & \tiny{$67.8]$} & \tiny{$83.1]$} & \tiny{$81.2]$} & \tiny{$58.5]$} & \tiny{$84.0]$} & \tiny{$38.6]$} & \tiny{$90.5]$} \\ 
\multirow{3}{4em}{{vitb}} & $54.7$ & $45.4$ & $55.7$ & $63.4$ & $87.8$ & $58.3$ & $68.8$ & $78.3$ & $56.5$ & $82.0$ & $35.7$ & $86.5$ \\ 
& \tiny{$[46.0,$} & \tiny{$[41.7,$} & \tiny{$[49.5,$} & \tiny{$[62.2,$} & \tiny{$[87.0,$} & \tiny{$[57.8,$} & \tiny{$[65.7,$} & \tiny{$[77.9,$} & \tiny{$[55.9,$} & \tiny{$[81.6,$} & \tiny{$[35.2,$} & \tiny{$[86.3,$} \\ 
& \tiny{$62.3]$} & \tiny{$49.0]$} & \tiny{$61.5]$} & \tiny{$64.6]$} & \tiny{$88.7]$} & \tiny{$58.8]$} & \tiny{$71.7]$} & \tiny{$78.8]$} & \tiny{$57.1]$} & \tiny{$82.4]$} & \tiny{$36.2]$} & \tiny{$86.8]$} \\ 
\multirow{3}{4em}{{vitl}} & $55.4$ & $46.9$ & $64.2$ & $70.3$ & $89.2$ & $64.6$ & $70.2$ & $78.8$ & $57.4$ & $83.6$ & $39.4$ & $90.2$ \\ 
& \tiny{$[46.8,$} & \tiny{$[42.9,$} & \tiny{$[58.2,$} & \tiny{$[69.1,$} & \tiny{$[88.4,$} & \tiny{$[64.0,$} & \tiny{$[67.1,$} & \tiny{$[78.4,$} & \tiny{$[56.8,$} & \tiny{$[83.2,$} & \tiny{$[38.8,$} & \tiny{$[90.0,$} \\ 
& \tiny{$63.3]$} & \tiny{$50.5]$} & \tiny{$69.7]$} & \tiny{$71.5]$} & \tiny{$90.0]$} & \tiny{$65.2]$} & \tiny{$73.2]$} & \tiny{$79.3]$} & \tiny{$58.0]$} & \tiny{$84.0]$} & \tiny{$39.9]$} & \tiny{$90.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $45.3$ & $42.5$ & $54.6$ & $65.0$ & $81.3$ & $53.8$ & $66.6$ & $78.5$ & $54.7$ & $78.4$ & $33.6$ & $88.3$ \\ 
& \tiny{$[37.0,$} & \tiny{$[38.9,$} & \tiny{$[48.2,$} & \tiny{$[63.8,$} & \tiny{$[80.4,$} & \tiny{$[53.3,$} & \tiny{$[63.7,$} & \tiny{$[78.0,$} & \tiny{$[54.1,$} & \tiny{$[77.9,$} & \tiny{$[33.0,$} & \tiny{$[88.1,$} \\ 
& \tiny{$52.9]$} & \tiny{$46.0]$} & \tiny{$60.6]$} & \tiny{$66.2]$} & \tiny{$82.2]$} & \tiny{$54.4]$} & \tiny{$69.6]$} & \tiny{$78.9]$} & \tiny{$55.3]$} & \tiny{$78.9]$} & \tiny{$34.1]$} & \tiny{$88.6]$} \\ 
\multirow{3}{4em}{{clipl}} & $52.0$ & $46.6$ & $52.1$ & $64.8$ & $86.3$ & $60.4$ & $62.4$ & $81.0$ & $55.4$ & $81.3$ & $38.1$ & $90.6$ \\ 
& \tiny{$[43.4,$} & \tiny{$[42.7,$} & \tiny{$[46.1,$} & \tiny{$[63.6,$} & \tiny{$[85.4,$} & \tiny{$[59.8,$} & \tiny{$[59.3,$} & \tiny{$[80.6,$} & \tiny{$[54.8,$} & \tiny{$[80.9,$} & \tiny{$[37.6,$} & \tiny{$[90.4,$} \\ 
& \tiny{$59.9]$} & \tiny{$50.2]$} & \tiny{$58.2]$} & \tiny{$66.0]$} & \tiny{$87.2]$} & \tiny{$60.9]$} & \tiny{$65.7]$} & \tiny{$81.5]$} & \tiny{$55.9]$} & \tiny{$81.8]$} & \tiny{$38.7]$} & \tiny{$90.7]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $70.7$ & $62.0$ & $55.8$ & $86.6$ & $94.5$ & $78.5$ & $75.8$ & $93.4$ & $71.0$ & $88.3$ & $68.7$ & $97.1$ \\ 
& \tiny{$[64.2,$} & \tiny{$[58.2,$} & \tiny{$[49.9,$} & \tiny{$[85.8,$} & \tiny{$[93.9,$} & \tiny{$[77.9,$} & \tiny{$[73.0,$} & \tiny{$[93.1,$} & \tiny{$[70.3,$} & \tiny{$[87.9,$} & \tiny{$[68.1,$} & \tiny{$[97.0,$} \\ 
& \tiny{$77.2]$} & \tiny{$65.8]$} & \tiny{$61.5]$} & \tiny{$87.4]$} & \tiny{$95.1]$} & \tiny{$79.0]$} & \tiny{$78.6]$} & \tiny{$93.6]$} & \tiny{$71.7]$} & \tiny{$88.7]$} & \tiny{$69.2]$} & \tiny{$97.2]$} \\ 
\multirow{3}{4em}{{hiboul}} & $79.3$ & $63.0$ & $67.2$ & $89.2$ & $93.8$ & $79.3$ & $81.2$ & $93.3$ & $75.1$ & $89.3$ & $73.6$ & $98.1$ \\ 
& \tiny{$[72.9,$} & \tiny{$[59.2,$} & \tiny{$[61.8,$} & \tiny{$[88.4,$} & \tiny{$[93.1,$} & \tiny{$[78.8,$} & \tiny{$[78.6,$} & \tiny{$[93.1,$} & \tiny{$[74.5,$} & \tiny{$[88.9,$} & \tiny{$[73.1,$} & \tiny{$[98.0,$} \\ 
& \tiny{$85.6]$} & \tiny{$66.8]$} & \tiny{$72.7]$} & \tiny{$89.9]$} & \tiny{$94.4]$} & \tiny{$79.9]$} & \tiny{$83.7]$} & \tiny{$93.6]$} & \tiny{$75.8]$} & \tiny{$89.7]$} & \tiny{$74.1]$} & \tiny{$98.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $71.0$ & $60.6$ & $62.8$ & $91.0$ & $93.5$ & $82.5$ & $83.7$ & $93.0$ & $73.3$ & $89.5$ & $78.1$ & $98.7$ \\ 
& \tiny{$[62.9,$} & \tiny{$[56.7,$} & \tiny{$[56.7,$} & \tiny{$[90.3,$} & \tiny{$[92.8,$} & \tiny{$[82.0,$} & \tiny{$[81.2,$} & \tiny{$[92.7,$} & \tiny{$[72.6,$} & \tiny{$[89.2,$} & \tiny{$[77.6,$} & \tiny{$[98.7,$} \\ 
& \tiny{$78.6]$} & \tiny{$64.4]$} & \tiny{$68.6]$} & \tiny{$91.7]$} & \tiny{$94.1]$} & \tiny{$83.0]$} & \tiny{$85.9]$} & \tiny{$93.3]$} & \tiny{$74.0]$} & \tiny{$89.9]$} & \tiny{$78.5]$} & \tiny{$98.8]$} \\ 
\multirow{3}{4em}{{hopt1}} & $76.1$ & $65.2$ & $74.6$ & $92.1$ & $94.7$ & $86.0$ & $81.5$ & $93.3$ & $74.9$ & $89.7$ & $79.8$ & $98.2$ \\ 
& \tiny{$[69.5,$} & \tiny{$[61.7,$} & \tiny{$[68.9,$} & \tiny{$[91.5,$} & \tiny{$[94.1,$} & \tiny{$[85.5,$} & \tiny{$[79.0,$} & \tiny{$[93.1,$} & \tiny{$[74.2,$} & \tiny{$[89.3,$} & \tiny{$[79.4,$} & \tiny{$[98.1,$} \\ 
& \tiny{$82.5]$} & \tiny{$68.8]$} & \tiny{$80.1]$} & \tiny{$92.8]$} & \tiny{$95.3]$} & \tiny{$86.5]$} & \tiny{$84.1]$} & \tiny{$93.6]$} & \tiny{$75.5]$} & \tiny{$90.1]$} & \tiny{$80.3]$} & \tiny{$98.3]$} \\ 
\multirow{3}{4em}{{midnight}} & $90.1$ & $64.1$ & $54.3$ & $91.6$ & $95.9$ & $85.6$ & $79.6$ & $93.6$ & $69.5$ & $89.9$ & $84.2$ & $98.3$ \\ 
& \tiny{$[85.4,$} & \tiny{$[60.3,$} & \tiny{$[48.8,$} & \tiny{$[90.9,$} & \tiny{$[95.4,$} & \tiny{$[85.1,$} & \tiny{$[76.9,$} & \tiny{$[93.3,$} & \tiny{$[68.7,$} & \tiny{$[89.5,$} & \tiny{$[83.8,$} & \tiny{$[98.2,$} \\ 
& \tiny{$94.5]$} & \tiny{$67.8]$} & \tiny{$59.8]$} & \tiny{$92.2]$} & \tiny{$96.4]$} & \tiny{$86.1]$} & \tiny{$82.1]$} & \tiny{$93.8]$} & \tiny{$70.1]$} & \tiny{$90.3]$} & \tiny{$84.7]$} & \tiny{$98.3]$} \\ 
\multirow{3}{4em}{{phikon}} & $70.2$ & $57.5$ & $62.2$ & $89.7$ & $92.9$ & $79.6$ & $78.3$ & $91.0$ & $68.6$ & $89.4$ & $74.9$ & $97.8$ \\ 
& \tiny{$[62.3,$} & \tiny{$[53.8,$} & \tiny{$[56.6,$} & \tiny{$[88.9,$} & \tiny{$[92.2,$} & \tiny{$[79.1,$} & \tiny{$[75.7,$} & \tiny{$[90.7,$} & \tiny{$[67.8,$} & \tiny{$[89.0,$} & \tiny{$[74.4,$} & \tiny{$[97.7,$} \\ 
& \tiny{$77.8]$} & \tiny{$61.3]$} & \tiny{$68.0]$} & \tiny{$90.4]$} & \tiny{$93.5]$} & \tiny{$80.1]$} & \tiny{$80.9]$} & \tiny{$91.3]$} & \tiny{$69.3]$} & \tiny{$89.8]$} & \tiny{$75.5]$} & \tiny{$97.9]$} \\ 
\multirow{3}{4em}{{phikon2}} & $68.1$ & $59.1$ & $53.1$ & $81.4$ & $92.2$ & $79.5$ & $79.4$ & $90.8$ & $64.6$ & $90.1$ & $76.3$ & $95.8$ \\ 
& \tiny{$[60.5,$} & \tiny{$[55.5,$} & \tiny{$[47.2,$} & \tiny{$[80.7,$} & \tiny{$[91.5,$} & \tiny{$[79.0,$} & \tiny{$[76.7,$} & \tiny{$[90.5,$} & \tiny{$[63.9,$} & \tiny{$[89.7,$} & \tiny{$[75.8,$} & \tiny{$[95.7,$} \\ 
& \tiny{$75.9]$} & \tiny{$62.6]$} & \tiny{$59.1]$} & \tiny{$82.1]$} & \tiny{$92.8]$} & \tiny{$80.1]$} & \tiny{$82.1]$} & \tiny{$91.1]$} & \tiny{$65.3]$} & \tiny{$90.4]$} & \tiny{$76.7]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{uni}} & $74.7$ & $59.5$ & $69.1$ & $91.7$ & $93.6$ & $83.7$ & $82.5$ & $93.8$ & $71.0$ & $88.6$ & $73.7$ & $97.2$ \\ 
& \tiny{$[67.2,$} & \tiny{$[55.7,$} & \tiny{$[63.4,$} & \tiny{$[91.1,$} & \tiny{$[93.0,$} & \tiny{$[83.2,$} & \tiny{$[79.9,$} & \tiny{$[93.5,$} & \tiny{$[70.3,$} & \tiny{$[88.2,$} & \tiny{$[73.2,$} & \tiny{$[97.1,$} \\ 
& \tiny{$81.7]$} & \tiny{$63.4]$} & \tiny{$75.0]$} & \tiny{$92.4]$} & \tiny{$94.3]$} & \tiny{$84.3]$} & \tiny{$84.9]$} & \tiny{$94.1]$} & \tiny{$71.7]$} & \tiny{$89.0]$} & \tiny{$74.2]$} & \tiny{$97.3]$} \\ 
\multirow{3}{4em}{{uni2h}} & $87.4$ & $65.9$ & $75.4$ & $91.3$ & $94.5$ & $86.3$ & $77.9$ & $95.0$ & $73.9$ & $89.4$ & $77.7$ & $98.9$ \\ 
& \tiny{$[82.3,$} & \tiny{$[62.2,$} & \tiny{$[69.8,$} & \tiny{$[90.7,$} & \tiny{$[93.9,$} & \tiny{$[85.9,$} & \tiny{$[75.1,$} & \tiny{$[94.7,$} & \tiny{$[73.2,$} & \tiny{$[89.0,$} & \tiny{$[77.2,$} & \tiny{$[98.8,$} \\ 
& \tiny{$92.3]$} & \tiny{$69.3]$} & \tiny{$80.8]$} & \tiny{$91.9]$} & \tiny{$95.0]$} & \tiny{$86.8]$} & \tiny{$80.7]$} & \tiny{$95.2]$} & \tiny{$74.5]$} & \tiny{$89.8]$} & \tiny{$78.1]$} & \tiny{$99.0]$} \\ 
\multirow{3}{4em}{{virchow}} & $67.0$ & $60.1$ & $60.6$ & $92.1$ & $93.5$ & $85.4$ & $82.7$ & $93.6$ & $71.2$ & $89.3$ & $73.6$ & $97.6$ \\ 
& \tiny{$[58.5,$} & \tiny{$[56.2,$} & \tiny{$[54.8,$} & \tiny{$[91.5,$} & \tiny{$[92.8,$} & \tiny{$[84.9,$} & \tiny{$[80.2,$} & \tiny{$[93.4,$} & \tiny{$[70.6,$} & \tiny{$[89.0,$} & \tiny{$[73.1,$} & \tiny{$[97.5,$} \\ 
& \tiny{$74.8]$} & \tiny{$64.0]$} & \tiny{$66.4]$} & \tiny{$92.8]$} & \tiny{$94.3]$} & \tiny{$85.8]$} & \tiny{$85.1]$} & \tiny{$93.9]$} & \tiny{$71.9]$} & \tiny{$89.7]$} & \tiny{$74.1]$} & \tiny{$97.7]$} \\ 
\multirow{3}{4em}{{virchow2}} & $78.4$ & $63.7$ & $70.2$ & $93.7$ & $92.7$ & $88.0$ & $84.8$ & $92.8$ & $74.4$ & $89.9$ & $77.1$ & $90.1$ \\ 
& \tiny{$[71.6,$} & \tiny{$[60.2,$} & \tiny{$[65.2,$} & \tiny{$[93.2,$} & \tiny{$[92.0,$} & \tiny{$[87.5,$} & \tiny{$[82.3,$} & \tiny{$[92.5,$} & \tiny{$[73.7,$} & \tiny{$[89.5,$} & \tiny{$[76.6,$} & \tiny{$[89.9,$} \\ 
& \tiny{$85.1]$} & \tiny{$67.2]$} & \tiny{$75.6]$} & \tiny{$94.3]$} & \tiny{$93.5]$} & \tiny{$88.5]$} & \tiny{$87.0]$} & \tiny{$93.1]$} & \tiny{$75.0]$} & \tiny{$90.2]$} & \tiny{$77.6]$} & \tiny{$90.3]$} \\ 
\multirow{3}{4em}{{conch}} & $87.3$ & $60.1$ & $65.9$ & $89.6$ & $94.1$ & $81.4$ & $80.0$ & $90.6$ & $69.1$ & $85.2$ & $66.9$ & $97.2$ \\ 
& \tiny{$[82.1,$} & \tiny{$[56.3,$} & \tiny{$[60.2,$} & \tiny{$[88.9,$} & \tiny{$[93.4,$} & \tiny{$[80.9,$} & \tiny{$[77.2,$} & \tiny{$[90.3,$} & \tiny{$[68.4,$} & \tiny{$[84.7,$} & \tiny{$[66.4,$} & \tiny{$[97.1,$} \\ 
& \tiny{$92.3]$} & \tiny{$63.9]$} & \tiny{$71.5]$} & \tiny{$90.3]$} & \tiny{$94.7]$} & \tiny{$81.9]$} & \tiny{$82.5]$} & \tiny{$90.9]$} & \tiny{$69.8]$} & \tiny{$85.6]$} & \tiny{$67.4]$} & \tiny{$97.3]$} \\ 
\multirow{3}{4em}{{titan}} & $83.2$ & $63.2$ & $74.6$ & $88.3$ & $94.3$ & $82.8$ & $81.2$ & $91.4$ & $69.2$ & $88.2$ & $69.1$ & $96.7$ \\ 
& \tiny{$[79.2,$} & \tiny{$[59.6,$} & \tiny{$[69.2,$} & \tiny{$[87.6,$} & \tiny{$[93.7,$} & \tiny{$[82.2,$} & \tiny{$[78.5,$} & \tiny{$[91.1,$} & \tiny{$[68.5,$} & \tiny{$[87.8,$} & \tiny{$[68.6,$} & \tiny{$[96.6,$} \\ 
& \tiny{$87.4]$} & \tiny{$66.8]$} & \tiny{$80.0]$} & \tiny{$89.1]$} & \tiny{$94.9]$} & \tiny{$83.4]$} & \tiny{$83.7]$} & \tiny{$91.7]$} & \tiny{$69.9]$} & \tiny{$88.6]$} & \tiny{$69.6]$} & \tiny{$96.8]$} \\ 
\multirow{3}{4em}{{keep}} & $82.0$ & $63.1$ & $63.2$ & $93.4$ & $95.0$ & $86.1$ & $76.2$ & $92.7$ & $71.9$ & $88.1$ & $71.4$ & $97.4$ \\ 
& \tiny{$[76.5,$} & \tiny{$[59.4,$} & \tiny{$[57.3,$} & \tiny{$[92.9,$} & \tiny{$[94.4,$} & \tiny{$[85.7,$} & \tiny{$[73.3,$} & \tiny{$[92.4,$} & \tiny{$[71.2,$} & \tiny{$[87.8,$} & \tiny{$[70.9,$} & \tiny{$[97.3,$} \\ 
& \tiny{$87.1]$} & \tiny{$66.7]$} & \tiny{$68.8]$} & \tiny{$94.1]$} & \tiny{$95.5]$} & \tiny{$86.5]$} & \tiny{$78.9]$} & \tiny{$92.9]$} & \tiny{$72.5]$} & \tiny{$88.6]$} & \tiny{$72.0]$} & \tiny{$97.5]$} \\ 
\multirow{3}{4em}{{musk}} & $74.3$ & $64.2$ & $73.5$ & $84.7$ & $91.0$ & $79.0$ & $79.2$ & $89.4$ & $68.1$ & $87.1$ & $64.5$ & $96.0$ \\ 
& \tiny{$[68.0,$} & \tiny{$[60.5,$} & \tiny{$[68.5,$} & \tiny{$[83.8,$} & \tiny{$[90.2,$} & \tiny{$[78.4,$} & \tiny{$[76.6,$} & \tiny{$[89.0,$} & \tiny{$[67.4,$} & \tiny{$[86.6,$} & \tiny{$[63.9,$} & \tiny{$[95.9,$} \\ 
& \tiny{$80.5]$} & \tiny{$67.8]$} & \tiny{$78.5]$} & \tiny{$85.6]$} & \tiny{$91.8]$} & \tiny{$79.5]$} & \tiny{$81.9]$} & \tiny{$89.7]$} & \tiny{$68.8]$} & \tiny{$87.5]$} & \tiny{$65.1]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{plip}} & $64.3$ & $57.3$ & $44.2$ & $76.2$ & $88.3$ & $68.2$ & $79.0$ & $87.9$ & $62.4$ & $86.3$ & $53.5$ & $89.1$ \\ 
& \tiny{$[56.3,$} & \tiny{$[53.5,$} & \tiny{$[39.2,$} & \tiny{$[75.1,$} & \tiny{$[87.5,$} & \tiny{$[67.7,$} & \tiny{$[76.3,$} & \tiny{$[87.5,$} & \tiny{$[61.7,$} & \tiny{$[85.9,$} & \tiny{$[52.9,$} & \tiny{$[88.9,$} \\ 
& \tiny{$72.1]$} & \tiny{$60.9]$} & \tiny{$49.3]$} & \tiny{$77.3]$} & \tiny{$89.1]$} & \tiny{$68.7]$} & \tiny{$81.6]$} & \tiny{$88.2]$} & \tiny{$63.1]$} & \tiny{$86.7]$} & \tiny{$54.0]$} & \tiny{$89.3]$} \\ 
\multirow{3}{4em}{{quilt}} & $60.9$ & $56.9$ & $58.1$ & $64.6$ & $92.4$ & $63.2$ & $73.5$ & $87.4$ & $64.4$ & $85.3$ & $53.3$ & $94.7$ \\ 
& \tiny{$[53.1,$} & \tiny{$[53.3,$} & \tiny{$[52.2,$} & \tiny{$[63.5,$} & \tiny{$[91.7,$} & \tiny{$[62.8,$} & \tiny{$[70.6,$} & \tiny{$[87.0,$} & \tiny{$[63.7,$} & \tiny{$[84.9,$} & \tiny{$[52.7,$} & \tiny{$[94.5,$} \\ 
& \tiny{$68.7]$} & \tiny{$60.7]$} & \tiny{$63.9]$} & \tiny{$65.8]$} & \tiny{$93.2]$} & \tiny{$63.6]$} & \tiny{$76.3]$} & \tiny{$87.8]$} & \tiny{$65.1]$} & \tiny{$85.7]$} & \tiny{$53.8]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{dinob}} & $66.9$ & $53.3$ & $76.4$ & $79.5$ & $90.3$ & $74.7$ & $81.9$ & $86.3$ & $66.5$ & $83.5$ & $53.4$ & $90.7$ \\ 
& \tiny{$[59.1,$} & \tiny{$[49.4,$} & \tiny{$[70.8,$} & \tiny{$[78.5,$} & \tiny{$[89.6,$} & \tiny{$[74.1,$} & \tiny{$[79.3,$} & \tiny{$[85.9,$} & \tiny{$[65.8,$} & \tiny{$[83.1,$} & \tiny{$[52.8,$} & \tiny{$[90.5,$} \\ 
& \tiny{$74.4]$} & \tiny{$57.0]$} & \tiny{$81.9]$} & \tiny{$80.6]$} & \tiny{$91.1]$} & \tiny{$75.2]$} & \tiny{$84.3]$} & \tiny{$86.7]$} & \tiny{$67.2]$} & \tiny{$83.9]$} & \tiny{$53.9]$} & \tiny{$90.9]$} \\ 
\multirow{3}{4em}{{dinol}} & $71.1$ & $51.7$ & $74.9$ & $82.6$ & $91.3$ & $72.4$ & $82.8$ & $87.2$ & $67.1$ & $83.1$ & $55.5$ & $90.3$ \\ 
& \tiny{$[63.3,$} & \tiny{$[47.9,$} & \tiny{$[69.5,$} & \tiny{$[81.7,$} & \tiny{$[90.5,$} & \tiny{$[71.9,$} & \tiny{$[80.2,$} & \tiny{$[86.8,$} & \tiny{$[66.4,$} & \tiny{$[82.6,$} & \tiny{$[55.0,$} & \tiny{$[90.1,$} \\ 
& \tiny{$78.7]$} & \tiny{$55.4]$} & \tiny{$80.4]$} & \tiny{$83.5]$} & \tiny{$92.0]$} & \tiny{$72.9]$} & \tiny{$85.3]$} & \tiny{$87.5]$} & \tiny{$67.9]$} & \tiny{$83.5]$} & \tiny{$56.1]$} & \tiny{$90.5]$} \\ 
\multirow{3}{4em}{{vitb}} & $60.3$ & $56.9$ & $63.4$ & $80.1$ & $91.1$ & $66.7$ & $77.2$ & $84.7$ & $65.5$ & $83.1$ & $52.4$ & $91.3$ \\ 
& \tiny{$[51.8,$} & \tiny{$[53.1,$} & \tiny{$[57.9,$} & \tiny{$[79.1,$} & \tiny{$[90.4,$} & \tiny{$[66.2,$} & \tiny{$[74.4,$} & \tiny{$[84.3,$} & \tiny{$[64.8,$} & \tiny{$[82.6,$} & \tiny{$[51.9,$} & \tiny{$[91.1,$} \\ 
& \tiny{$68.3]$} & \tiny{$60.7]$} & \tiny{$69.3]$} & \tiny{$81.1]$} & \tiny{$91.9]$} & \tiny{$67.2]$} & \tiny{$79.9]$} & \tiny{$85.1]$} & \tiny{$66.2]$} & \tiny{$83.5]$} & \tiny{$53.0]$} & \tiny{$91.5]$} \\ 
\multirow{3}{4em}{{vitl}} & $58.4$ & $55.8$ & $65.5$ & $77.5$ & $92.9$ & $69.9$ & $79.1$ & $85.8$ & $62.9$ & $85.6$ & $54.4$ & $92.6$ \\ 
& \tiny{$[50.0,$} & \tiny{$[52.0,$} & \tiny{$[59.6,$} & \tiny{$[76.5,$} & \tiny{$[92.3,$} & \tiny{$[69.4,$} & \tiny{$[76.4,$} & \tiny{$[85.4,$} & \tiny{$[62.1,$} & \tiny{$[85.1,$} & \tiny{$[53.9,$} & \tiny{$[92.5,$} \\ 
& \tiny{$66.6]$} & \tiny{$59.4]$} & \tiny{$71.1]$} & \tiny{$78.6]$} & \tiny{$93.6]$} & \tiny{$70.4]$} & \tiny{$81.8]$} & \tiny{$86.2]$} & \tiny{$63.6]$} & \tiny{$86.0]$} & \tiny{$54.9]$} & \tiny{$92.8]$} \\ 
\multirow{3}{4em}{{clipb}} & $53.0$ & $52.7$ & $39.1$ & $72.8$ & $88.4$ & $62.9$ & $77.8$ & $82.8$ & $60.0$ & $81.3$ & $47.1$ & $83.8$ \\ 
& \tiny{$[44.6,$} & \tiny{$[48.9,$} & \tiny{$[35.1,$} & \tiny{$[71.7,$} & \tiny{$[87.6,$} & \tiny{$[62.5,$} & \tiny{$[75.0,$} & \tiny{$[82.4,$} & \tiny{$[59.3,$} & \tiny{$[80.8,$} & \tiny{$[46.6,$} & \tiny{$[83.5,$} \\ 
& \tiny{$61.2]$} & \tiny{$56.6]$} & \tiny{$43.3]$} & \tiny{$74.0]$} & \tiny{$89.1]$} & \tiny{$63.4]$} & \tiny{$80.4]$} & \tiny{$83.2]$} & \tiny{$60.6]$} & \tiny{$81.7]$} & \tiny{$47.6]$} & \tiny{$84.0]$} \\ 
\multirow{3}{4em}{{clipl}} & $66.0$ & $57.2$ & $51.3$ & $79.1$ & $88.5$ & $68.1$ & $79.5$ & $85.6$ & $59.1$ & $83.1$ & $53.0$ & $93.2$ \\ 
& \tiny{$[58.3,$} & \tiny{$[53.3,$} & \tiny{$[45.1,$} & \tiny{$[78.1,$} & \tiny{$[87.8,$} & \tiny{$[67.6,$} & \tiny{$[76.7,$} & \tiny{$[85.2,$} & \tiny{$[58.4,$} & \tiny{$[82.7,$} & \tiny{$[52.5,$} & \tiny{$[93.1,$} \\ 
& \tiny{$73.7]$} & \tiny{$60.9]$} & \tiny{$57.2]$} & \tiny{$80.0]$} & \tiny{$89.4]$} & \tiny{$68.7]$} & \tiny{$82.1]$} & \tiny{$85.9]$} & \tiny{$59.9]$} & \tiny{$83.6]$} & \tiny{$53.6]$} & \tiny{$93.4]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $65.6$ & $61.7$ & $59.6$ & $84.3$ & $93.9$ & $77.5$ & $76.5$ & $93.4$ & $66.2$ & $89.6$ & $70.2$ & $97.1$ \\ 
& \tiny{$[57.3,$} & \tiny{$[57.8,$} & \tiny{$[53.0,$} & \tiny{$[83.4,$} & \tiny{$[93.3,$} & \tiny{$[77.0,$} & \tiny{$[73.7,$} & \tiny{$[93.1,$} & \tiny{$[65.6,$} & \tiny{$[89.3,$} & \tiny{$[69.6,$} & \tiny{$[97.0,$} \\ 
& \tiny{$73.3]$} & \tiny{$65.5]$} & \tiny{$65.5]$} & \tiny{$85.2]$} & \tiny{$94.5]$} & \tiny{$78.1]$} & \tiny{$79.2]$} & \tiny{$93.6]$} & \tiny{$66.8]$} & \tiny{$89.9]$} & \tiny{$70.7]$} & \tiny{$97.2]$} \\ 
\multirow{3}{4em}{{hiboul}} & $76.5$ & $62.7$ & $69.4$ & $88.4$ & $93.0$ & $77.5$ & $81.3$ & $93.3$ & $68.1$ & $90.3$ & $75.2$ & $98.1$ \\ 
& \tiny{$[69.1,$} & \tiny{$[58.8,$} & \tiny{$[63.9,$} & \tiny{$[87.6,$} & \tiny{$[92.3,$} & \tiny{$[77.0,$} & \tiny{$[78.8,$} & \tiny{$[93.0,$} & \tiny{$[67.5,$} & \tiny{$[90.0,$} & \tiny{$[74.7,$} & \tiny{$[98.0,$} \\ 
& \tiny{$82.9]$} & \tiny{$66.5]$} & \tiny{$74.5]$} & \tiny{$89.2]$} & \tiny{$93.7]$} & \tiny{$77.9]$} & \tiny{$83.8]$} & \tiny{$93.6]$} & \tiny{$68.7]$} & \tiny{$90.6]$} & \tiny{$75.6]$} & \tiny{$98.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $69.7$ & $61.1$ & $66.0$ & $90.8$ & $93.5$ & $83.5$ & $82.8$ & $93.0$ & $67.3$ & $91.0$ & $79.3$ & $98.7$ \\ 
& \tiny{$[61.2,$} & \tiny{$[57.3,$} & \tiny{$[59.5,$} & \tiny{$[90.1,$} & \tiny{$[92.9,$} & \tiny{$[83.1,$} & \tiny{$[80.3,$} & \tiny{$[92.7,$} & \tiny{$[66.7,$} & \tiny{$[90.7,$} & \tiny{$[78.8,$} & \tiny{$[98.7,$} \\ 
& \tiny{$77.1]$} & \tiny{$64.7]$} & \tiny{$71.8]$} & \tiny{$91.5]$} & \tiny{$94.2]$} & \tiny{$84.0]$} & \tiny{$85.1]$} & \tiny{$93.3]$} & \tiny{$67.9]$} & \tiny{$91.3]$} & \tiny{$79.7]$} & \tiny{$98.8]$} \\ 
\multirow{3}{4em}{{hopt1}} & $72.5$ & $64.3$ & $76.0$ & $91.7$ & $94.6$ & $87.1$ & $82.0$ & $93.3$ & $67.9$ & $91.0$ & $81.0$ & $98.2$ \\ 
& \tiny{$[64.4,$} & \tiny{$[60.6,$} & \tiny{$[70.4,$} & \tiny{$[91.0,$} & \tiny{$[93.9,$} & \tiny{$[86.7,$} & \tiny{$[79.5,$} & \tiny{$[93.1,$} & \tiny{$[67.3,$} & \tiny{$[90.7,$} & \tiny{$[80.5,$} & \tiny{$[98.1,$} \\ 
& \tiny{$79.7]$} & \tiny{$67.9]$} & \tiny{$80.9]$} & \tiny{$92.4]$} & \tiny{$95.2]$} & \tiny{$87.5]$} & \tiny{$84.5]$} & \tiny{$93.6]$} & \tiny{$68.5]$} & \tiny{$91.3]$} & \tiny{$81.4]$} & \tiny{$98.3]$} \\ 
\multirow{3}{4em}{{midnight}} & $87.9$ & $63.8$ & $56.7$ & $90.8$ & $95.6$ & $86.2$ & $80.2$ & $93.5$ & $65.6$ & $91.0$ & $85.2$ & $98.3$ \\ 
& \tiny{$[82.0,$} & \tiny{$[59.9,$} & \tiny{$[49.8,$} & \tiny{$[90.1,$} & \tiny{$[95.0,$} & \tiny{$[85.7,$} & \tiny{$[77.5,$} & \tiny{$[93.3,$} & \tiny{$[65.0,$} & \tiny{$[90.7,$} & \tiny{$[84.8,$} & \tiny{$[98.2,$} \\ 
& \tiny{$93.2]$} & \tiny{$67.4]$} & \tiny{$62.7]$} & \tiny{$91.5]$} & \tiny{$96.1]$} & \tiny{$86.6]$} & \tiny{$82.6]$} & \tiny{$93.8]$} & \tiny{$66.2]$} & \tiny{$91.3]$} & \tiny{$85.6]$} & \tiny{$98.3]$} \\ 
\multirow{3}{4em}{{phikon}} & $69.3$ & $56.9$ & $60.0$ & $89.8$ & $92.1$ & $76.7$ & $78.1$ & $90.9$ & $63.1$ & $90.1$ & $76.6$ & $97.8$ \\ 
& \tiny{$[61.2,$} & \tiny{$[52.9,$} & \tiny{$[53.8,$} & \tiny{$[89.1,$} & \tiny{$[91.4,$} & \tiny{$[76.3,$} & \tiny{$[75.4,$} & \tiny{$[90.6,$} & \tiny{$[62.5,$} & \tiny{$[89.8,$} & \tiny{$[76.1,$} & \tiny{$[97.7,$} \\ 
& \tiny{$76.4]$} & \tiny{$60.6]$} & \tiny{$65.5]$} & \tiny{$90.6]$} & \tiny{$92.7]$} & \tiny{$77.1]$} & \tiny{$80.7]$} & \tiny{$91.2]$} & \tiny{$63.7]$} & \tiny{$90.4]$} & \tiny{$77.1]$} & \tiny{$97.9]$} \\ 
\multirow{3}{4em}{{phikon2}} & $64.7$ & $58.2$ & $53.0$ & $76.7$ & $92.0$ & $77.3$ & $79.2$ & $90.8$ & $61.1$ & $91.0$ & $77.7$ & $95.8$ \\ 
& \tiny{$[56.3,$} & \tiny{$[54.3,$} & \tiny{$[46.7,$} & \tiny{$[75.7,$} & \tiny{$[91.3,$} & \tiny{$[76.9,$} & \tiny{$[76.6,$} & \tiny{$[90.5,$} & \tiny{$[60.5,$} & \tiny{$[90.7,$} & \tiny{$[77.3,$} & \tiny{$[95.7,$} \\ 
& \tiny{$72.4]$} & \tiny{$61.7]$} & \tiny{$59.1]$} & \tiny{$77.8]$} & \tiny{$92.7]$} & \tiny{$77.7]$} & \tiny{$81.8]$} & \tiny{$91.1]$} & \tiny{$61.7]$} & \tiny{$91.3]$} & \tiny{$78.2]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{uni}} & $73.0$ & $59.4$ & $70.8$ & $90.7$ & $93.1$ & $83.4$ & $82.4$ & $93.8$ & $65.9$ & $90.1$ & $75.3$ & $97.2$ \\ 
& \tiny{$[65.1,$} & \tiny{$[55.5,$} & \tiny{$[65.3,$} & \tiny{$[89.9,$} & \tiny{$[92.5,$} & \tiny{$[83.0,$} & \tiny{$[79.8,$} & \tiny{$[93.5,$} & \tiny{$[65.3,$} & \tiny{$[89.7,$} & \tiny{$[74.8,$} & \tiny{$[97.1,$} \\ 
& \tiny{$79.7]$} & \tiny{$63.1]$} & \tiny{$75.9]$} & \tiny{$91.4]$} & \tiny{$93.8]$} & \tiny{$83.8]$} & \tiny{$84.7]$} & \tiny{$94.0]$} & \tiny{$66.5]$} & \tiny{$90.4]$} & \tiny{$75.8]$} & \tiny{$97.3]$} \\ 
\multirow{3}{4em}{{uni2h}} & $84.7$ & $65.4$ & $78.4$ & $89.5$ & $93.9$ & $86.4$ & $78.6$ & $95.0$ & $66.9$ & $90.4$ & $78.8$ & $98.9$ \\ 
& \tiny{$[78.1,$} & \tiny{$[61.5,$} & \tiny{$[73.0,$} & \tiny{$[88.7,$} & \tiny{$[93.2,$} & \tiny{$[86.0,$} & \tiny{$[75.7,$} & \tiny{$[94.7,$} & \tiny{$[66.2,$} & \tiny{$[90.0,$} & \tiny{$[78.4,$} & \tiny{$[98.8,$} \\ 
& \tiny{$90.6]$} & \tiny{$68.8]$} & \tiny{$83.2]$} & \tiny{$90.3]$} & \tiny{$94.5]$} & \tiny{$86.8]$} & \tiny{$81.3]$} & \tiny{$95.2]$} & \tiny{$67.4]$} & \tiny{$90.7]$} & \tiny{$79.3]$} & \tiny{$99.0]$} \\ 
\multirow{3}{4em}{{virchow}} & $66.2$ & $59.8$ & $62.7$ & $91.7$ & $93.7$ & $84.3$ & $82.3$ & $93.6$ & $65.5$ & $90.7$ & $74.8$ & $97.6$ \\ 
& \tiny{$[57.4,$} & \tiny{$[55.7,$} & \tiny{$[56.6,$} & \tiny{$[91.0,$} & \tiny{$[93.0,$} & \tiny{$[83.9,$} & \tiny{$[79.8,$} & \tiny{$[93.3,$} & \tiny{$[64.9,$} & \tiny{$[90.4,$} & \tiny{$[74.3,$} & \tiny{$[97.5,$} \\ 
& \tiny{$73.9]$} & \tiny{$63.6]$} & \tiny{$68.4]$} & \tiny{$92.3]$} & \tiny{$94.4]$} & \tiny{$84.7]$} & \tiny{$84.6]$} & \tiny{$93.9]$} & \tiny{$66.1]$} & \tiny{$91.0]$} & \tiny{$75.3]$} & \tiny{$97.7]$} \\ 
\multirow{3}{4em}{{virchow2}} & $76.5$ & $62.4$ & $72.5$ & $93.6$ & $93.0$ & $88.9$ & $83.6$ & $92.8$ & $69.6$ & $90.9$ & $78.4$ & $90.0$ \\ 
& \tiny{$[69.2,$} & \tiny{$[58.6,$} & \tiny{$[66.8,$} & \tiny{$[93.0,$} & \tiny{$[92.3,$} & \tiny{$[88.5,$} & \tiny{$[81.2,$} & \tiny{$[92.5,$} & \tiny{$[69.0,$} & \tiny{$[90.6,$} & \tiny{$[77.9,$} & \tiny{$[89.8,$} \\ 
& \tiny{$83.0]$} & \tiny{$66.0]$} & \tiny{$77.6]$} & \tiny{$94.2]$} & \tiny{$93.7]$} & \tiny{$89.2]$} & \tiny{$86.0]$} & \tiny{$93.0]$} & \tiny{$70.2]$} & \tiny{$91.2]$} & \tiny{$78.8]$} & \tiny{$90.2]$} \\ 
\multirow{3}{4em}{{conch}} & $84.4$ & $60.0$ & $68.8$ & $88.1$ & $93.4$ & $80.1$ & $79.7$ & $90.6$ & $64.4$ & $88.1$ & $68.0$ & $97.2$ \\ 
& \tiny{$[78.2,$} & \tiny{$[56.0,$} & \tiny{$[62.9,$} & \tiny{$[87.3,$} & \tiny{$[92.8,$} & \tiny{$[79.6,$} & \tiny{$[76.9,$} & \tiny{$[90.3,$} & \tiny{$[63.8,$} & \tiny{$[87.8,$} & \tiny{$[67.5,$} & \tiny{$[97.1,$} \\ 
& \tiny{$90.2]$} & \tiny{$63.7]$} & \tiny{$74.1]$} & \tiny{$88.9]$} & \tiny{$94.0]$} & \tiny{$80.5]$} & \tiny{$82.2]$} & \tiny{$90.9]$} & \tiny{$65.0]$} & \tiny{$88.5]$} & \tiny{$68.5]$} & \tiny{$97.3]$} \\ 
\multirow{3}{4em}{{titan}} & $76.8$ & $62.4$ & $75.3$ & $87.4$ & $93.8$ & $82.7$ & $81.2$ & $91.4$ & $62.3$ & $89.9$ & $69.4$ & $96.7$ \\ 
& \tiny{$[70.1,$} & \tiny{$[58.5,$} & \tiny{$[70.4,$} & \tiny{$[86.5,$} & \tiny{$[93.2,$} & \tiny{$[82.2,$} & \tiny{$[78.5,$} & \tiny{$[91.1,$} & \tiny{$[61.7,$} & \tiny{$[89.6,$} & \tiny{$[68.9,$} & \tiny{$[96.6,$} \\ 
& \tiny{$83.2]$} & \tiny{$66.0]$} & \tiny{$79.9]$} & \tiny{$88.2]$} & \tiny{$94.4]$} & \tiny{$83.1]$} & \tiny{$83.7]$} & \tiny{$91.7]$} & \tiny{$62.9]$} & \tiny{$90.2]$} & \tiny{$69.9]$} & \tiny{$96.8]$} \\ 
\multirow{3}{4em}{{keep}} & $77.0$ & $62.2$ & $65.9$ & $93.2$ & $94.7$ & $85.8$ & $76.8$ & $92.6$ & $64.9$ & $89.9$ & $72.7$ & $97.4$ \\ 
& \tiny{$[69.8,$} & \tiny{$[58.4,$} & \tiny{$[60.4,$} & \tiny{$[92.5,$} & \tiny{$[94.1,$} & \tiny{$[85.5,$} & \tiny{$[73.8,$} & \tiny{$[92.4,$} & \tiny{$[64.3,$} & \tiny{$[89.6,$} & \tiny{$[72.1,$} & \tiny{$[97.3,$} \\ 
& \tiny{$83.5]$} & \tiny{$65.9]$} & \tiny{$70.8]$} & \tiny{$93.8]$} & \tiny{$95.3]$} & \tiny{$86.2]$} & \tiny{$79.4]$} & \tiny{$92.9]$} & \tiny{$65.5]$} & \tiny{$90.3]$} & \tiny{$73.2]$} & \tiny{$97.5]$} \\ 
\multirow{3}{4em}{{musk}} & $69.9$ & $63.3$ & $77.6$ & $85.3$ & $91.1$ & $76.4$ & $80.0$ & $89.4$ & $63.2$ & $89.4$ & $66.0$ & $96.0$ \\ 
& \tiny{$[62.0,$} & \tiny{$[59.3,$} & \tiny{$[71.9,$} & \tiny{$[84.4,$} & \tiny{$[90.4,$} & \tiny{$[76.0,$} & \tiny{$[77.5,$} & \tiny{$[89.0,$} & \tiny{$[62.6,$} & \tiny{$[89.0,$} & \tiny{$[65.4,$} & \tiny{$[95.9,$} \\ 
& \tiny{$77.5]$} & \tiny{$66.9]$} & \tiny{$82.6]$} & \tiny{$86.1]$} & \tiny{$91.9]$} & \tiny{$76.8]$} & \tiny{$82.6]$} & \tiny{$89.7]$} & \tiny{$63.8]$} & \tiny{$89.7]$} & \tiny{$66.5]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{plip}} & $63.9$ & $56.5$ & $47.2$ & $76.9$ & $88.2$ & $65.7$ & $78.5$ & $87.9$ & $56.0$ & $87.2$ & $54.9$ & $89.0$ \\ 
& \tiny{$[55.5,$} & \tiny{$[52.6,$} & \tiny{$[40.4,$} & \tiny{$[75.8,$} & \tiny{$[87.3,$} & \tiny{$[65.1,$} & \tiny{$[75.8,$} & \tiny{$[87.5,$} & \tiny{$[55.4,$} & \tiny{$[86.8,$} & \tiny{$[54.3,$} & \tiny{$[88.8,$} \\ 
& \tiny{$71.4]$} & \tiny{$60.2]$} & \tiny{$53.6]$} & \tiny{$78.0]$} & \tiny{$89.0]$} & \tiny{$66.2]$} & \tiny{$81.0]$} & \tiny{$88.2]$} & \tiny{$56.5]$} & \tiny{$87.5]$} & \tiny{$55.4]$} & \tiny{$89.2]$} \\ 
\multirow{3}{4em}{{quilt}} & $58.4$ & $55.9$ & $62.4$ & $65.5$ & $92.5$ & $61.5$ & $73.5$ & $87.4$ & $59.6$ & $87.0$ & $54.1$ & $94.7$ \\ 
& \tiny{$[50.2,$} & \tiny{$[52.0,$} & \tiny{$[55.9,$} & \tiny{$[64.2,$} & \tiny{$[91.7,$} & \tiny{$[60.9,$} & \tiny{$[70.6,$} & \tiny{$[87.0,$} & \tiny{$[59.0,$} & \tiny{$[86.6,$} & \tiny{$[53.6,$} & \tiny{$[94.5,$} \\ 
& \tiny{$66.2]$} & \tiny{$59.8]$} & \tiny{$68.0]$} & \tiny{$66.9]$} & \tiny{$93.1]$} & \tiny{$62.0]$} & \tiny{$76.3]$} & \tiny{$87.7]$} & \tiny{$60.2]$} & \tiny{$87.3]$} & \tiny{$54.7]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{dinob}} & $64.4$ & $52.9$ & $77.8$ & $79.7$ & $90.3$ & $73.8$ & $82.6$ & $86.3$ & $58.6$ & $85.9$ & $54.4$ & $90.7$ \\ 
& \tiny{$[55.7,$} & \tiny{$[49.1,$} & \tiny{$[72.3,$} & \tiny{$[78.7,$} & \tiny{$[89.5,$} & \tiny{$[73.3,$} & \tiny{$[80.1,$} & \tiny{$[85.9,$} & \tiny{$[58.0,$} & \tiny{$[85.6,$} & \tiny{$[53.8,$} & \tiny{$[90.5,$} \\ 
& \tiny{$72.4]$} & \tiny{$56.4]$} & \tiny{$82.8]$} & \tiny{$80.8]$} & \tiny{$91.0]$} & \tiny{$74.3]$} & \tiny{$85.0]$} & \tiny{$86.7]$} & \tiny{$59.2]$} & \tiny{$86.3]$} & \tiny{$54.9]$} & \tiny{$90.9]$} \\ 
\multirow{3}{4em}{{dinol}} & $68.9$ & $50.6$ & $78.5$ & $81.4$ & $90.7$ & $72.1$ & $82.3$ & $87.2$ & $59.3$ & $85.9$ & $56.2$ & $90.3$ \\ 
& \tiny{$[60.4,$} & \tiny{$[46.6,$} & \tiny{$[72.9,$} & \tiny{$[80.4,$} & \tiny{$[89.9,$} & \tiny{$[71.6,$} & \tiny{$[79.6,$} & \tiny{$[86.8,$} & \tiny{$[58.7,$} & \tiny{$[85.5,$} & \tiny{$[55.6,$} & \tiny{$[90.1,$} \\ 
& \tiny{$76.6]$} & \tiny{$54.2]$} & \tiny{$83.6]$} & \tiny{$82.4]$} & \tiny{$91.4]$} & \tiny{$72.6]$} & \tiny{$84.7]$} & \tiny{$87.5]$} & \tiny{$59.9]$} & \tiny{$86.3]$} & \tiny{$56.7]$} & \tiny{$90.5]$} \\ 
\multirow{3}{4em}{{vitb}} & $57.0$ & $56.6$ & $64.5$ & $79.1$ & $90.6$ & $62.7$ & $77.6$ & $84.6$ & $59.1$ & $85.8$ & $53.4$ & $91.3$ \\ 
& \tiny{$[48.2,$} & \tiny{$[52.6,$} & \tiny{$[58.7,$} & \tiny{$[78.0,$} & \tiny{$[89.8,$} & \tiny{$[62.3,$} & \tiny{$[74.8,$} & \tiny{$[84.2,$} & \tiny{$[58.5,$} & \tiny{$[85.4,$} & \tiny{$[52.8,$} & \tiny{$[91.1,$} \\ 
& \tiny{$64.8]$} & \tiny{$60.2]$} & \tiny{$70.1]$} & \tiny{$80.1]$} & \tiny{$91.3]$} & \tiny{$63.2]$} & \tiny{$80.2]$} & \tiny{$85.0]$} & \tiny{$59.7]$} & \tiny{$86.2]$} & \tiny{$53.9]$} & \tiny{$91.4]$} \\ 
\multirow{3}{4em}{{vitl}} & $56.9$ & $54.8$ & $66.3$ & $77.1$ & $92.8$ & $67.9$ & $79.8$ & $85.7$ & $56.8$ & $87.5$ & $55.9$ & $92.6$ \\ 
& \tiny{$[47.7,$} & \tiny{$[50.8,$} & \tiny{$[60.2,$} & \tiny{$[76.1,$} & \tiny{$[92.2,$} & \tiny{$[67.4,$} & \tiny{$[77.1,$} & \tiny{$[85.3,$} & \tiny{$[56.2,$} & \tiny{$[87.2,$} & \tiny{$[55.3,$} & \tiny{$[92.4,$} \\ 
& \tiny{$64.7]$} & \tiny{$58.5]$} & \tiny{$71.8]$} & \tiny{$78.2]$} & \tiny{$93.5]$} & \tiny{$68.4]$} & \tiny{$82.4]$} & \tiny{$86.1]$} & \tiny{$57.4]$} & \tiny{$87.9]$} & \tiny{$56.4]$} & \tiny{$92.8]$} \\ 
\multirow{3}{4em}{{clipb}} & $51.1$ & $52.4$ & $40.0$ & $73.7$ & $87.3$ & $61.0$ & $77.5$ & $82.7$ & $49.0$ & $83.8$ & $47.9$ & $83.5$ \\ 
& \tiny{$[42.6,$} & \tiny{$[48.6,$} & \tiny{$[33.8,$} & \tiny{$[72.4,$} & \tiny{$[86.4,$} & \tiny{$[60.5,$} & \tiny{$[74.7,$} & \tiny{$[82.3,$} & \tiny{$[48.5,$} & \tiny{$[83.4,$} & \tiny{$[47.4,$} & \tiny{$[83.2,$} \\ 
& \tiny{$58.7]$} & \tiny{$55.9]$} & \tiny{$45.6]$} & \tiny{$74.8]$} & \tiny{$88.1]$} & \tiny{$61.6]$} & \tiny{$79.9]$} & \tiny{$83.1]$} & \tiny{$49.5]$} & \tiny{$84.2]$} & \tiny{$48.5]$} & \tiny{$83.7]$} \\ 
\multirow{3}{4em}{{clipl}} & $63.5$ & $56.4$ & $54.5$ & $75.9$ & $88.3$ & $67.6$ & $79.6$ & $85.6$ & $52.0$ & $85.0$ & $54.1$ & $93.2$ \\ 
& \tiny{$[55.2,$} & \tiny{$[52.5,$} & \tiny{$[47.5,$} & \tiny{$[74.8,$} & \tiny{$[87.5,$} & \tiny{$[67.1,$} & \tiny{$[76.9,$} & \tiny{$[85.2,$} & \tiny{$[51.4,$} & \tiny{$[84.6,$} & \tiny{$[53.5,$} & \tiny{$[93.1,$} \\ 
& \tiny{$71.2]$} & \tiny{$60.1]$} & \tiny{$60.6]$} & \tiny{$76.9]$} & \tiny{$89.2]$} & \tiny{$68.2]$} & \tiny{$82.1]$} & \tiny{$85.9]$} & \tiny{$52.6]$} & \tiny{$85.4]$} & \tiny{$54.6]$} & \tiny{$93.4]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $74.0$ & $54.1$ & $77.7$ & $77.7$ & $92.0$ & $82.2$ & $59.2$ & $88.4$ & $62.8$ & $77.2$ & $58.5$ & $79.5$ \\ 
& \tiny{$[68.6,$} & \tiny{$[51.1,$} & \tiny{$[72.7,$} & \tiny{$[76.7,$} & \tiny{$[91.2,$} & \tiny{$[81.9,$} & \tiny{$[57.8,$} & \tiny{$[88.1,$} & \tiny{$[62.1,$} & \tiny{$[76.9,$} & \tiny{$[57.9,$} & \tiny{$[79.3,$} \\ 
& \tiny{$79.4]$} & \tiny{$56.9]$} & \tiny{$82.5]$} & \tiny{$78.6]$} & \tiny{$92.7]$} & \tiny{$82.5]$} & \tiny{$60.9]$} & \tiny{$88.8]$} & \tiny{$63.5]$} & \tiny{$77.4]$} & \tiny{$59.0]$} & \tiny{$79.8]$} \\ 
\multirow{3}{4em}{{hiboul}} & $71.4$ & $51.6$ & $73.4$ & $80.7$ & $74.6$ & $78.0$ & $58.4$ & $91.7$ & $65.8$ & $81.1$ & $61.2$ & $64.2$ \\ 
& \tiny{$[66.0,$} & \tiny{$[48.5,$} & \tiny{$[68.2,$} & \tiny{$[79.9,$} & \tiny{$[73.6,$} & \tiny{$[77.6,$} & \tiny{$[57.0,$} & \tiny{$[91.4,$} & \tiny{$[65.1,$} & \tiny{$[80.7,$} & \tiny{$[60.7,$} & \tiny{$[63.9,$} \\ 
& \tiny{$76.7]$} & \tiny{$54.8]$} & \tiny{$78.5]$} & \tiny{$81.6]$} & \tiny{$75.5]$} & \tiny{$78.3]$} & \tiny{$60.0]$} & \tiny{$92.0]$} & \tiny{$66.4]$} & \tiny{$81.4]$} & \tiny{$61.7]$} & \tiny{$64.4]$} \\ 
\multirow{3}{4em}{{hopt0}} & $62.6$ & $45.5$ & $70.6$ & $92.4$ & $86.8$ & $82.5$ & $59.0$ & $71.8$ & $69.1$ & $82.1$ & $71.9$ & $74.9$ \\ 
& \tiny{$[54.6,$} & \tiny{$[42.4,$} & \tiny{$[64.8,$} & \tiny{$[91.7,$} & \tiny{$[85.9,$} & \tiny{$[82.2,$} & \tiny{$[57.4,$} & \tiny{$[71.4,$} & \tiny{$[68.4,$} & \tiny{$[81.8,$} & \tiny{$[71.5,$} & \tiny{$[74.6,$} \\ 
& \tiny{$70.5]$} & \tiny{$48.5]$} & \tiny{$76.2]$} & \tiny{$93.0]$} & \tiny{$87.7]$} & \tiny{$82.8]$} & \tiny{$60.6]$} & \tiny{$72.3]$} & \tiny{$69.8]$} & \tiny{$82.4]$} & \tiny{$72.4]$} & \tiny{$75.1]$} \\ 
\multirow{3}{4em}{{hopt1}} & $67.3$ & $48.2$ & $69.5$ & $89.4$ & $90.9$ & $85.1$ & $55.6$ & $72.6$ & $71.9$ & $54.6$ & $74.9$ & $53.9$ \\ 
& \tiny{$[60.7,$} & \tiny{$[45.0,$} & \tiny{$[64.6,$} & \tiny{$[88.7,$} & \tiny{$[90.1,$} & \tiny{$[84.8,$} & \tiny{$[54.4,$} & \tiny{$[72.2,$} & \tiny{$[71.2,$} & \tiny{$[54.5,$} & \tiny{$[74.5,$} & \tiny{$[53.8,$} \\ 
& \tiny{$73.6]$} & \tiny{$51.4]$} & \tiny{$74.4]$} & \tiny{$90.2]$} & \tiny{$91.7]$} & \tiny{$85.4]$} & \tiny{$56.9]$} & \tiny{$73.0]$} & \tiny{$72.5]$} & \tiny{$54.7]$} & \tiny{$75.3]$} & \tiny{$54.1]$} \\ 
\multirow{3}{4em}{{midnight}} & $82.7$ & $47.0$ & $42.0$ & $89.1$ & $94.2$ & $82.6$ & $67.4$ & $78.1$ & $56.4$ & $79.0$ & $65.1$ & $86.2$ \\ 
& \tiny{$[77.4,$} & \tiny{$[43.9,$} & \tiny{$[37.1,$} & \tiny{$[88.2,$} & \tiny{$[93.6,$} & \tiny{$[82.2,$} & \tiny{$[64.7,$} & \tiny{$[77.7,$} & \tiny{$[55.8,$} & \tiny{$[78.6,$} & \tiny{$[64.7,$} & \tiny{$[86.0,$} \\ 
& \tiny{$87.8]$} & \tiny{$50.1]$} & \tiny{$46.8]$} & \tiny{$89.9]$} & \tiny{$94.9]$} & \tiny{$83.0]$} & \tiny{$70.1]$} & \tiny{$78.5]$} & \tiny{$57.0]$} & \tiny{$79.4]$} & \tiny{$65.6]$} & \tiny{$86.4]$} \\ 
\multirow{3}{4em}{{phikon}} & $63.2$ & $44.1$ & $71.4$ & $91.7$ & $91.6$ & $78.8$ & $59.5$ & $84.2$ & $67.0$ & $76.1$ & $60.1$ & $92.9$ \\ 
& \tiny{$[55.3,$} & \tiny{$[40.9,$} & \tiny{$[66.4,$} & \tiny{$[91.0,$} & \tiny{$[90.9,$} & \tiny{$[78.5,$} & \tiny{$[57.9,$} & \tiny{$[83.8,$} & \tiny{$[66.4,$} & \tiny{$[75.8,$} & \tiny{$[59.5,$} & \tiny{$[92.7,$} \\ 
& \tiny{$70.5]$} & \tiny{$47.3]$} & \tiny{$76.4]$} & \tiny{$92.3]$} & \tiny{$92.4]$} & \tiny{$79.1]$} & \tiny{$61.1]$} & \tiny{$84.6]$} & \tiny{$67.6]$} & \tiny{$76.3]$} & \tiny{$60.6]$} & \tiny{$93.1]$} \\ 
\multirow{3}{4em}{{phikon2}} & $60.5$ & $44.3$ & $65.3$ & $90.1$ & $85.5$ & $81.4$ & $58.6$ & $80.2$ & $59.2$ & $50.0$ & $66.0$ & $89.9$ \\ 
& \tiny{$[53.0,$} & \tiny{$[41.1,$} & \tiny{$[59.6,$} & \tiny{$[89.3,$} & \tiny{$[84.7,$} & \tiny{$[81.1,$} & \tiny{$[57.0,$} & \tiny{$[79.8,$} & \tiny{$[58.6,$} & \tiny{$[50.0,$} & \tiny{$[65.5,$} & \tiny{$[89.7,$} \\ 
& \tiny{$67.7]$} & \tiny{$47.4]$} & \tiny{$71.0]$} & \tiny{$90.8]$} & \tiny{$86.3]$} & \tiny{$81.7]$} & \tiny{$60.2]$} & \tiny{$80.6]$} & \tiny{$59.8]$} & \tiny{$50.0]$} & \tiny{$66.4]$} & \tiny{$90.1]$} \\ 
\multirow{3}{4em}{{uni}} & $73.0$ & $52.5$ & $81.0$ & $87.3$ & $89.6$ & $83.3$ & $61.9$ & $88.0$ & $66.7$ & $75.3$ & $67.1$ & $88.4$ \\ 
& \tiny{$[66.6,$} & \tiny{$[49.3,$} & \tiny{$[76.1,$} & \tiny{$[86.6,$} & \tiny{$[88.7,$} & \tiny{$[83.0,$} & \tiny{$[60.3,$} & \tiny{$[87.6,$} & \tiny{$[65.9,$} & \tiny{$[75.1,$} & \tiny{$[66.6,$} & \tiny{$[88.2,$} \\ 
& \tiny{$79.2]$} & \tiny{$55.7]$} & \tiny{$85.8]$} & \tiny{$88.0]$} & \tiny{$90.4]$} & \tiny{$83.6]$} & \tiny{$63.7]$} & \tiny{$88.3]$} & \tiny{$67.4]$} & \tiny{$75.6]$} & \tiny{$67.6]$} & \tiny{$88.6]$} \\ 
\multirow{3}{4em}{{uni2h}} & $79.0$ & $54.6$ & $69.3$ & $89.5$ & $95.2$ & $86.5$ & $56.7$ & $82.4$ & $69.9$ & $51.4$ & $72.7$ & $96.3$ \\ 
& \tiny{$[74.5,$} & \tiny{$[52.0,$} & \tiny{$[63.6,$} & \tiny{$[88.7,$} & \tiny{$[94.6,$} & \tiny{$[86.1,$} & \tiny{$[55.3,$} & \tiny{$[82.0,$} & \tiny{$[69.2,$} & \tiny{$[51.3,$} & \tiny{$[72.3,$} & \tiny{$[96.2,$} \\ 
& \tiny{$83.4]$} & \tiny{$57.1]$} & \tiny{$74.9]$} & \tiny{$90.3]$} & \tiny{$95.8]$} & \tiny{$86.8]$} & \tiny{$58.1]$} & \tiny{$82.7]$} & \tiny{$70.6]$} & \tiny{$51.5]$} & \tiny{$73.2]$} & \tiny{$96.4]$} \\ 
\multirow{3}{4em}{{virchow}} & $51.5$ & $42.1$ & $58.6$ & $86.8$ & $89.0$ & $85.0$ & $62.1$ & $86.4$ & $63.7$ & $58.6$ & $54.7$ & $78.7$ \\ 
& \tiny{$[44.0,$} & \tiny{$[38.8,$} & \tiny{$[52.6,$} & \tiny{$[86.0,$} & \tiny{$[88.2,$} & \tiny{$[84.6,$} & \tiny{$[60.3,$} & \tiny{$[86.0,$} & \tiny{$[63.0,$} & \tiny{$[58.4,$} & \tiny{$[54.1,$} & \tiny{$[78.5,$} \\ 
& \tiny{$59.1]$} & \tiny{$45.3]$} & \tiny{$64.5]$} & \tiny{$87.5]$} & \tiny{$89.8]$} & \tiny{$85.3]$} & \tiny{$64.1]$} & \tiny{$86.7]$} & \tiny{$64.4]$} & \tiny{$58.8]$} & \tiny{$55.2]$} & \tiny{$79.0]$} \\ 
\multirow{3}{4em}{{virchow2}} & $80.5$ & $53.0$ & $58.6$ & $84.1$ & $89.1$ & $82.8$ & $55.9$ & $74.6$ & $60.6$ & $81.3$ & $64.7$ & $88.6$ \\ 
& \tiny{$[75.1,$} & \tiny{$[50.1,$} & \tiny{$[52.7,$} & \tiny{$[83.1,$} & \tiny{$[88.3,$} & \tiny{$[82.4,$} & \tiny{$[54.7,$} & \tiny{$[74.1,$} & \tiny{$[60.0,$} & \tiny{$[80.9,$} & \tiny{$[64.2,$} & \tiny{$[88.4,$} \\ 
& \tiny{$85.5]$} & \tiny{$55.9]$} & \tiny{$64.4]$} & \tiny{$85.0]$} & \tiny{$90.0]$} & \tiny{$83.2]$} & \tiny{$57.3]$} & \tiny{$75.1]$} & \tiny{$61.3]$} & \tiny{$81.6]$} & \tiny{$65.2]$} & \tiny{$88.8]$} \\ 
\multirow{3}{4em}{{conch}} & $84.0$ & $52.4$ & $63.5$ & $88.4$ & $92.4$ & $84.2$ & $58.6$ & $83.2$ & $60.6$ & $76.2$ & $55.7$ & $95.0$ \\ 
& \tiny{$[79.5,$} & \tiny{$[50.2,$} & \tiny{$[58.5,$} & \tiny{$[87.6,$} & \tiny{$[91.7,$} & \tiny{$[83.8,$} & \tiny{$[57.1,$} & \tiny{$[82.8,$} & \tiny{$[59.9,$} & \tiny{$[75.9,$} & \tiny{$[55.2,$} & \tiny{$[94.9,$} \\ 
& \tiny{$88.5]$} & \tiny{$54.6]$} & \tiny{$68.6]$} & \tiny{$89.3]$} & \tiny{$93.2]$} & \tiny{$84.5]$} & \tiny{$60.2]$} & \tiny{$83.6]$} & \tiny{$61.2]$} & \tiny{$76.6]$} & \tiny{$56.2]$} & \tiny{$95.2]$} \\ 
\multirow{3}{4em}{{titan}} & $80.3$ & $55.8$ & $68.7$ & $87.8$ & $91.0$ & $84.5$ & $60.8$ & $87.3$ & $64.8$ & $66.3$ & $58.6$ & $94.1$ \\ 
& \tiny{$[76.1,$} & \tiny{$[53.2,$} & \tiny{$[62.9,$} & \tiny{$[87.0,$} & \tiny{$[90.2,$} & \tiny{$[84.1,$} & \tiny{$[59.1,$} & \tiny{$[87.0,$} & \tiny{$[64.1,$} & \tiny{$[66.1,$} & \tiny{$[58.2,$} & \tiny{$[94.0,$} \\ 
& \tiny{$84.6]$} & \tiny{$58.3]$} & \tiny{$74.3]$} & \tiny{$88.6]$} & \tiny{$91.7]$} & \tiny{$84.9]$} & \tiny{$62.6]$} & \tiny{$87.7]$} & \tiny{$65.5]$} & \tiny{$66.6]$} & \tiny{$59.1]$} & \tiny{$94.3]$} \\ 
\multirow{3}{4em}{{keep}} & $84.3$ & $53.0$ & $62.6$ & $93.7$ & $90.8$ & $86.3$ & $63.5$ & $86.2$ & $62.9$ & $82.6$ & $62.2$ & $95.8$ \\ 
& \tiny{$[78.4,$} & \tiny{$[50.9,$} & \tiny{$[57.3,$} & \tiny{$[93.1,$} & \tiny{$[90.0,$} & \tiny{$[85.9,$} & \tiny{$[61.2,$} & \tiny{$[85.8,$} & \tiny{$[62.2,$} & \tiny{$[82.3,$} & \tiny{$[61.8,$} & \tiny{$[95.7,$} \\ 
& \tiny{$89.8]$} & \tiny{$55.1]$} & \tiny{$67.6]$} & \tiny{$94.2]$} & \tiny{$91.6]$} & \tiny{$86.7]$} & \tiny{$65.7]$} & \tiny{$86.5]$} & \tiny{$63.6]$} & \tiny{$82.9]$} & \tiny{$62.7]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{musk}} & $72.0$ & $50.6$ & $71.6$ & $81.7$ & $90.1$ & $80.7$ & $58.1$ & $74.1$ & $62.0$ & $72.0$ & $49.2$ & $78.1$ \\ 
& \tiny{$[65.6,$} & \tiny{$[48.2,$} & \tiny{$[66.8,$} & \tiny{$[80.7,$} & \tiny{$[89.3,$} & \tiny{$[80.3,$} & \tiny{$[56.7,$} & \tiny{$[73.7,$} & \tiny{$[61.3,$} & \tiny{$[71.7,$} & \tiny{$[48.6,$} & \tiny{$[77.8,$} \\ 
& \tiny{$78.0]$} & \tiny{$52.9]$} & \tiny{$76.2]$} & \tiny{$82.6]$} & \tiny{$90.8]$} & \tiny{$81.1]$} & \tiny{$59.6]$} & \tiny{$74.6]$} & \tiny{$62.8]$} & \tiny{$72.3]$} & \tiny{$49.7]$} & \tiny{$78.3]$} \\ 
\multirow{3}{4em}{{plip}} & $59.7$ & $49.0$ & $59.0$ & $79.6$ & $84.9$ & $67.0$ & $60.3$ & $73.9$ & $58.0$ & $75.8$ & $40.0$ & $72.9$ \\ 
& \tiny{$[51.5,$} & \tiny{$[46.0,$} & \tiny{$[53.6,$} & \tiny{$[78.7,$} & \tiny{$[83.9,$} & \tiny{$[66.5,$} & \tiny{$[58.6,$} & \tiny{$[73.4,$} & \tiny{$[57.2,$} & \tiny{$[75.5,$} & \tiny{$[39.5,$} & \tiny{$[72.6,$} \\ 
& \tiny{$67.6]$} & \tiny{$51.9]$} & \tiny{$64.3]$} & \tiny{$80.6]$} & \tiny{$85.8]$} & \tiny{$67.5]$} & \tiny{$62.1]$} & \tiny{$74.3]$} & \tiny{$58.7]$} & \tiny{$76.2]$} & \tiny{$40.5]$} & \tiny{$73.1]$} \\ 
\multirow{3}{4em}{{quilt}} & $56.6$ & $49.8$ & $70.4$ & $79.1$ & $88.9$ & $67.5$ & $62.0$ & $80.4$ & $61.0$ & $78.0$ & $39.4$ & $79.6$ \\ 
& \tiny{$[49.3,$} & \tiny{$[46.8,$} & \tiny{$[65.5,$} & \tiny{$[78.2,$} & \tiny{$[88.1,$} & \tiny{$[67.1,$} & \tiny{$[60.3,$} & \tiny{$[80.0,$} & \tiny{$[60.2,$} & \tiny{$[77.7,$} & \tiny{$[38.9,$} & \tiny{$[79.3,$} \\ 
& \tiny{$63.5]$} & \tiny{$52.6]$} & \tiny{$75.4]$} & \tiny{$80.1]$} & \tiny{$89.6]$} & \tiny{$67.9]$} & \tiny{$63.8]$} & \tiny{$80.8]$} & \tiny{$61.7]$} & \tiny{$78.3]$} & \tiny{$40.0]$} & \tiny{$79.8]$} \\ 
\multirow{3}{4em}{{dinob}} & $63.2$ & $41.2$ & $68.7$ & $76.7$ & $76.5$ & $65.8$ & $72.8$ & $65.0$ & $56.9$ & $56.3$ & $31.8$ & $68.0$ \\ 
& \tiny{$[55.4,$} & \tiny{$[38.1,$} & \tiny{$[62.9,$} & \tiny{$[75.6,$} & \tiny{$[75.5,$} & \tiny{$[65.3,$} & \tiny{$[70.6,$} & \tiny{$[64.6,$} & \tiny{$[56.2,$} & \tiny{$[56.2,$} & \tiny{$[31.3,$} & \tiny{$[67.7,$} \\ 
& \tiny{$70.5]$} & \tiny{$44.3]$} & \tiny{$74.3]$} & \tiny{$77.8]$} & \tiny{$77.5]$} & \tiny{$66.3]$} & \tiny{$75.0]$} & \tiny{$65.4]$} & \tiny{$57.6]$} & \tiny{$56.5]$} & \tiny{$32.3]$} & \tiny{$68.2]$} \\ 
\multirow{3}{4em}{{dinol}} & $63.2$ & $43.6$ & $66.9$ & $66.1$ & $73.8$ & $66.1$ & $73.4$ & $60.8$ & $59.4$ & $57.4$ & $32.2$ & $66.0$ \\ 
& \tiny{$[55.5,$} & \tiny{$[40.5,$} & \tiny{$[61.4,$} & \tiny{$[65.0,$} & \tiny{$[72.8,$} & \tiny{$[65.7,$} & \tiny{$[70.9,$} & \tiny{$[60.5,$} & \tiny{$[58.6,$} & \tiny{$[57.2,$} & \tiny{$[31.6,$} & \tiny{$[65.7,$} \\ 
& \tiny{$70.7]$} & \tiny{$46.6]$} & \tiny{$72.2]$} & \tiny{$67.3]$} & \tiny{$74.8]$} & \tiny{$66.6]$} & \tiny{$75.8]$} & \tiny{$61.1]$} & \tiny{$60.1]$} & \tiny{$57.5]$} & \tiny{$32.7]$} & \tiny{$66.2]$} \\ 
\multirow{3}{4em}{{vitb}} & $59.1$ & $45.1$ & $59.5$ & $60.4$ & $73.1$ & $63.8$ & $63.4$ & $68.7$ & $55.6$ & $69.4$ & $26.6$ & $65.4$ \\ 
& \tiny{$[52.4,$} & \tiny{$[42.2,$} & \tiny{$[54.3,$} & \tiny{$[59.3,$} & \tiny{$[72.1,$} & \tiny{$[63.2,$} & \tiny{$[61.5,$} & \tiny{$[68.3,$} & \tiny{$[54.8,$} & \tiny{$[69.0,$} & \tiny{$[26.0,$} & \tiny{$[65.1,$} \\ 
& \tiny{$65.6]$} & \tiny{$48.0]$} & \tiny{$64.8]$} & \tiny{$61.6]$} & \tiny{$74.0]$} & \tiny{$64.3]$} & \tiny{$65.3]$} & \tiny{$69.2]$} & \tiny{$56.3]$} & \tiny{$69.7]$} & \tiny{$27.1]$} & \tiny{$65.6]$} \\ 
\multirow{3}{4em}{{vitl}} & $56.5$ & $47.0$ & $47.9$ & $70.1$ & $76.3$ & $64.8$ & $64.3$ & $68.2$ & $57.0$ & $59.0$ & $28.5$ & $67.9$ \\ 
& \tiny{$[50.1,$} & \tiny{$[44.1,$} & \tiny{$[42.3,$} & \tiny{$[69.0,$} & \tiny{$[75.3,$} & \tiny{$[64.2,$} & \tiny{$[62.4,$} & \tiny{$[67.7,$} & \tiny{$[56.3,$} & \tiny{$[58.8,$} & \tiny{$[28.0,$} & \tiny{$[67.6,$} \\ 
& \tiny{$62.6]$} & \tiny{$49.8]$} & \tiny{$53.2]$} & \tiny{$71.3]$} & \tiny{$77.3]$} & \tiny{$65.3]$} & \tiny{$66.3]$} & \tiny{$68.7]$} & \tiny{$57.7]$} & \tiny{$59.2]$} & \tiny{$29.0]$} & \tiny{$68.1]$} \\ 
\multirow{3}{4em}{{clipb}} & $50.4$ & $39.5$ & $52.9$ & $62.5$ & $68.7$ & $54.1$ & $60.1$ & $63.9$ & $55.2$ & $66.5$ & $29.3$ & $53.0$ \\ 
& \tiny{$[42.7,$} & \tiny{$[36.8,$} & \tiny{$[47.4,$} & \tiny{$[61.4,$} & \tiny{$[67.8,$} & \tiny{$[53.6,$} & \tiny{$[58.4,$} & \tiny{$[63.5,$} & \tiny{$[54.5,$} & \tiny{$[66.2,$} & \tiny{$[28.7,$} & \tiny{$[52.9,$} \\ 
& \tiny{$58.0]$} & \tiny{$42.3]$} & \tiny{$58.7]$} & \tiny{$63.6]$} & \tiny{$69.7]$} & \tiny{$54.5]$} & \tiny{$61.8]$} & \tiny{$64.3]$} & \tiny{$56.0]$} & \tiny{$66.8]$} & \tiny{$29.8]$} & \tiny{$53.1]$} \\ 
\multirow{3}{4em}{{clipl}} & $57.1$ & $43.4$ & $50.1$ & $64.4$ & $75.1$ & $65.4$ & $60.5$ & $63.9$ & $54.8$ & $58.8$ & $31.8$ & $66.3$ \\ 
& \tiny{$[50.3,$} & \tiny{$[40.4,$} & \tiny{$[44.6,$} & \tiny{$[63.3,$} & \tiny{$[74.1,$} & \tiny{$[64.9,$} & \tiny{$[58.8,$} & \tiny{$[63.5,$} & \tiny{$[54.1,$} & \tiny{$[58.6,$} & \tiny{$[31.3,$} & \tiny{$[66.0,$} \\ 
& \tiny{$63.6]$} & \tiny{$46.4]$} & \tiny{$55.8]$} & \tiny{$65.5]$} & \tiny{$76.1]$} & \tiny{$65.9]$} & \tiny{$62.2]$} & \tiny{$64.3]$} & \tiny{$55.5]$} & \tiny{$59.0]$} & \tiny{$32.4]$} & \tiny{$66.5]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $66.7$ & $47.6$ & $75.6$ & $74.2$ & $92.0$ & $61.6$ & $45.0$ & $88.4$ & $56.5$ & $61.0$ & $48.8$ & $78.8$ \\ 
& \tiny{$[58.9,$} & \tiny{$[43.9,$} & \tiny{$[70.4,$} & \tiny{$[73.1,$} & \tiny{$[91.2,$} & \tiny{$[61.3,$} & \tiny{$[41.9,$} & \tiny{$[88.0,$} & \tiny{$[55.9,$} & \tiny{$[60.6,$} & \tiny{$[48.4,$} & \tiny{$[78.6,$} \\ 
& \tiny{$73.8]$} & \tiny{$51.0]$} & \tiny{$79.9]$} & \tiny{$75.3]$} & \tiny{$92.7]$} & \tiny{$61.9]$} & \tiny{$48.2]$} & \tiny{$88.7]$} & \tiny{$57.0]$} & \tiny{$61.4]$} & \tiny{$49.3]$} & \tiny{$79.1]$} \\ 
\multirow{3}{4em}{{hiboul}} & $62.5$ & $47.0$ & $72.6$ & $77.5$ & $76.5$ & $60.9$ & $43.6$ & $91.7$ & $56.2$ & $69.0$ & $51.2$ & $59.0$ \\ 
& \tiny{$[54.9,$} & \tiny{$[43.4,$} & \tiny{$[67.8,$} & \tiny{$[76.5,$} & \tiny{$[75.6,$} & \tiny{$[60.5,$} & \tiny{$[40.5,$} & \tiny{$[91.4,$} & \tiny{$[55.7,$} & \tiny{$[68.6,$} & \tiny{$[50.8,$} & \tiny{$[58.7,$} \\ 
& \tiny{$69.6]$} & \tiny{$50.6]$} & \tiny{$77.1]$} & \tiny{$78.6]$} & \tiny{$77.5]$} & \tiny{$61.2]$} & \tiny{$46.7]$} & \tiny{$92.0]$} & \tiny{$56.8]$} & \tiny{$69.4]$} & \tiny{$51.7]$} & \tiny{$59.3]$} \\ 
\multirow{3}{4em}{{hopt0}} & $61.3$ & $39.0$ & $64.9$ & $92.1$ & $87.5$ & $68.0$ & $45.1$ & $70.5$ & $66.7$ & $70.3$ & $62.5$ & $73.3$ \\ 
& \tiny{$[52.8,$} & \tiny{$[35.4,$} & \tiny{$[59.1,$} & \tiny{$[91.4,$} & \tiny{$[86.5,$} & \tiny{$[67.7,$} & \tiny{$[42.0,$} & \tiny{$[70.0,$} & \tiny{$[66.0,$} & \tiny{$[69.8,$} & \tiny{$[62.1,$} & \tiny{$[73.0,$} \\ 
& \tiny{$69.2]$} & \tiny{$42.7]$} & \tiny{$69.9]$} & \tiny{$92.8]$} & \tiny{$88.4]$} & \tiny{$68.2]$} & \tiny{$48.2]$} & \tiny{$71.0]$} & \tiny{$67.3]$} & \tiny{$70.7]$} & \tiny{$63.0]$} & \tiny{$73.6]$} \\ 
\multirow{3}{4em}{{hopt1}} & $61.0$ & $43.8$ & $58.1$ & $90.0$ & $91.5$ & $71.7$ & $38.4$ & $70.9$ & $64.7$ & $25.2$ & $66.5$ & $41.5$ \\ 
& \tiny{$[52.2,$} & \tiny{$[40.1,$} & \tiny{$[52.7,$} & \tiny{$[89.3,$} & \tiny{$[90.7,$} & \tiny{$[71.4,$} & \tiny{$[35.7,$} & \tiny{$[70.4,$} & \tiny{$[64.1,$} & \tiny{$[24.9,$} & \tiny{$[66.1,$} & \tiny{$[41.2,$} \\ 
& \tiny{$68.5]$} & \tiny{$47.4]$} & \tiny{$63.0]$} & \tiny{$90.8]$} & \tiny{$92.3]$} & \tiny{$72.0]$} & \tiny{$41.4]$} & \tiny{$71.4]$} & \tiny{$65.3]$} & \tiny{$25.5]$} & \tiny{$67.0]$} & \tiny{$41.8]$} \\ 
\multirow{3}{4em}{{midnight}} & $78.5$ & $41.7$ & $42.0$ & $89.8$ & $94.3$ & $69.9$ & $62.9$ & $78.1$ & $57.2$ & $71.1$ & $59.2$ & $86.1$ \\ 
& \tiny{$[71.1,$} & \tiny{$[38.4,$} & \tiny{$[37.2,$} & \tiny{$[89.0,$} & \tiny{$[93.7,$} & \tiny{$[69.6,$} & \tiny{$[60.0,$} & \tiny{$[77.6,$} & \tiny{$[56.5,$} & \tiny{$[70.7,$} & \tiny{$[58.7,$} & \tiny{$[85.9,$} \\ 
& \tiny{$85.0]$} & \tiny{$45.0]$} & \tiny{$46.3]$} & \tiny{$90.6]$} & \tiny{$95.0]$} & \tiny{$70.3]$} & \tiny{$65.9]$} & \tiny{$78.5]$} & \tiny{$57.9]$} & \tiny{$71.5]$} & \tiny{$59.7]$} & \tiny{$86.4]$} \\ 
\multirow{3}{4em}{{phikon}} & $60.0$ & $39.1$ & $68.6$ & $90.4$ & $92.1$ & $58.7$ & $45.6$ & $83.9$ & $54.3$ & $59.9$ & $50.8$ & $92.8$ \\ 
& \tiny{$[51.8,$} & \tiny{$[35.4,$} & \tiny{$[63.2,$} & \tiny{$[89.7,$} & \tiny{$[91.3,$} & \tiny{$[58.4,$} & \tiny{$[42.6,$} & \tiny{$[83.5,$} & \tiny{$[53.8,$} & \tiny{$[59.5,$} & \tiny{$[50.4,$} & \tiny{$[92.7,$} \\ 
& \tiny{$67.1]$} & \tiny{$42.8]$} & \tiny{$73.3]$} & \tiny{$91.2]$} & \tiny{$92.8]$} & \tiny{$59.0]$} & \tiny{$48.8]$} & \tiny{$84.3]$} & \tiny{$54.9]$} & \tiny{$60.3]$} & \tiny{$51.2]$} & \tiny{$93.0]$} \\ 
\multirow{3}{4em}{{phikon2}} & $54.1$ & $38.5$ & $61.5$ & $89.8$ & $86.0$ & $60.8$ & $44.3$ & $80.0$ & $42.3$ & $15.7$ & $55.9$ & $89.8$ \\ 
& \tiny{$[45.4,$} & \tiny{$[34.9,$} & \tiny{$[55.9,$} & \tiny{$[89.0,$} & \tiny{$[85.1,$} & \tiny{$[60.5,$} & \tiny{$[41.2,$} & \tiny{$[79.6,$} & \tiny{$[41.7,$} & \tiny{$[15.5,$} & \tiny{$[55.4,$} & \tiny{$[89.6,$} \\ 
& \tiny{$62.0]$} & \tiny{$41.9]$} & \tiny{$66.8]$} & \tiny{$90.5]$} & \tiny{$86.9]$} & \tiny{$61.1]$} & \tiny{$47.5]$} & \tiny{$80.5]$} & \tiny{$42.8]$} & \tiny{$16.0]$} & \tiny{$56.3]$} & \tiny{$90.0]$} \\ 
\multirow{3}{4em}{{uni}} & $68.3$ & $47.6$ & $78.6$ & $86.7$ & $89.8$ & $63.7$ & $49.5$ & $88.0$ & $61.4$ & $58.4$ & $57.0$ & $88.3$ \\ 
& \tiny{$[60.5,$} & \tiny{$[43.8,$} & \tiny{$[73.8,$} & \tiny{$[85.8,$} & \tiny{$[89.0,$} & \tiny{$[63.4,$} & \tiny{$[46.3,$} & \tiny{$[87.6,$} & \tiny{$[60.9,$} & \tiny{$[58.0,$} & \tiny{$[56.6,$} & \tiny{$[88.1,$} \\ 
& \tiny{$75.1]$} & \tiny{$51.2]$} & \tiny{$82.9]$} & \tiny{$87.4]$} & \tiny{$90.6]$} & \tiny{$64.0]$} & \tiny{$52.6]$} & \tiny{$88.3]$} & \tiny{$62.1]$} & \tiny{$58.8]$} & \tiny{$57.5]$} & \tiny{$88.5]$} \\ 
\multirow{3}{4em}{{uni2h}} & $71.3$ & $47.1$ & $68.6$ & $90.2$ & $94.9$ & $70.8$ & $40.9$ & $82.1$ & $62.9$ & $18.7$ & $64.7$ & $96.3$ \\ 
& \tiny{$[64.2,$} & \tiny{$[43.6,$} & \tiny{$[63.3,$} & \tiny{$[89.5,$} & \tiny{$[94.2,$} & \tiny{$[70.5,$} & \tiny{$[37.9,$} & \tiny{$[81.7,$} & \tiny{$[62.3,$} & \tiny{$[18.5,$} & \tiny{$[64.3,$} & \tiny{$[96.2,$} \\ 
& \tiny{$77.9]$} & \tiny{$50.6]$} & \tiny{$73.5]$} & \tiny{$90.9]$} & \tiny{$95.5]$} & \tiny{$71.2]$} & \tiny{$43.8]$} & \tiny{$82.5]$} & \tiny{$63.5]$} & \tiny{$19.0]$} & \tiny{$65.1]$} & \tiny{$96.4]$} \\ 
\multirow{3}{4em}{{virchow}} & $47.5$ & $36.8$ & $55.0$ & $84.4$ & $89.2$ & $70.6$ & $50.7$ & $86.4$ & $61.8$ & $33.1$ & $46.4$ & $78.0$ \\ 
& \tiny{$[39.5,$} & \tiny{$[33.1,$} & \tiny{$[49.6,$} & \tiny{$[83.5,$} & \tiny{$[88.3,$} & \tiny{$[70.3,$} & \tiny{$[47.5,$} & \tiny{$[86.0,$} & \tiny{$[61.1,$} & \tiny{$[32.7,$} & \tiny{$[45.9,$} & \tiny{$[77.7,$} \\ 
& \tiny{$55.1]$} & \tiny{$40.4]$} & \tiny{$60.1]$} & \tiny{$85.3]$} & \tiny{$90.1]$} & \tiny{$70.9]$} & \tiny{$53.9]$} & \tiny{$86.7]$} & \tiny{$62.4]$} & \tiny{$33.5]$} & \tiny{$46.9]$} & \tiny{$78.2]$} \\ 
\multirow{3}{4em}{{virchow2}} & $75.0$ & $46.8$ & $59.0$ & $84.9$ & $89.6$ & $66.8$ & $39.1$ & $74.6$ & $60.7$ & $69.3$ & $55.3$ & $88.5$ \\ 
& \tiny{$[67.4,$} & \tiny{$[43.4,$} & \tiny{$[53.3,$} & \tiny{$[84.0,$} & \tiny{$[88.8,$} & \tiny{$[66.5,$} & \tiny{$[36.1,$} & \tiny{$[74.1,$} & \tiny{$[60.1,$} & \tiny{$[68.9,$} & \tiny{$[54.9,$} & \tiny{$[88.3,$} \\ 
& \tiny{$81.6]$} & \tiny{$50.2]$} & \tiny{$64.1]$} & \tiny{$85.8]$} & \tiny{$90.3]$} & \tiny{$67.2]$} & \tiny{$42.0]$} & \tiny{$75.1]$} & \tiny{$61.4]$} & \tiny{$69.7]$} & \tiny{$55.8]$} & \tiny{$88.7]$} \\ 
\multirow{3}{4em}{{conch}} & $78.5$ & $42.6$ & $64.1$ & $88.9$ & $91.9$ & $66.4$ & $44.4$ & $83.2$ & $61.3$ & $62.7$ & $45.5$ & $95.0$ \\ 
& \tiny{$[71.5,$} & \tiny{$[39.5,$} & \tiny{$[57.9,$} & \tiny{$[88.1,$} & \tiny{$[91.2,$} & \tiny{$[66.1,$} & \tiny{$[41.5,$} & \tiny{$[82.8,$} & \tiny{$[60.6,$} & \tiny{$[62.3,$} & \tiny{$[45.0,$} & \tiny{$[94.9,$} \\ 
& \tiny{$84.8]$} & \tiny{$45.5]$} & \tiny{$69.6]$} & \tiny{$89.8]$} & \tiny{$92.6]$} & \tiny{$66.7]$} & \tiny{$47.5]$} & \tiny{$83.6]$} & \tiny{$62.0]$} & \tiny{$63.2]$} & \tiny{$45.9]$} & \tiny{$95.2]$} \\ 
\multirow{3}{4em}{{titan}} & $72.7$ & $48.5$ & $67.4$ & $87.2$ & $90.7$ & $70.2$ & $48.2$ & $87.3$ & $64.3$ & $45.6$ & $49.9$ & $94.1$ \\ 
& \tiny{$[65.7,$} & \tiny{$[44.8,$} & \tiny{$[61.3,$} & \tiny{$[86.3,$} & \tiny{$[90.0,$} & \tiny{$[69.9,$} & \tiny{$[45.1,$} & \tiny{$[87.0,$} & \tiny{$[63.7,$} & \tiny{$[45.2,$} & \tiny{$[49.4,$} & \tiny{$[94.0,$} \\ 
& \tiny{$79.4]$} & \tiny{$52.0]$} & \tiny{$72.6]$} & \tiny{$88.0]$} & \tiny{$91.5]$} & \tiny{$70.4]$} & \tiny{$51.3]$} & \tiny{$87.7]$} & \tiny{$65.0]$} & \tiny{$46.0]$} & \tiny{$50.3]$} & \tiny{$94.3]$} \\ 
\multirow{3}{4em}{{keep}} & $81.2$ & $42.5$ & $63.7$ & $93.1$ & $91.2$ & $71.3$ & $54.5$ & $86.1$ & $62.6$ & $70.6$ & $53.3$ & $95.8$ \\ 
& \tiny{$[74.1,$} & \tiny{$[39.7,$} & \tiny{$[57.4,$} & \tiny{$[92.5,$} & \tiny{$[90.3,$} & \tiny{$[70.9,$} & \tiny{$[51.3,$} & \tiny{$[85.8,$} & \tiny{$[61.9,$} & \tiny{$[70.2,$} & \tiny{$[52.8,$} & \tiny{$[95.7,$} \\ 
& \tiny{$87.3]$} & \tiny{$45.2]$} & \tiny{$69.0]$} & \tiny{$93.7]$} & \tiny{$91.9]$} & \tiny{$71.6]$} & \tiny{$57.7]$} & \tiny{$86.5]$} & \tiny{$63.2]$} & \tiny{$71.0]$} & \tiny{$53.7]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{musk}} & $65.9$ & $42.4$ & $69.8$ & $79.9$ & $88.9$ & $61.7$ & $43.0$ & $73.6$ & $59.5$ & $53.9$ & $38.5$ & $77.6$ \\ 
& \tiny{$[57.9,$} & \tiny{$[39.3,$} & \tiny{$[64.8,$} & \tiny{$[78.9,$} & \tiny{$[88.0,$} & \tiny{$[61.4,$} & \tiny{$[40.0,$} & \tiny{$[73.1,$} & \tiny{$[58.9,$} & \tiny{$[53.5,$} & \tiny{$[38.1,$} & \tiny{$[77.3,$} \\ 
& \tiny{$73.3]$} & \tiny{$45.4]$} & \tiny{$74.3]$} & \tiny{$80.9]$} & \tiny{$89.7]$} & \tiny{$62.0]$} & \tiny{$46.3]$} & \tiny{$74.1]$} & \tiny{$60.1]$} & \tiny{$54.3]$} & \tiny{$38.9]$} & \tiny{$77.9]$} \\ 
\multirow{3}{4em}{{plip}} & $58.3$ & $43.0$ & $54.7$ & $77.5$ & $85.1$ & $50.6$ & $47.2$ & $73.1$ & $52.0$ & $61.4$ & $29.6$ & $71.5$ \\ 
& \tiny{$[49.3,$} & \tiny{$[39.4,$} & \tiny{$[49.4,$} & \tiny{$[76.5,$} & \tiny{$[84.0,$} & \tiny{$[50.4,$} & \tiny{$[44.0,$} & \tiny{$[72.6,$} & \tiny{$[51.5,$} & \tiny{$[61.0,$} & \tiny{$[29.2,$} & \tiny{$[71.2,$} \\ 
& \tiny{$66.2]$} & \tiny{$46.2]$} & \tiny{$59.7]$} & \tiny{$78.6]$} & \tiny{$86.0]$} & \tiny{$50.9]$} & \tiny{$50.4]$} & \tiny{$73.6]$} & \tiny{$52.6]$} & \tiny{$61.8]$} & \tiny{$29.9]$} & \tiny{$71.8]$} \\ 
\multirow{3}{4em}{{quilt}} & $51.1$ & $44.0$ & $69.9$ & $76.1$ & $88.0$ & $49.3$ & $50.0$ & $80.2$ & $57.0$ & $64.1$ & $29.3$ & $79.0$ \\ 
& \tiny{$[42.3,$} & \tiny{$[40.3,$} & \tiny{$[64.8,$} & \tiny{$[75.0,$} & \tiny{$[87.1,$} & \tiny{$[49.0,$} & \tiny{$[46.9,$} & \tiny{$[79.7,$} & \tiny{$[56.4,$} & \tiny{$[63.7,$} & \tiny{$[28.9,$} & \tiny{$[78.7,$} \\ 
& \tiny{$58.8]$} & \tiny{$47.6]$} & \tiny{$74.8]$} & \tiny{$77.2]$} & \tiny{$88.9]$} & \tiny{$49.5]$} & \tiny{$53.1]$} & \tiny{$80.6]$} & \tiny{$57.5]$} & \tiny{$64.5]$} & \tiny{$29.7]$} & \tiny{$79.3]$} \\ 
\multirow{3}{4em}{{dinob}} & $57.5$ & $35.1$ & $66.2$ & $77.2$ & $74.7$ & $46.6$ & $67.2$ & $60.8$ & $48.7$ & $28.6$ & $23.9$ & $65.6$ \\ 
& \tiny{$[49.0,$} & \tiny{$[31.6,$} & \tiny{$[60.7,$} & \tiny{$[76.1,$} & \tiny{$[73.6,$} & \tiny{$[46.3,$} & \tiny{$[64.3,$} & \tiny{$[60.3,$} & \tiny{$[48.2,$} & \tiny{$[28.3,$} & \tiny{$[23.5,$} & \tiny{$[65.2,$} \\ 
& \tiny{$65.1]$} & \tiny{$38.4]$} & \tiny{$71.1]$} & \tiny{$78.3]$} & \tiny{$75.8]$} & \tiny{$46.8]$} & \tiny{$70.1]$} & \tiny{$61.3]$} & \tiny{$49.3]$} & \tiny{$29.0]$} & \tiny{$24.2]$} & \tiny{$65.9]$} \\ 
\multirow{3}{4em}{{dinol}} & $57.5$ & $37.1$ & $62.1$ & $65.7$ & $72.2$ & $46.1$ & $68.9$ & $53.9$ & $53.9$ & $30.8$ & $24.6$ & $62.1$ \\ 
& \tiny{$[49.2,$} & \tiny{$[33.7,$} & \tiny{$[56.6,$} & \tiny{$[64.4,$} & \tiny{$[71.0,$} & \tiny{$[45.9,$} & \tiny{$[65.9,$} & \tiny{$[53.3,$} & \tiny{$[53.4,$} & \tiny{$[30.4,$} & \tiny{$[24.2,$} & \tiny{$[61.8,$} \\ 
& \tiny{$65.3]$} & \tiny{$40.1]$} & \tiny{$67.0]$} & \tiny{$67.0]$} & \tiny{$73.3]$} & \tiny{$46.3]$} & \tiny{$71.7]$} & \tiny{$54.4]$} & \tiny{$54.5]$} & \tiny{$31.2]$} & \tiny{$24.9]$} & \tiny{$62.5]$} \\ 
\multirow{3}{4em}{{vitb}} & $51.1$ & $37.7$ & $53.1$ & $56.5$ & $71.8$ & $47.3$ & $52.5$ & $67.5$ & $49.9$ & $51.9$ & $19.8$ & $62.2$ \\ 
& \tiny{$[42.9,$} & \tiny{$[34.4,$} & \tiny{$[47.3,$} & \tiny{$[55.3,$} & \tiny{$[70.7,$} & \tiny{$[47.0,$} & \tiny{$[49.5,$} & \tiny{$[67.0,$} & \tiny{$[49.4,$} & \tiny{$[51.5,$} & \tiny{$[19.5,$} & \tiny{$[61.9,$} \\ 
& \tiny{$58.8]$} & \tiny{$40.9]$} & \tiny{$58.6]$} & \tiny{$57.7]$} & \tiny{$72.9]$} & \tiny{$47.5]$} & \tiny{$55.6]$} & \tiny{$68.0]$} & \tiny{$50.5]$} & \tiny{$52.4]$} & \tiny{$20.1]$} & \tiny{$62.5]$} \\ 
\multirow{3}{4em}{{vitl}} & $45.7$ & $39.8$ & $38.8$ & $68.7$ & $75.1$ & $50.5$ & $54.0$ & $68.1$ & $47.4$ & $34.1$ & $20.4$ & $65.9$ \\ 
& \tiny{$[38.7,$} & \tiny{$[36.3,$} & \tiny{$[33.6,$} & \tiny{$[67.5,$} & \tiny{$[74.0,$} & \tiny{$[50.2,$} & \tiny{$[50.8,$} & \tiny{$[67.6,$} & \tiny{$[46.9,$} & \tiny{$[33.7,$} & \tiny{$[20.1,$} & \tiny{$[65.6,$} \\ 
& \tiny{$52.7]$} & \tiny{$43.2]$} & \tiny{$43.7]$} & \tiny{$69.9]$} & \tiny{$76.2]$} & \tiny{$50.7]$} & \tiny{$57.2]$} & \tiny{$68.6]$} & \tiny{$48.0]$} & \tiny{$34.5]$} & \tiny{$20.8]$} & \tiny{$66.2]$} \\ 
\multirow{3}{4em}{{clipb}} & $44.5$ & $31.5$ & $50.6$ & $63.4$ & $64.7$ & $38.0$ & $46.8$ & $60.0$ & $50.4$ & $47.0$ & $21.6$ & $39.9$ \\ 
& \tiny{$[36.4,$} & \tiny{$[28.3,$} & \tiny{$[45.4,$} & \tiny{$[62.0,$} & \tiny{$[63.6,$} & \tiny{$[37.8,$} & \tiny{$[43.6,$} & \tiny{$[59.4,$} & \tiny{$[49.9,$} & \tiny{$[46.6,$} & \tiny{$[21.2,$} & \tiny{$[39.6,$} \\ 
& \tiny{$52.0]$} & \tiny{$34.5]$} & \tiny{$55.9]$} & \tiny{$64.7]$} & \tiny{$65.8]$} & \tiny{$38.2]$} & \tiny{$50.0]$} & \tiny{$60.5]$} & \tiny{$51.0]$} & \tiny{$47.4]$} & \tiny{$21.9]$} & \tiny{$40.1]$} \\ 
\multirow{3}{4em}{{clipl}} & $49.3$ & $36.9$ & $47.9$ & $59.5$ & $72.3$ & $49.3$ & $47.5$ & $59.6$ & $45.3$ & $33.4$ & $23.1$ & $62.7$ \\ 
& \tiny{$[41.0,$} & \tiny{$[33.4,$} & \tiny{$[42.5,$} & \tiny{$[58.2,$} & \tiny{$[71.2,$} & \tiny{$[49.0,$} & \tiny{$[44.4,$} & \tiny{$[59.0,$} & \tiny{$[44.8,$} & \tiny{$[33.0,$} & \tiny{$[22.8,$} & \tiny{$[62.4,$} \\ 
& \tiny{$57.2]$} & \tiny{$40.4]$} & \tiny{$53.2]$} & \tiny{$60.7]$} & \tiny{$73.4]$} & \tiny{$49.5]$} & \tiny{$50.6]$} & \tiny{$60.1]$} & \tiny{$45.8]$} & \tiny{$33.8]$} & \tiny{$23.5]$} & \tiny{$63.1]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $75.5$ & $55.1$ & $76.9$ & $83.4$ & $91.8$ & $83.6$ & $65.8$ & $92.0$ & $63.7$ & $84.0$ & $59.3$ & $88.4$ \\ 
& \tiny{$[69.4,$} & \tiny{$[52.2,$} & \tiny{$[71.7,$} & \tiny{$[82.5,$} & \tiny{$[91.0,$} & \tiny{$[83.2,$} & \tiny{$[63.8,$} & \tiny{$[91.6,$} & \tiny{$[62.9,$} & \tiny{$[83.7,$} & \tiny{$[58.8,$} & \tiny{$[88.2,$} \\ 
& \tiny{$81.7]$} & \tiny{$58.1]$} & \tiny{$81.7]$} & \tiny{$84.2]$} & \tiny{$92.6]$} & \tiny{$83.9]$} & \tiny{$67.9]$} & \tiny{$92.2]$} & \tiny{$64.4]$} & \tiny{$84.3]$} & \tiny{$59.8]$} & \tiny{$88.6]$} \\ 
\multirow{3}{4em}{{hiboul}} & $74.7$ & $52.7$ & $74.0$ & $83.6$ & $79.9$ & $78.0$ & $65.2$ & $91.4$ & $66.5$ & $82.6$ & $62.6$ & $67.0$ \\ 
& \tiny{$[69.0,$} & \tiny{$[49.4,$} & \tiny{$[69.1,$} & \tiny{$[82.7,$} & \tiny{$[79.0,$} & \tiny{$[77.7,$} & \tiny{$[63.2,$} & \tiny{$[91.1,$} & \tiny{$[65.7,$} & \tiny{$[82.2,$} & \tiny{$[62.1,$} & \tiny{$[66.8,$} \\ 
& \tiny{$80.4]$} & \tiny{$55.8]$} & \tiny{$78.9]$} & \tiny{$84.5]$} & \tiny{$80.8]$} & \tiny{$78.4]$} & \tiny{$67.2]$} & \tiny{$91.7]$} & \tiny{$67.2]$} & \tiny{$83.0]$} & \tiny{$63.1]$} & \tiny{$67.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $59.6$ & $44.9$ & $71.8$ & $89.4$ & $88.2$ & $84.3$ & $67.2$ & $84.2$ & $70.2$ & $87.6$ & $72.8$ & $95.8$ \\ 
& \tiny{$[51.9,$} & \tiny{$[41.9,$} & \tiny{$[66.1,$} & \tiny{$[88.6,$} & \tiny{$[87.4,$} & \tiny{$[83.9,$} & \tiny{$[65.2,$} & \tiny{$[83.8,$} & \tiny{$[69.5,$} & \tiny{$[87.2,$} & \tiny{$[72.4,$} & \tiny{$[95.6,$} \\ 
& \tiny{$67.8]$} & \tiny{$47.9]$} & \tiny{$77.4]$} & \tiny{$90.2]$} & \tiny{$89.1]$} & \tiny{$84.6]$} & \tiny{$69.3]$} & \tiny{$84.6]$} & \tiny{$70.9]$} & \tiny{$87.9]$} & \tiny{$73.3]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{hopt1}} & $70.6$ & $46.6$ & $73.0$ & $88.8$ & $91.3$ & $86.3$ & $64.6$ & $84.3$ & $71.8$ & $70.8$ & $75.8$ & $71.4$ \\ 
& \tiny{$[63.2,$} & \tiny{$[43.4,$} & \tiny{$[68.0,$} & \tiny{$[88.0,$} & \tiny{$[90.5,$} & \tiny{$[86.0,$} & \tiny{$[62.8,$} & \tiny{$[83.9,$} & \tiny{$[71.1,$} & \tiny{$[70.6,$} & \tiny{$[75.4,$} & \tiny{$[71.2,$} \\ 
& \tiny{$77.4]$} & \tiny{$49.7]$} & \tiny{$77.7]$} & \tiny{$89.6]$} & \tiny{$92.1]$} & \tiny{$86.6]$} & \tiny{$66.5]$} & \tiny{$84.7]$} & \tiny{$72.4]$} & \tiny{$71.1]$} & \tiny{$76.2]$} & \tiny{$71.6]$} \\ 
\multirow{3}{4em}{{midnight}} & $83.4$ & $47.9$ & $40.2$ & $82.1$ & $94.7$ & $83.2$ & $66.3$ & $82.4$ & $55.8$ & $80.3$ & $66.5$ & $89.3$ \\ 
& \tiny{$[78.0,$} & \tiny{$[44.8,$} & \tiny{$[35.1,$} & \tiny{$[81.1,$} & \tiny{$[94.1,$} & \tiny{$[82.8,$} & \tiny{$[63.2,$} & \tiny{$[82.0,$} & \tiny{$[55.1,$} & \tiny{$[79.9,$} & \tiny{$[66.0,$} & \tiny{$[89.1,$} \\ 
& \tiny{$88.7]$} & \tiny{$51.0]$} & \tiny{$45.3]$} & \tiny{$83.1]$} & \tiny{$95.3]$} & \tiny{$83.6]$} & \tiny{$69.3]$} & \tiny{$82.8]$} & \tiny{$56.4]$} & \tiny{$80.8]$} & \tiny{$67.0]$} & \tiny{$89.5]$} \\ 
\multirow{3}{4em}{{phikon}} & $59.6$ & $43.2$ & $70.3$ & $93.2$ & $91.8$ & $80.8$ & $63.3$ & $86.9$ & $66.2$ & $87.6$ & $61.2$ & $94.4$ \\ 
& \tiny{$[51.1,$} & \tiny{$[40.3,$} & \tiny{$[65.1,$} & \tiny{$[92.6,$} & \tiny{$[91.1,$} & \tiny{$[80.5,$} & \tiny{$[61.5,$} & \tiny{$[86.5,$} & \tiny{$[65.5,$} & \tiny{$[87.3,$} & \tiny{$[60.7,$} & \tiny{$[94.2,$} \\ 
& \tiny{$67.4]$} & \tiny{$46.3]$} & \tiny{$75.2]$} & \tiny{$93.8]$} & \tiny{$92.5]$} & \tiny{$81.1]$} & \tiny{$65.2]$} & \tiny{$87.2]$} & \tiny{$66.9]$} & \tiny{$87.9]$} & \tiny{$61.8]$} & \tiny{$94.5]$} \\ 
\multirow{3}{4em}{{phikon2}} & $64.8$ & $43.9$ & $61.3$ & $91.0$ & $87.6$ & $82.8$ & $59.6$ & $83.6$ & $62.2$ & $69.5$ & $66.9$ & $92.5$ \\ 
& \tiny{$[57.1,$} & \tiny{$[40.7,$} & \tiny{$[55.5,$} & \tiny{$[90.3,$} & \tiny{$[86.8,$} & \tiny{$[82.5,$} & \tiny{$[58.0,$} & \tiny{$[83.2,$} & \tiny{$[61.5,$} & \tiny{$[69.2,$} & \tiny{$[66.4,$} & \tiny{$[92.3,$} \\ 
& \tiny{$72.3]$} & \tiny{$47.1]$} & \tiny{$67.1]$} & \tiny{$91.7]$} & \tiny{$88.3]$} & \tiny{$83.2]$} & \tiny{$61.3]$} & \tiny{$84.0]$} & \tiny{$62.9]$} & \tiny{$69.7]$} & \tiny{$67.4]$} & \tiny{$92.7]$} \\ 
\multirow{3}{4em}{{uni}} & $71.6$ & $52.5$ & $80.5$ & $92.0$ & $91.4$ & $85.0$ & $68.9$ & $91.4$ & $66.8$ & $87.1$ & $67.9$ & $96.6$ \\ 
& \tiny{$[64.4,$} & \tiny{$[49.3,$} & \tiny{$[75.6,$} & \tiny{$[91.3,$} & \tiny{$[90.6,$} & \tiny{$[84.6,$} & \tiny{$[66.8,$} & \tiny{$[91.1,$} & \tiny{$[66.0,$} & \tiny{$[86.8,$} & \tiny{$[67.4,$} & \tiny{$[96.5,$} \\ 
& \tiny{$78.4]$} & \tiny{$55.8]$} & \tiny{$85.3]$} & \tiny{$92.7]$} & \tiny{$92.2]$} & \tiny{$85.3]$} & \tiny{$71.1]$} & \tiny{$91.7]$} & \tiny{$67.5]$} & \tiny{$87.4]$} & \tiny{$68.3]$} & \tiny{$96.7]$} \\ 
\multirow{3}{4em}{{uni2h}} & $83.6$ & $55.5$ & $69.9$ & $90.2$ & $95.4$ & $87.2$ & $65.4$ & $92.4$ & $69.9$ & $65.7$ & $73.2$ & $95.9$ \\ 
& \tiny{$[78.8,$} & \tiny{$[52.8,$} & \tiny{$[64.2,$} & \tiny{$[89.5,$} & \tiny{$[94.8,$} & \tiny{$[86.9,$} & \tiny{$[63.4,$} & \tiny{$[92.1,$} & \tiny{$[69.2,$} & \tiny{$[65.5,$} & \tiny{$[72.7,$} & \tiny{$[95.8,$} \\ 
& \tiny{$88.3]$} & \tiny{$58.2]$} & \tiny{$75.4]$} & \tiny{$91.0]$} & \tiny{$95.9]$} & \tiny{$87.5]$} & \tiny{$67.4]$} & \tiny{$92.7]$} & \tiny{$70.5]$} & \tiny{$65.9]$} & \tiny{$73.6]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $52.3$ & $41.6$ & $54.1$ & $87.5$ & $89.5$ & $85.0$ & $65.8$ & $88.2$ & $64.0$ & $74.4$ & $55.3$ & $94.7$ \\ 
& \tiny{$[44.6,$} & \tiny{$[38.4,$} & \tiny{$[48.0,$} & \tiny{$[86.8,$} & \tiny{$[88.7,$} & \tiny{$[84.6,$} & \tiny{$[63.6,$} & \tiny{$[87.8,$} & \tiny{$[63.3,$} & \tiny{$[74.1,$} & \tiny{$[54.8,$} & \tiny{$[94.5,$} \\ 
& \tiny{$59.6]$} & \tiny{$44.8]$} & \tiny{$60.3]$} & \tiny{$88.3]$} & \tiny{$90.3]$} & \tiny{$85.4]$} & \tiny{$68.0]$} & \tiny{$88.5]$} & \tiny{$64.7]$} & \tiny{$74.7]$} & \tiny{$55.8]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{virchow2}} & $81.2$ & $54.9$ & $56.5$ & $82.0$ & $89.9$ & $82.7$ & $64.5$ & $79.1$ & $63.0$ & $86.4$ & $65.0$ & $95.4$ \\ 
& \tiny{$[75.0,$} & \tiny{$[52.1,$} & \tiny{$[50.9,$} & \tiny{$[81.0,$} & \tiny{$[89.2,$} & \tiny{$[82.3,$} & \tiny{$[62.7,$} & \tiny{$[78.6,$} & \tiny{$[62.3,$} & \tiny{$[86.1,$} & \tiny{$[64.6,$} & \tiny{$[95.3,$} \\ 
& \tiny{$86.7]$} & \tiny{$57.8]$} & \tiny{$62.2]$} & \tiny{$83.0]$} & \tiny{$90.8]$} & \tiny{$83.1]$} & \tiny{$66.5]$} & \tiny{$79.5]$} & \tiny{$63.7]$} & \tiny{$86.8]$} & \tiny{$65.5]$} & \tiny{$95.6]$} \\ 
\multirow{3}{4em}{{conch}} & $84.7$ & $54.6$ & $63.4$ & $87.9$ & $92.2$ & $84.8$ & $65.2$ & $84.1$ & $64.5$ & $80.9$ & $56.9$ & $95.7$ \\ 
& \tiny{$[80.0,$} & \tiny{$[52.0,$} & \tiny{$[58.3,$} & \tiny{$[87.0,$} & \tiny{$[91.4,$} & \tiny{$[84.4,$} & \tiny{$[63.0,$} & \tiny{$[83.7,$} & \tiny{$[63.8,$} & \tiny{$[80.5,$} & \tiny{$[56.4,$} & \tiny{$[95.5,$} \\ 
& \tiny{$89.2]$} & \tiny{$57.1]$} & \tiny{$68.6]$} & \tiny{$88.8]$} & \tiny{$93.0]$} & \tiny{$85.2]$} & \tiny{$67.4]$} & \tiny{$84.5]$} & \tiny{$65.2]$} & \tiny{$81.3]$} & \tiny{$57.4]$} & \tiny{$95.8]$} \\ 
\multirow{3}{4em}{{titan}} & $84.0$ & $57.8$ & $68.5$ & $87.4$ & $91.1$ & $84.9$ & $67.1$ & $87.3$ & $66.9$ & $80.7$ & $59.5$ & $95.0$ \\ 
& \tiny{$[79.5,$} & \tiny{$[55.0,$} & \tiny{$[62.8,$} & \tiny{$[86.5,$} & \tiny{$[90.3,$} & \tiny{$[84.5,$} & \tiny{$[64.9,$} & \tiny{$[86.9,$} & \tiny{$[66.2,$} & \tiny{$[80.4,$} & \tiny{$[59.0,$} & \tiny{$[94.8,$} \\ 
& \tiny{$88.5]$} & \tiny{$60.5]$} & \tiny{$74.0]$} & \tiny{$88.2]$} & \tiny{$91.8]$} & \tiny{$85.3]$} & \tiny{$69.3]$} & \tiny{$87.6]$} & \tiny{$67.6]$} & \tiny{$81.0]$} & \tiny{$59.9]$} & \tiny{$95.1]$} \\ 
\multirow{3}{4em}{{keep}} & $85.0$ & $54.8$ & $63.4$ & $93.5$ & $91.0$ & $86.9$ & $64.1$ & $88.3$ & $63.7$ & $87.2$ & $63.1$ & $96.1$ \\ 
& \tiny{$[78.6,$} & \tiny{$[52.5,$} & \tiny{$[58.3,$} & \tiny{$[92.9,$} & \tiny{$[90.2,$} & \tiny{$[86.5,$} & \tiny{$[61.3,$} & \tiny{$[88.0,$} & \tiny{$[63.0,$} & \tiny{$[86.8,$} & \tiny{$[62.6,$} & \tiny{$[96.0,$} \\ 
& \tiny{$90.7]$} & \tiny{$57.1]$} & \tiny{$68.6]$} & \tiny{$94.1]$} & \tiny{$91.8]$} & \tiny{$87.3]$} & \tiny{$66.8]$} & \tiny{$88.7]$} & \tiny{$64.4]$} & \tiny{$87.5]$} & \tiny{$63.5]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{musk}} & $67.8$ & $52.5$ & $72.8$ & $82.6$ & $90.2$ & $81.7$ & $62.1$ & $84.5$ & $63.7$ & $83.2$ & $50.0$ & $88.5$ \\ 
& \tiny{$[60.7,$} & \tiny{$[49.9,$} & \tiny{$[68.3,$} & \tiny{$[81.6,$} & \tiny{$[89.4,$} & \tiny{$[81.2,$} & \tiny{$[60.4,$} & \tiny{$[84.1,$} & \tiny{$[63.0,$} & \tiny{$[82.9,$} & \tiny{$[49.5,$} & \tiny{$[88.3,$} \\ 
& \tiny{$74.5]$} & \tiny{$55.1]$} & \tiny{$77.3]$} & \tiny{$83.4]$} & \tiny{$90.9]$} & \tiny{$82.1]$} & \tiny{$63.9]$} & \tiny{$84.9]$} & \tiny{$64.4]$} & \tiny{$83.5]$} & \tiny{$50.5]$} & \tiny{$88.7]$} \\ 
\multirow{3}{4em}{{plip}} & $55.3$ & $49.2$ & $55.5$ & $79.4$ & $85.1$ & $67.4$ & $65.2$ & $82.4$ & $59.8$ & $79.5$ & $40.5$ & $81.9$ \\ 
& \tiny{$[47.4,$} & \tiny{$[46.2,$} & \tiny{$[50.8,$} & \tiny{$[78.4,$} & \tiny{$[84.2,$} & \tiny{$[66.9,$} & \tiny{$[63.2,$} & \tiny{$[81.9,$} & \tiny{$[59.0,$} & \tiny{$[79.1,$} & \tiny{$[40.0,$} & \tiny{$[81.6,$} \\ 
& \tiny{$63.0]$} & \tiny{$52.1]$} & \tiny{$60.4]$} & \tiny{$80.4]$} & \tiny{$86.0]$} & \tiny{$67.9]$} & \tiny{$67.3]$} & \tiny{$82.8]$} & \tiny{$60.5]$} & \tiny{$79.9]$} & \tiny{$41.1]$} & \tiny{$82.1]$} \\ 
\multirow{3}{4em}{{quilt}} & $56.1$ & $51.2$ & $70.9$ & $80.1$ & $89.2$ & $67.9$ & $65.3$ & $83.5$ & $61.7$ & $81.9$ & $40.0$ & $85.6$ \\ 
& \tiny{$[48.5,$} & \tiny{$[48.4,$} & \tiny{$[65.6,$} & \tiny{$[79.1,$} & \tiny{$[88.5,$} & \tiny{$[67.4,$} & \tiny{$[63.2,$} & \tiny{$[83.1,$} & \tiny{$[61.0,$} & \tiny{$[81.5,$} & \tiny{$[39.4,$} & \tiny{$[85.4,$} \\ 
& \tiny{$63.3]$} & \tiny{$53.9]$} & \tiny{$76.2]$} & \tiny{$81.0]$} & \tiny{$90.0]$} & \tiny{$68.3]$} & \tiny{$67.5]$} & \tiny{$83.9]$} & \tiny{$62.4]$} & \tiny{$82.3]$} & \tiny{$40.5]$} & \tiny{$85.8]$} \\ 
\multirow{3}{4em}{{dinob}} & $61.1$ & $41.5$ & $68.0$ & $77.2$ & $78.0$ & $66.4$ & $73.1$ & $65.8$ & $57.0$ & $65.2$ & $32.0$ & $75.0$ \\ 
& \tiny{$[53.2,$} & \tiny{$[38.5,$} & \tiny{$[62.2,$} & \tiny{$[76.1,$} & \tiny{$[77.0,$} & \tiny{$[65.9,$} & \tiny{$[70.7,$} & \tiny{$[65.4,$} & \tiny{$[56.2,$} & \tiny{$[65.0,$} & \tiny{$[31.4,$} & \tiny{$[74.7,$} \\ 
& \tiny{$68.9]$} & \tiny{$44.7]$} & \tiny{$73.4]$} & \tiny{$78.3]$} & \tiny{$78.9]$} & \tiny{$66.9]$} & \tiny{$75.6]$} & \tiny{$66.2]$} & \tiny{$57.7]$} & \tiny{$65.5]$} & \tiny{$32.5]$} & \tiny{$75.3]$} \\ 
\multirow{3}{4em}{{dinol}} & $63.5$ & $44.6$ & $63.2$ & $68.9$ & $74.9$ & $67.7$ & $75.3$ & $62.2$ & $60.3$ & $62.8$ & $32.6$ & $75.9$ \\ 
& \tiny{$[55.7,$} & \tiny{$[41.6,$} & \tiny{$[57.5,$} & \tiny{$[67.8,$} & \tiny{$[73.9,$} & \tiny{$[67.2,$} & \tiny{$[72.6,$} & \tiny{$[61.8,$} & \tiny{$[59.6,$} & \tiny{$[62.4,$} & \tiny{$[32.1,$} & \tiny{$[75.7,$} \\ 
& \tiny{$71.0]$} & \tiny{$47.7]$} & \tiny{$68.6]$} & \tiny{$70.1]$} & \tiny{$75.9]$} & \tiny{$68.2]$} & \tiny{$77.7]$} & \tiny{$62.5]$} & \tiny{$61.0]$} & \tiny{$63.0]$} & \tiny{$33.2]$} & \tiny{$76.2]$} \\ 
\multirow{3}{4em}{{vitb}} & $59.5$ & $46.0$ & $58.9$ & $60.7$ & $74.8$ & $63.8$ & $66.3$ & $72.4$ & $56.2$ & $73.8$ & $27.6$ & $73.9$ \\ 
& \tiny{$[51.9,$} & \tiny{$[42.9,$} & \tiny{$[53.2,$} & \tiny{$[59.6,$} & \tiny{$[73.9,$} & \tiny{$[63.3,$} & \tiny{$[64.2,$} & \tiny{$[71.9,$} & \tiny{$[55.5,$} & \tiny{$[73.4,$} & \tiny{$[27.1,$} & \tiny{$[73.6,$} \\ 
& \tiny{$66.9]$} & \tiny{$49.0]$} & \tiny{$64.6]$} & \tiny{$61.9]$} & \tiny{$75.8]$} & \tiny{$64.4]$} & \tiny{$68.3]$} & \tiny{$72.8]$} & \tiny{$56.9]$} & \tiny{$74.2]$} & \tiny{$28.1]$} & \tiny{$74.2]$} \\ 
\multirow{3}{4em}{{vitl}} & $55.0$ & $46.8$ & $47.5$ & $69.0$ & $77.7$ & $64.8$ & $68.0$ & $69.9$ & $57.7$ & $68.4$ & $28.9$ & $72.0$ \\ 
& \tiny{$[47.7,$} & \tiny{$[43.9,$} & \tiny{$[41.8,$} & \tiny{$[67.8,$} & \tiny{$[76.7,$} & \tiny{$[64.2,$} & \tiny{$[65.6,$} & \tiny{$[69.4,$} & \tiny{$[57.0,$} & \tiny{$[68.0,$} & \tiny{$[28.4,$} & \tiny{$[71.7,$} \\ 
& \tiny{$61.7]$} & \tiny{$49.7]$} & \tiny{$52.9]$} & \tiny{$70.2]$} & \tiny{$78.6]$} & \tiny{$65.3]$} & \tiny{$70.2]$} & \tiny{$70.4]$} & \tiny{$58.4]$} & \tiny{$68.7]$} & \tiny{$29.4]$} & \tiny{$72.2]$} \\ 
\multirow{3}{4em}{{clipb}} & $48.7$ & $40.6$ & $55.6$ & $63.7$ & $71.3$ & $53.1$ & $64.2$ & $69.5$ & $55.1$ & $71.4$ & $29.5$ & $55.8$ \\ 
& \tiny{$[41.3,$} & \tiny{$[37.8,$} & \tiny{$[49.8,$} & \tiny{$[62.5,$} & \tiny{$[70.3,$} & \tiny{$[52.6,$} & \tiny{$[62.3,$} & \tiny{$[69.1,$} & \tiny{$[54.4,$} & \tiny{$[71.1,$} & \tiny{$[29.0,$} & \tiny{$[55.7,$} \\ 
& \tiny{$56.0]$} & \tiny{$43.5]$} & \tiny{$61.1]$} & \tiny{$64.8]$} & \tiny{$72.2]$} & \tiny{$53.6]$} & \tiny{$66.1]$} & \tiny{$69.9]$} & \tiny{$55.8]$} & \tiny{$71.8]$} & \tiny{$30.1]$} & \tiny{$56.0]$} \\ 
\multirow{3}{4em}{{clipl}} & $52.9$ & $43.5$ & $49.5$ & $65.4$ & $77.6$ & $65.8$ & $65.2$ & $73.8$ & $56.9$ & $69.0$ & $32.4$ & $81.2$ \\ 
& \tiny{$[45.6,$} & \tiny{$[40.6,$} & \tiny{$[44.4,$} & \tiny{$[64.3,$} & \tiny{$[76.6,$} & \tiny{$[65.3,$} & \tiny{$[63.4,$} & \tiny{$[73.4,$} & \tiny{$[56.2,$} & \tiny{$[68.7,$} & \tiny{$[31.8,$} & \tiny{$[81.0,$} \\ 
& \tiny{$60.3]$} & \tiny{$46.5]$} & \tiny{$55.3]$} & \tiny{$66.5]$} & \tiny{$78.6]$} & \tiny{$66.2]$} & \tiny{$67.2]$} & \tiny{$74.2]$} & \tiny{$57.6]$} & \tiny{$69.3]$} & \tiny{$32.9]$} & \tiny{$81.5]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $69.7$ & $49.4$ & $75.8$ & $81.3$ & $91.9$ & $65.4$ & $56.2$ & $92.0$ & $59.0$ & $73.1$ & $50.1$ & $88.3$ \\ 
& \tiny{$[61.6,$} & \tiny{$[45.6,$} & \tiny{$[71.0,$} & \tiny{$[80.3,$} & \tiny{$[91.1,$} & \tiny{$[65.1,$} & \tiny{$[53.1,$} & \tiny{$[91.6,$} & \tiny{$[58.4,$} & \tiny{$[72.6,$} & \tiny{$[49.6,$} & \tiny{$[88.1,$} \\ 
& \tiny{$77.1]$} & \tiny{$53.1]$} & \tiny{$79.9]$} & \tiny{$82.3]$} & \tiny{$92.6]$} & \tiny{$65.8]$} & \tiny{$59.3]$} & \tiny{$92.2]$} & \tiny{$59.6]$} & \tiny{$73.5]$} & \tiny{$50.5]$} & \tiny{$88.5]$} \\ 
\multirow{3}{4em}{{hiboul}} & $68.3$ & $48.3$ & $73.8$ & $81.6$ & $81.1$ & $64.3$ & $55.1$ & $91.4$ & $61.0$ & $73.9$ & $53.0$ & $63.2$ \\ 
& \tiny{$[60.5,$} & \tiny{$[44.6,$} & \tiny{$[69.6,$} & \tiny{$[80.6,$} & \tiny{$[80.2,$} & \tiny{$[64.0,$} & \tiny{$[51.9,$} & \tiny{$[91.1,$} & \tiny{$[60.5,$} & \tiny{$[73.6,$} & \tiny{$[52.6,$} & \tiny{$[62.9,$} \\ 
& \tiny{$75.6]$} & \tiny{$51.8]$} & \tiny{$77.6]$} & \tiny{$82.6]$} & \tiny{$81.9]$} & \tiny{$64.7]$} & \tiny{$58.2]$} & \tiny{$91.7]$} & \tiny{$61.6]$} & \tiny{$74.4]$} & \tiny{$53.5]$} & \tiny{$63.5]$} \\ 
\multirow{3}{4em}{{hopt0}} & $57.8$ & $39.1$ & $68.1$ & $90.0$ & $88.9$ & $71.1$ & $58.7$ & $84.2$ & $64.7$ & $83.2$ & $63.9$ & $95.8$ \\ 
& \tiny{$[49.1,$} & \tiny{$[35.4,$} & \tiny{$[62.4,$} & \tiny{$[89.2,$} & \tiny{$[88.0,$} & \tiny{$[70.8,$} & \tiny{$[55.7,$} & \tiny{$[83.8,$} & \tiny{$[64.1,$} & \tiny{$[82.8,$} & \tiny{$[63.5,$} & \tiny{$[95.6,$} \\ 
& \tiny{$65.8]$} & \tiny{$42.7]$} & \tiny{$73.0]$} & \tiny{$90.7]$} & \tiny{$89.8]$} & \tiny{$71.3]$} & \tiny{$61.9]$} & \tiny{$84.6]$} & \tiny{$65.3]$} & \tiny{$83.6]$} & \tiny{$64.4]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{hopt1}} & $66.9$ & $41.7$ & $63.4$ & $89.5$ & $92.0$ & $74.1$ & $54.2$ & $84.2$ & $64.7$ & $52.2$ & $67.9$ & $69.0$ \\ 
& \tiny{$[58.3,$} & \tiny{$[38.2,$} & \tiny{$[58.0,$} & \tiny{$[88.8,$} & \tiny{$[91.2,$} & \tiny{$[73.8,$} & \tiny{$[51.0,$} & \tiny{$[83.8,$} & \tiny{$[64.1,$} & \tiny{$[51.8,$} & \tiny{$[67.5,$} & \tiny{$[68.7,$} \\ 
& \tiny{$74.4]$} & \tiny{$45.1]$} & \tiny{$68.3]$} & \tiny{$90.2]$} & \tiny{$92.7]$} & \tiny{$74.4]$} & \tiny{$57.3]$} & \tiny{$84.6]$} & \tiny{$65.3]$} & \tiny{$52.6]$} & \tiny{$68.4]$} & \tiny{$69.3]$} \\ 
\multirow{3}{4em}{{midnight}} & $79.6$ & $42.7$ & $40.7$ & $83.9$ & $94.7$ & $72.5$ & $64.2$ & $82.2$ & $55.0$ & $74.2$ & $61.6$ & $89.2$ \\ 
& \tiny{$[72.2,$} & \tiny{$[39.4,$} & \tiny{$[35.8,$} & \tiny{$[82.9,$} & \tiny{$[94.0,$} & \tiny{$[72.2,$} & \tiny{$[61.1,$} & \tiny{$[81.8,$} & \tiny{$[54.3,$} & \tiny{$[73.7,$} & \tiny{$[61.1,$} & \tiny{$[89.0,$} \\ 
& \tiny{$86.2]$} & \tiny{$46.0]$} & \tiny{$45.5]$} & \tiny{$84.9]$} & \tiny{$95.3]$} & \tiny{$72.9]$} & \tiny{$67.2]$} & \tiny{$82.6]$} & \tiny{$55.6]$} & \tiny{$74.6]$} & \tiny{$62.1]$} & \tiny{$89.4]$} \\ 
\multirow{3}{4em}{{phikon}} & $57.5$ & $37.6$ & $65.7$ & $92.5$ & $92.1$ & $62.3$ & $52.1$ & $86.8$ & $58.5$ & $79.9$ & $52.2$ & $94.4$ \\ 
& \tiny{$[49.1,$} & \tiny{$[34.2,$} & \tiny{$[59.9,$} & \tiny{$[91.9,$} & \tiny{$[91.3,$} & \tiny{$[61.9,$} & \tiny{$[48.8,$} & \tiny{$[86.4,$} & \tiny{$[57.9,$} & \tiny{$[79.5,$} & \tiny{$[51.8,$} & \tiny{$[94.2,$} \\ 
& \tiny{$65.0]$} & \tiny{$41.2]$} & \tiny{$70.8]$} & \tiny{$93.2]$} & \tiny{$92.8]$} & \tiny{$62.6]$} & \tiny{$55.4]$} & \tiny{$87.1]$} & \tiny{$59.0]$} & \tiny{$80.3]$} & \tiny{$52.7]$} & \tiny{$94.5]$} \\ 
\multirow{3}{4em}{{phikon2}} & $59.5$ & $38.2$ & $58.3$ & $90.6$ & $88.1$ & $64.2$ & $46.0$ & $83.5$ & $54.6$ & $50.4$ & $57.2$ & $92.5$ \\ 
& \tiny{$[51.1,$} & \tiny{$[34.7,$} & \tiny{$[52.7,$} & \tiny{$[89.8,$} & \tiny{$[87.2,$} & \tiny{$[63.9,$} & \tiny{$[42.9,$} & \tiny{$[83.1,$} & \tiny{$[54.0,$} & \tiny{$[50.0,$} & \tiny{$[56.8,$} & \tiny{$[92.3,$} \\ 
& \tiny{$67.1]$} & \tiny{$41.6]$} & \tiny{$63.5]$} & \tiny{$91.3]$} & \tiny{$88.9]$} & \tiny{$64.5]$} & \tiny{$49.1]$} & \tiny{$83.9]$} & \tiny{$55.1]$} & \tiny{$50.8]$} & \tiny{$57.7]$} & \tiny{$92.7]$} \\ 
\multirow{3}{4em}{{uni}} & $67.7$ & $47.9$ & $78.0$ & $92.0$ & $91.5$ & $68.4$ & $61.0$ & $91.4$ & $60.9$ & $78.8$ & $58.2$ & $96.6$ \\ 
& \tiny{$[59.6,$} & \tiny{$[44.0,$} & \tiny{$[73.1,$} & \tiny{$[91.3,$} & \tiny{$[90.7,$} & \tiny{$[68.1,$} & \tiny{$[57.9,$} & \tiny{$[91.1,$} & \tiny{$[60.3,$} & \tiny{$[78.4,$} & \tiny{$[57.8,$} & \tiny{$[96.5,$} \\ 
& \tiny{$74.9]$} & \tiny{$51.5]$} & \tiny{$82.2]$} & \tiny{$92.7]$} & \tiny{$92.2]$} & \tiny{$68.7]$} & \tiny{$64.1]$} & \tiny{$91.7]$} & \tiny{$61.5]$} & \tiny{$79.2]$} & \tiny{$58.7]$} & \tiny{$96.7]$} \\ 
\multirow{3}{4em}{{uni2h}} & $78.4$ & $49.1$ & $69.4$ & $90.8$ & $95.0$ & $73.9$ & $55.9$ & $92.4$ & $60.6$ & $44.2$ & $65.7$ & $95.9$ \\ 
& \tiny{$[71.0,$} & \tiny{$[45.5,$} & \tiny{$[64.0,$} & \tiny{$[90.0,$} & \tiny{$[94.4,$} & \tiny{$[73.6,$} & \tiny{$[52.8,$} & \tiny{$[92.1,$} & \tiny{$[60.0,$} & \tiny{$[43.8,$} & \tiny{$[65.2,$} & \tiny{$[95.8,$} \\ 
& \tiny{$85.0]$} & \tiny{$52.5]$} & \tiny{$74.1]$} & \tiny{$91.5]$} & \tiny{$95.6]$} & \tiny{$74.2]$} & \tiny{$59.1]$} & \tiny{$92.7]$} & \tiny{$61.1]$} & \tiny{$44.6]$} & \tiny{$66.1]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $48.0$ & $35.9$ & $51.3$ & $85.5$ & $89.7$ & $72.2$ & $57.4$ & $88.1$ & $59.3$ & $58.6$ & $47.3$ & $94.7$ \\ 
& \tiny{$[39.8,$} & \tiny{$[32.3,$} & \tiny{$[45.7,$} & \tiny{$[84.6,$} & \tiny{$[88.8,$} & \tiny{$[71.8,$} & \tiny{$[54.2,$} & \tiny{$[87.8,$} & \tiny{$[58.7,$} & \tiny{$[58.2,$} & \tiny{$[46.8,$} & \tiny{$[94.5,$} \\ 
& \tiny{$55.5]$} & \tiny{$39.5]$} & \tiny{$56.5]$} & \tiny{$86.4]$} & \tiny{$90.6]$} & \tiny{$72.5]$} & \tiny{$60.4]$} & \tiny{$88.4]$} & \tiny{$59.9]$} & \tiny{$59.0]$} & \tiny{$47.8]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{virchow2}} & $77.3$ & $49.1$ & $57.1$ & $83.5$ & $90.3$ & $69.0$ & $54.1$ & $79.0$ & $59.7$ & $79.5$ & $56.0$ & $95.4$ \\ 
& \tiny{$[69.9,$} & \tiny{$[45.8,$} & \tiny{$[51.6,$} & \tiny{$[82.6,$} & \tiny{$[89.6,$} & \tiny{$[68.7,$} & \tiny{$[51.0,$} & \tiny{$[78.6,$} & \tiny{$[59.1,$} & \tiny{$[79.1,$} & \tiny{$[55.5,$} & \tiny{$[95.3,$} \\ 
& \tiny{$83.7]$} & \tiny{$52.5]$} & \tiny{$62.0]$} & \tiny{$84.5]$} & \tiny{$91.1]$} & \tiny{$69.4]$} & \tiny{$57.3]$} & \tiny{$79.5]$} & \tiny{$60.3]$} & \tiny{$79.9]$} & \tiny{$56.4]$} & \tiny{$95.6]$} \\ 
\multirow{3}{4em}{{conch}} & $80.0$ & $47.1$ & $64.0$ & $88.6$ & $91.8$ & $68.8$ & $56.3$ & $84.0$ & $62.7$ & $72.2$ & $46.9$ & $95.7$ \\ 
& \tiny{$[73.2,$} & \tiny{$[43.4,$} & \tiny{$[58.0,$} & \tiny{$[87.8,$} & \tiny{$[91.0,$} & \tiny{$[68.4,$} & \tiny{$[53.1,$} & \tiny{$[83.6,$} & \tiny{$[62.1,$} & \tiny{$[71.8,$} & \tiny{$[46.5,$} & \tiny{$[95.5,$} \\ 
& \tiny{$86.1]$} & \tiny{$50.6]$} & \tiny{$69.4]$} & \tiny{$89.4]$} & \tiny{$92.5]$} & \tiny{$69.1]$} & \tiny{$59.5]$} & \tiny{$84.4]$} & \tiny{$63.4]$} & \tiny{$72.7]$} & \tiny{$47.3]$} & \tiny{$95.8]$} \\ 
\multirow{3}{4em}{{titan}} & $78.4$ & $51.9$ & $67.4$ & $87.4$ & $90.9$ & $71.4$ & $59.1$ & $87.3$ & $63.7$ & $67.8$ & $51.2$ & $95.0$ \\ 
& \tiny{$[71.6,$} & \tiny{$[48.0,$} & \tiny{$[61.4,$} & \tiny{$[86.6,$} & \tiny{$[90.1,$} & \tiny{$[71.1,$} & \tiny{$[56.0,$} & \tiny{$[86.9,$} & \tiny{$[63.1,$} & \tiny{$[67.4,$} & \tiny{$[50.7,$} & \tiny{$[94.8,$} \\ 
& \tiny{$85.0]$} & \tiny{$55.4]$} & \tiny{$72.6]$} & \tiny{$88.2]$} & \tiny{$91.6]$} & \tiny{$71.7]$} & \tiny{$62.2]$} & \tiny{$87.6]$} & \tiny{$64.3]$} & \tiny{$68.2]$} & \tiny{$51.6]$} & \tiny{$95.1]$} \\ 
\multirow{3}{4em}{{keep}} & $83.2$ & $45.6$ & $64.5$ & $93.3$ & $91.4$ & $72.8$ & $58.8$ & $88.3$ & $61.5$ & $80.5$ & $54.4$ & $96.1$ \\ 
& \tiny{$[76.0,$} & \tiny{$[42.5,$} & \tiny{$[58.7,$} & \tiny{$[92.7,$} & \tiny{$[90.6,$} & \tiny{$[72.5,$} & \tiny{$[55.8,$} & \tiny{$[88.0,$} & \tiny{$[60.8,$} & \tiny{$[80.1,$} & \tiny{$[53.9,$} & \tiny{$[96.0,$} \\ 
& \tiny{$89.4]$} & \tiny{$48.7]$} & \tiny{$69.7]$} & \tiny{$93.9]$} & \tiny{$92.2]$} & \tiny{$73.2]$} & \tiny{$62.0]$} & \tiny{$88.7]$} & \tiny{$62.1]$} & \tiny{$80.8]$} & \tiny{$54.8]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{musk}} & $62.9$ & $45.4$ & $71.9$ & $81.4$ & $89.1$ & $64.0$ & $50.1$ & $84.5$ & $59.5$ & $72.5$ & $39.6$ & $88.5$ \\ 
& \tiny{$[54.6,$} & \tiny{$[42.0,$} & \tiny{$[67.4,$} & \tiny{$[80.4,$} & \tiny{$[88.2,$} & \tiny{$[63.7,$} & \tiny{$[47.0,$} & \tiny{$[84.1,$} & \tiny{$[58.9,$} & \tiny{$[72.1,$} & \tiny{$[39.2,$} & \tiny{$[88.3,$} \\ 
& \tiny{$70.3]$} & \tiny{$48.6]$} & \tiny{$76.1]$} & \tiny{$82.4]$} & \tiny{$89.9]$} & \tiny{$64.3]$} & \tiny{$53.3]$} & \tiny{$84.9]$} & \tiny{$60.1]$} & \tiny{$72.9]$} & \tiny{$40.0]$} & \tiny{$88.7]$} \\ 
\multirow{3}{4em}{{plip}} & $53.6$ & $43.2$ & $52.7$ & $77.8$ & $85.4$ & $51.5$ & $55.4$ & $82.3$ & $55.4$ & $70.2$ & $30.8$ & $81.6$ \\ 
& \tiny{$[44.7,$} & \tiny{$[39.4,$} & \tiny{$[48.1,$} & \tiny{$[76.8,$} & \tiny{$[84.3,$} & \tiny{$[51.2,$} & \tiny{$[52.3,$} & \tiny{$[81.9,$} & \tiny{$[54.8,$} & \tiny{$[69.8,$} & \tiny{$[30.4,$} & \tiny{$[81.3,$} \\ 
& \tiny{$61.5]$} & \tiny{$46.6]$} & \tiny{$57.3]$} & \tiny{$78.9]$} & \tiny{$86.3]$} & \tiny{$51.7]$} & \tiny{$58.5]$} & \tiny{$82.7]$} & \tiny{$55.9]$} & \tiny{$70.6]$} & \tiny{$31.1]$} & \tiny{$81.9]$} \\ 
\multirow{3}{4em}{{quilt}} & $51.2$ & $44.4$ & $71.4$ & $77.9$ & $88.4$ & $51.6$ & $56.4$ & $83.4$ & $56.6$ & $72.7$ & $30.2$ & $85.5$ \\ 
& \tiny{$[42.6,$} & \tiny{$[40.8,$} & \tiny{$[66.0,$} & \tiny{$[76.8,$} & \tiny{$[87.5,$} & \tiny{$[51.3,$} & \tiny{$[53.2,$} & \tiny{$[83.0,$} & \tiny{$[56.1,$} & \tiny{$[72.3,$} & \tiny{$[29.8,$} & \tiny{$[85.2,$} \\ 
& \tiny{$58.8]$} & \tiny{$47.9]$} & \tiny{$76.2]$} & \tiny{$78.9]$} & \tiny{$89.2]$} & \tiny{$51.8]$} & \tiny{$59.6]$} & \tiny{$83.8]$} & \tiny{$57.2]$} & \tiny{$73.1]$} & \tiny{$30.6]$} & \tiny{$85.7]$} \\ 
\multirow{3}{4em}{{dinob}} & $55.4$ & $34.9$ & $65.0$ & $78.1$ & $76.5$ & $47.9$ & $68.4$ & $62.5$ & $52.1$ & $44.6$ & $23.8$ & $74.0$ \\ 
& \tiny{$[47.0,$} & \tiny{$[31.5,$} & \tiny{$[59.4,$} & \tiny{$[77.0,$} & \tiny{$[75.4,$} & \tiny{$[47.7,$} & \tiny{$[65.4,$} & \tiny{$[62.0,$} & \tiny{$[51.5,$} & \tiny{$[44.2,$} & \tiny{$[23.4,$} & \tiny{$[73.7,$} \\ 
& \tiny{$63.4]$} & \tiny{$38.2]$} & \tiny{$69.8]$} & \tiny{$79.1]$} & \tiny{$77.5]$} & \tiny{$48.2]$} & \tiny{$71.2]$} & \tiny{$63.0]$} & \tiny{$52.6]$} & \tiny{$45.0]$} & \tiny{$24.1]$} & \tiny{$74.3]$} \\ 
\multirow{3}{4em}{{dinol}} & $57.6$ & $38.8$ & $58.2$ & $69.2$ & $74.1$ & $48.5$ & $71.7$ & $56.4$ & $55.6$ & $41.9$ & $24.6$ & $74.8$ \\ 
& \tiny{$[49.1,$} & \tiny{$[35.2,$} & \tiny{$[52.4,$} & \tiny{$[67.9,$} & \tiny{$[73.0,$} & \tiny{$[48.2,$} & \tiny{$[68.8,$} & \tiny{$[55.9,$} & \tiny{$[55.0,$} & \tiny{$[41.5,$} & \tiny{$[24.2,$} & \tiny{$[74.5,$} \\ 
& \tiny{$65.3]$} & \tiny{$42.0]$} & \tiny{$63.4]$} & \tiny{$70.4]$} & \tiny{$75.1]$} & \tiny{$48.7]$} & \tiny{$74.5]$} & \tiny{$57.0]$} & \tiny{$56.1]$} & \tiny{$42.3]$} & \tiny{$25.0]$} & \tiny{$75.1]$} \\ 
\multirow{3}{4em}{{vitb}} & $53.9$ & $39.3$ & $54.6$ & $56.8$ & $73.8$ & $48.2$ & $57.2$ & $72.1$ & $52.3$ & $60.0$ & $20.3$ & $73.1$ \\ 
& \tiny{$[45.3,$} & \tiny{$[35.9,$} & \tiny{$[49.0,$} & \tiny{$[55.5,$} & \tiny{$[72.7,$} & \tiny{$[47.9,$} & \tiny{$[54.1,$} & \tiny{$[71.7,$} & \tiny{$[51.8,$} & \tiny{$[59.6,$} & \tiny{$[19.9,$} & \tiny{$[72.8,$} \\ 
& \tiny{$61.8]$} & \tiny{$42.8]$} & \tiny{$59.8]$} & \tiny{$58.1]$} & \tiny{$74.9]$} & \tiny{$48.5]$} & \tiny{$60.3]$} & \tiny{$72.6]$} & \tiny{$52.8]$} & \tiny{$60.5]$} & \tiny{$20.6]$} & \tiny{$73.4]$} \\ 
\multirow{3}{4em}{{vitl}} & $46.6$ & $39.8$ & $39.0$ & $68.5$ & $76.6$ & $51.4$ & $60.8$ & $69.9$ & $51.2$ & $51.1$ & $20.9$ & $70.9$ \\ 
& \tiny{$[38.4,$} & \tiny{$[36.3,$} & \tiny{$[33.9,$} & \tiny{$[67.3,$} & \tiny{$[75.6,$} & \tiny{$[51.1,$} & \tiny{$[57.7,$} & \tiny{$[69.4,$} & \tiny{$[50.7,$} & \tiny{$[50.7,$} & \tiny{$[20.5,$} & \tiny{$[70.6,$} \\ 
& \tiny{$53.9]$} & \tiny{$43.2]$} & \tiny{$44.0]$} & \tiny{$69.7]$} & \tiny{$77.6]$} & \tiny{$51.7]$} & \tiny{$63.8]$} & \tiny{$70.4]$} & \tiny{$51.7]$} & \tiny{$51.5]$} & \tiny{$21.2]$} & \tiny{$71.2]$} \\ 
\multirow{3}{4em}{{clipb}} & $43.0$ & $33.6$ & $53.8$ & $64.8$ & $67.7$ & $36.8$ & $53.4$ & $67.3$ & $53.8$ & $56.8$ & $21.6$ & $45.5$ \\ 
& \tiny{$[35.4,$} & \tiny{$[30.2,$} & \tiny{$[48.4,$} & \tiny{$[63.4,$} & \tiny{$[66.6,$} & \tiny{$[36.6,$} & \tiny{$[50.2,$} & \tiny{$[66.7,$} & \tiny{$[53.3,$} & \tiny{$[56.4,$} & \tiny{$[21.2,$} & \tiny{$[45.1,$} \\ 
& \tiny{$50.2]$} & \tiny{$37.0]$} & \tiny{$59.0]$} & \tiny{$66.1]$} & \tiny{$68.8]$} & \tiny{$37.0]$} & \tiny{$56.7]$} & \tiny{$67.8]$} & \tiny{$54.4]$} & \tiny{$57.2]$} & \tiny{$21.9]$} & \tiny{$45.8]$} \\ 
\multirow{3}{4em}{{clipl}} & $46.9$ & $37.2$ & $46.0$ & $62.3$ & $75.1$ & $50.6$ & $55.2$ & $72.9$ & $49.4$ & $52.1$ & $23.5$ & $80.9$ \\ 
& \tiny{$[38.3,$} & \tiny{$[33.8,$} & \tiny{$[40.7,$} & \tiny{$[61.0,$} & \tiny{$[74.0,$} & \tiny{$[50.4,$} & \tiny{$[52.1,$} & \tiny{$[72.4,$} & \tiny{$[48.8,$} & \tiny{$[51.7,$} & \tiny{$[23.2,$} & \tiny{$[80.6,$} \\ 
& \tiny{$54.8]$} & \tiny{$40.6]$} & \tiny{$51.3]$} & \tiny{$63.5]$} & \tiny{$76.1]$} & \tiny{$50.9]$} & \tiny{$58.4]$} & \tiny{$73.3]$} & \tiny{$49.9]$} & \tiny{$52.5]$} & \tiny{$23.9]$} & \tiny{$81.1]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $76.1$ & $55.9$ & $75.7$ & $83.4$ & $91.7$ & $84.3$ & $68.5$ & $92.2$ & $64.6$ & $86.9$ & $59.7$ & $93.7$ \\ 
& \tiny{$[69.6,$} & \tiny{$[52.7,$} & \tiny{$[70.4,$} & \tiny{$[82.5,$} & \tiny{$[90.9,$} & \tiny{$[83.9,$} & \tiny{$[66.4,$} & \tiny{$[91.9,$} & \tiny{$[63.9,$} & \tiny{$[86.5,$} & \tiny{$[59.2,$} & \tiny{$[93.5,$} \\ 
& \tiny{$82.0]$} & \tiny{$58.9]$} & \tiny{$80.7]$} & \tiny{$84.3]$} & \tiny{$92.4]$} & \tiny{$84.6]$} & \tiny{$70.7]$} & \tiny{$92.5]$} & \tiny{$65.3]$} & \tiny{$87.2]$} & \tiny{$60.2]$} & \tiny{$93.9]$} \\ 
\multirow{3}{4em}{{hiboul}} & $74.7$ & $53.3$ & $71.0$ & $83.7$ & $81.8$ & $78.6$ & $65.7$ & $91.4$ & $66.3$ & $84.4$ & $63.2$ & $71.0$ \\ 
& \tiny{$[68.5,$} & \tiny{$[49.9,$} & \tiny{$[65.6,$} & \tiny{$[82.8,$} & \tiny{$[80.9,$} & \tiny{$[78.2,$} & \tiny{$[63.5,$} & \tiny{$[91.1,$} & \tiny{$[65.6,$} & \tiny{$[84.1,$} & \tiny{$[62.8,$} & \tiny{$[70.8,$} \\ 
& \tiny{$80.7]$} & \tiny{$56.6]$} & \tiny{$76.2]$} & \tiny{$84.7]$} & \tiny{$82.7]$} & \tiny{$79.0]$} & \tiny{$67.9]$} & \tiny{$91.7]$} & \tiny{$67.1]$} & \tiny{$84.8]$} & \tiny{$63.7]$} & \tiny{$71.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $60.4$ & $45.8$ & $71.9$ & $86.4$ & $89.4$ & $85.1$ & $69.2$ & $86.1$ & $69.7$ & $88.2$ & $73.4$ & $95.6$ \\ 
& \tiny{$[52.5,$} & \tiny{$[42.6,$} & \tiny{$[66.2,$} & \tiny{$[85.6,$} & \tiny{$[88.6,$} & \tiny{$[84.8,$} & \tiny{$[67.0,$} & \tiny{$[85.7,$} & \tiny{$[69.0,$} & \tiny{$[87.9,$} & \tiny{$[73.0,$} & \tiny{$[95.4,$} \\ 
& \tiny{$68.4]$} & \tiny{$49.0]$} & \tiny{$77.7]$} & \tiny{$87.3]$} & \tiny{$90.3]$} & \tiny{$85.4]$} & \tiny{$71.5]$} & \tiny{$86.4]$} & \tiny{$70.3]$} & \tiny{$88.6]$} & \tiny{$73.9]$} & \tiny{$95.7]$} \\ 
\multirow{3}{4em}{{hopt1}} & $67.6$ & $48.4$ & $74.7$ & $87.4$ & $92.0$ & $86.8$ & $68.9$ & $88.2$ & $71.2$ & $84.6$ & $76.2$ & $74.9$ \\ 
& \tiny{$[59.8,$} & \tiny{$[44.8,$} & \tiny{$[69.8,$} & \tiny{$[86.6,$} & \tiny{$[91.2,$} & \tiny{$[86.5,$} & \tiny{$[66.7,$} & \tiny{$[87.9,$} & \tiny{$[70.5,$} & \tiny{$[84.3,$} & \tiny{$[75.8,$} & \tiny{$[74.7,$} \\ 
& \tiny{$74.8]$} & \tiny{$51.8]$} & \tiny{$79.6]$} & \tiny{$88.2]$} & \tiny{$92.7]$} & \tiny{$87.1]$} & \tiny{$71.1]$} & \tiny{$88.6]$} & \tiny{$71.9]$} & \tiny{$84.9]$} & \tiny{$76.6]$} & \tiny{$75.2]$} \\ 
\multirow{3}{4em}{{midnight}} & $85.5$ & $49.5$ & $40.6$ & $78.8$ & $94.8$ & $83.5$ & $65.6$ & $82.4$ & $56.6$ & $81.0$ & $66.8$ & $89.7$ \\ 
& \tiny{$[80.3,$} & \tiny{$[46.2,$} & \tiny{$[35.5,$} & \tiny{$[77.8,$} & \tiny{$[94.2,$} & \tiny{$[83.1,$} & \tiny{$[62.4,$} & \tiny{$[82.0,$} & \tiny{$[55.8,$} & \tiny{$[80.6,$} & \tiny{$[66.3,$} & \tiny{$[89.6,$} \\ 
& \tiny{$90.6]$} & \tiny{$52.7]$} & \tiny{$45.7]$} & \tiny{$79.8]$} & \tiny{$95.4]$} & \tiny{$83.9]$} & \tiny{$68.6]$} & \tiny{$82.8]$} & \tiny{$57.3]$} & \tiny{$81.4]$} & \tiny{$67.3]$} & \tiny{$89.9]$} \\ 
\multirow{3}{4em}{{phikon}} & $55.5$ & $45.4$ & $71.8$ & $93.0$ & $92.4$ & $81.7$ & $66.0$ & $87.5$ & $67.2$ & $89.8$ & $62.1$ & $94.7$ \\ 
& \tiny{$[46.7,$} & \tiny{$[42.2,$} & \tiny{$[66.3,$} & \tiny{$[92.4,$} & \tiny{$[91.7,$} & \tiny{$[81.3,$} & \tiny{$[64.1,$} & \tiny{$[87.2,$} & \tiny{$[66.6,$} & \tiny{$[89.5,$} & \tiny{$[61.6,$} & \tiny{$[94.6,$} \\ 
& \tiny{$63.6]$} & \tiny{$48.6]$} & \tiny{$77.1]$} & \tiny{$93.6]$} & \tiny{$93.1]$} & \tiny{$82.0]$} & \tiny{$68.1]$} & \tiny{$87.8]$} & \tiny{$67.9]$} & \tiny{$90.1]$} & \tiny{$62.6]$} & \tiny{$94.9]$} \\ 
\multirow{3}{4em}{{phikon2}} & $63.9$ & $45.4$ & $61.9$ & $91.1$ & $88.5$ & $83.1$ & $62.5$ & $83.2$ & $62.8$ & $85.9$ & $67.4$ & $92.1$ \\ 
& \tiny{$[55.5,$} & \tiny{$[42.1,$} & \tiny{$[56.1,$} & \tiny{$[90.4,$} & \tiny{$[87.8,$} & \tiny{$[82.8,$} & \tiny{$[60.6,$} & \tiny{$[82.8,$} & \tiny{$[62.1,$} & \tiny{$[85.6,$} & \tiny{$[67.0,$} & \tiny{$[91.9,$} \\ 
& \tiny{$71.4]$} & \tiny{$48.6]$} & \tiny{$67.4]$} & \tiny{$91.8]$} & \tiny{$89.2]$} & \tiny{$83.5]$} & \tiny{$64.3]$} & \tiny{$83.6]$} & \tiny{$63.6]$} & \tiny{$86.2]$} & \tiny{$67.9]$} & \tiny{$92.2]$} \\ 
\multirow{3}{4em}{{uni}} & $71.0$ & $53.6$ & $78.1$ & $91.1$ & $92.9$ & $85.5$ & $72.2$ & $91.5$ & $66.8$ & $89.5$ & $68.2$ & $96.7$ \\ 
& \tiny{$[63.5,$} & \tiny{$[50.1,$} & \tiny{$[73.3,$} & \tiny{$[90.3,$} & \tiny{$[92.2,$} & \tiny{$[85.2,$} & \tiny{$[70.1,$} & \tiny{$[91.2,$} & \tiny{$[66.0,$} & \tiny{$[89.2,$} & \tiny{$[67.8,$} & \tiny{$[96.5,$} \\ 
& \tiny{$78.0]$} & \tiny{$57.0]$} & \tiny{$83.0]$} & \tiny{$91.8]$} & \tiny{$93.6]$} & \tiny{$85.9]$} & \tiny{$74.4]$} & \tiny{$91.8]$} & \tiny{$67.4]$} & \tiny{$89.9]$} & \tiny{$68.7]$} & \tiny{$96.8]$} \\ 
\multirow{3}{4em}{{uni2h}} & $85.4$ & $56.3$ & $68.8$ & $90.3$ & $95.6$ & $87.6$ & $69.4$ & $92.6$ & $69.1$ & $81.4$ & $73.9$ & $96.1$ \\ 
& \tiny{$[80.5,$} & \tiny{$[53.6,$} & \tiny{$[63.1,$} & \tiny{$[89.6,$} & \tiny{$[95.1,$} & \tiny{$[87.3,$} & \tiny{$[67.2,$} & \tiny{$[92.3,$} & \tiny{$[68.4,$} & \tiny{$[81.2,$} & \tiny{$[73.5,$} & \tiny{$[96.0,$} \\ 
& \tiny{$90.2]$} & \tiny{$59.2]$} & \tiny{$74.3]$} & \tiny{$91.1]$} & \tiny{$96.2]$} & \tiny{$88.0]$} & \tiny{$71.6]$} & \tiny{$92.9]$} & \tiny{$69.8]$} & \tiny{$81.7]$} & \tiny{$74.4]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{virchow}} & $53.3$ & $42.6$ & $52.2$ & $89.1$ & $89.6$ & $85.4$ & $66.0$ & $88.0$ & $63.6$ & $80.2$ & $56.8$ & $96.4$ \\ 
& \tiny{$[45.4,$} & \tiny{$[39.3,$} & \tiny{$[46.0,$} & \tiny{$[88.4,$} & \tiny{$[88.8,$} & \tiny{$[85.0,$} & \tiny{$[63.6,$} & \tiny{$[87.7,$} & \tiny{$[62.8,$} & \tiny{$[79.9,$} & \tiny{$[56.3,$} & \tiny{$[96.3,$} \\ 
& \tiny{$61.0]$} & \tiny{$45.9]$} & \tiny{$58.5]$} & \tiny{$89.8]$} & \tiny{$90.4]$} & \tiny{$85.8]$} & \tiny{$68.5]$} & \tiny{$88.3]$} & \tiny{$64.3]$} & \tiny{$80.6]$} & \tiny{$57.3]$} & \tiny{$96.6]$} \\ 
\multirow{3}{4em}{{virchow2}} & $83.3$ & $54.9$ & $57.9$ & $80.0$ & $90.4$ & $83.0$ & $72.0$ & $80.5$ & $62.8$ & $86.1$ & $64.8$ & $95.5$ \\ 
& \tiny{$[77.4,$} & \tiny{$[51.9,$} & \tiny{$[52.2,$} & \tiny{$[79.0,$} & \tiny{$[89.6,$} & \tiny{$[82.6,$} & \tiny{$[69.8,$} & \tiny{$[80.1,$} & \tiny{$[62.1,$} & \tiny{$[85.8,$} & \tiny{$[64.3,$} & \tiny{$[95.4,$} \\ 
& \tiny{$88.5]$} & \tiny{$58.0]$} & \tiny{$63.4]$} & \tiny{$81.0]$} & \tiny{$91.2]$} & \tiny{$83.4]$} & \tiny{$74.3]$} & \tiny{$80.9]$} & \tiny{$63.5]$} & \tiny{$86.5]$} & \tiny{$65.2]$} & \tiny{$95.7]$} \\ 
\multirow{3}{4em}{{conch}} & $83.0$ & $55.5$ & $62.8$ & $87.5$ & $92.2$ & $84.6$ & $66.1$ & $84.2$ & $65.9$ & $82.2$ & $57.7$ & $95.7$ \\ 
& \tiny{$[77.1,$} & \tiny{$[52.8,$} & \tiny{$[57.7,$} & \tiny{$[86.6,$} & \tiny{$[91.5,$} & \tiny{$[84.2,$} & \tiny{$[63.8,$} & \tiny{$[83.8,$} & \tiny{$[65.2,$} & \tiny{$[81.8,$} & \tiny{$[57.2,$} & \tiny{$[95.6,$} \\ 
& \tiny{$88.8]$} & \tiny{$58.2]$} & \tiny{$67.9]$} & \tiny{$88.4]$} & \tiny{$93.0]$} & \tiny{$85.0]$} & \tiny{$68.5]$} & \tiny{$84.6]$} & \tiny{$66.7]$} & \tiny{$82.6]$} & \tiny{$58.2]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{titan}} & $84.7$ & $58.5$ & $68.6$ & $86.6$ & $91.4$ & $85.0$ & $68.4$ & $86.9$ & $66.5$ & $84.0$ & $60.5$ & $94.6$ \\ 
& \tiny{$[79.9,$} & \tiny{$[55.7,$} & \tiny{$[63.0,$} & \tiny{$[85.7,$} & \tiny{$[90.6,$} & \tiny{$[84.6,$} & \tiny{$[65.9,$} & \tiny{$[86.5,$} & \tiny{$[65.8,$} & \tiny{$[83.7,$} & \tiny{$[60.0,$} & \tiny{$[94.5,$} \\ 
& \tiny{$89.5]$} & \tiny{$61.3]$} & \tiny{$74.1]$} & \tiny{$87.4]$} & \tiny{$92.1]$} & \tiny{$85.5]$} & \tiny{$70.9]$} & \tiny{$87.2]$} & \tiny{$67.2]$} & \tiny{$84.3]$} & \tiny{$61.0]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{keep}} & $86.5$ & $55.5$ & $66.6$ & $93.2$ & $91.4$ & $87.2$ & $65.1$ & $87.9$ & $64.5$ & $87.7$ & $64.1$ & $95.9$ \\ 
& \tiny{$[80.2,$} & \tiny{$[53.0,$} & \tiny{$[61.2,$} & \tiny{$[92.5,$} & \tiny{$[90.6,$} & \tiny{$[86.8,$} & \tiny{$[62.3,$} & \tiny{$[87.5,$} & \tiny{$[63.7,$} & \tiny{$[87.3,$} & \tiny{$[63.6,$} & \tiny{$[95.7,$} \\ 
& \tiny{$91.9]$} & \tiny{$58.0]$} & \tiny{$71.9]$} & \tiny{$93.8]$} & \tiny{$92.2]$} & \tiny{$87.6]$} & \tiny{$68.1]$} & \tiny{$88.2]$} & \tiny{$65.2]$} & \tiny{$88.0]$} & \tiny{$64.5]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{musk}} & $65.3$ & $54.5$ & $73.0$ & $82.4$ & $90.5$ & $82.0$ & $65.4$ & $84.7$ & $64.0$ & $84.8$ & $51.0$ & $92.0$ \\ 
& \tiny{$[58.1,$} & \tiny{$[51.8,$} & \tiny{$[68.3,$} & \tiny{$[81.4,$} & \tiny{$[89.7,$} & \tiny{$[81.6,$} & \tiny{$[63.4,$} & \tiny{$[84.3,$} & \tiny{$[63.3,$} & \tiny{$[84.4,$} & \tiny{$[50.5,$} & \tiny{$[91.8,$} \\ 
& \tiny{$72.7]$} & \tiny{$57.2]$} & \tiny{$77.6]$} & \tiny{$83.3]$} & \tiny{$91.2]$} & \tiny{$82.4]$} & \tiny{$67.4]$} & \tiny{$85.1]$} & \tiny{$64.7]$} & \tiny{$85.1]$} & \tiny{$51.6]$} & \tiny{$92.1]$} \\ 
\multirow{3}{4em}{{plip}} & $54.0$ & $49.2$ & $57.5$ & $79.4$ & $85.5$ & $67.4$ & $69.1$ & $83.1$ & $60.1$ & $79.3$ & $40.9$ & $85.7$ \\ 
& \tiny{$[46.2,$} & \tiny{$[46.1,$} & \tiny{$[52.0,$} & \tiny{$[78.4,$} & \tiny{$[84.6,$} & \tiny{$[66.9,$} & \tiny{$[67.1,$} & \tiny{$[82.7,$} & \tiny{$[59.4,$} & \tiny{$[78.9,$} & \tiny{$[40.4,$} & \tiny{$[85.4,$} \\ 
& \tiny{$61.7]$} & \tiny{$52.3]$} & \tiny{$62.8]$} & \tiny{$80.4]$} & \tiny{$86.4]$} & \tiny{$67.9]$} & \tiny{$71.3]$} & \tiny{$83.5]$} & \tiny{$60.8]$} & \tiny{$79.7]$} & \tiny{$41.5]$} & \tiny{$85.9]$} \\ 
\multirow{3}{4em}{{quilt}} & $53.4$ & $52.1$ & $68.7$ & $80.6$ & $89.6$ & $68.0$ & $68.4$ & $83.6$ & $61.3$ & $81.9$ & $40.3$ & $89.5$ \\ 
& \tiny{$[45.8,$} & \tiny{$[49.0,$} & \tiny{$[63.1,$} & \tiny{$[79.7,$} & \tiny{$[88.8,$} & \tiny{$[67.5,$} & \tiny{$[66.3,$} & \tiny{$[83.2,$} & \tiny{$[60.6,$} & \tiny{$[81.5,$} & \tiny{$[39.8,$} & \tiny{$[89.3,$} \\ 
& \tiny{$60.8]$} & \tiny{$55.1]$} & \tiny{$74.3]$} & \tiny{$81.6]$} & \tiny{$90.3]$} & \tiny{$68.4]$} & \tiny{$70.6]$} & \tiny{$84.0]$} & \tiny{$62.0]$} & \tiny{$82.3]$} & \tiny{$40.8]$} & \tiny{$89.7]$} \\ 
\multirow{3}{4em}{{dinob}} & $59.2$ & $41.3$ & $68.0$ & $75.1$ & $79.5$ & $67.2$ & $74.6$ & $70.2$ & $57.5$ & $70.2$ & $33.0$ & $81.8$ \\ 
& \tiny{$[51.3,$} & \tiny{$[38.1,$} & \tiny{$[62.3,$} & \tiny{$[74.0,$} & \tiny{$[78.5,$} & \tiny{$[66.7,$} & \tiny{$[72.2,$} & \tiny{$[69.7,$} & \tiny{$[56.8,$} & \tiny{$[69.8,$} & \tiny{$[32.4,$} & \tiny{$[81.6,$} \\ 
& \tiny{$66.9]$} & \tiny{$44.5]$} & \tiny{$73.5]$} & \tiny{$76.3]$} & \tiny{$80.5]$} & \tiny{$67.8]$} & \tiny{$77.1]$} & \tiny{$70.6]$} & \tiny{$58.3]$} & \tiny{$70.5]$} & \tiny{$33.5]$} & \tiny{$82.1]$} \\ 
\multirow{3}{4em}{{dinol}} & $60.2$ & $45.2$ & $62.7$ & $68.2$ & $76.3$ & $67.7$ & $76.0$ & $65.3$ & $59.9$ & $64.9$ & $33.2$ & $84.3$ \\ 
& \tiny{$[52.3,$} & \tiny{$[42.0,$} & \tiny{$[56.9,$} & \tiny{$[67.0,$} & \tiny{$[75.3,$} & \tiny{$[67.2,$} & \tiny{$[73.4,$} & \tiny{$[64.9,$} & \tiny{$[59.2,$} & \tiny{$[64.6,$} & \tiny{$[32.7,$} & \tiny{$[84.0,$} \\ 
& \tiny{$67.8]$} & \tiny{$48.3]$} & \tiny{$68.1]$} & \tiny{$69.3]$} & \tiny{$77.4]$} & \tiny{$68.2]$} & \tiny{$78.6]$} & \tiny{$65.6]$} & \tiny{$60.7]$} & \tiny{$65.3]$} & \tiny{$33.7]$} & \tiny{$84.5]$} \\ 
\multirow{3}{4em}{{vitb}} & $59.3$ & $45.6$ & $59.0$ & $60.0$ & $76.0$ & $64.3$ & $69.7$ & $73.5$ & $56.1$ & $76.1$ & $28.1$ & $78.4$ \\ 
& \tiny{$[51.4,$} & \tiny{$[42.4,$} & \tiny{$[53.3,$} & \tiny{$[58.9,$} & \tiny{$[75.0,$} & \tiny{$[63.7,$} & \tiny{$[67.4,$} & \tiny{$[73.0,$} & \tiny{$[55.4,$} & \tiny{$[75.7,$} & \tiny{$[27.6,$} & \tiny{$[78.1,$} \\ 
& \tiny{$66.6]$} & \tiny{$48.7]$} & \tiny{$64.7]$} & \tiny{$61.2]$} & \tiny{$76.9]$} & \tiny{$64.8]$} & \tiny{$72.1]$} & \tiny{$74.0]$} & \tiny{$56.9]$} & \tiny{$76.5]$} & \tiny{$28.6]$} & \tiny{$78.7]$} \\ 
\multirow{3}{4em}{{vitl}} & $53.1$ & $48.1$ & $43.2$ & $68.7$ & $79.1$ & $65.1$ & $69.7$ & $70.6$ & $57.4$ & $72.0$ & $30.3$ & $74.0$ \\ 
& \tiny{$[45.6,$} & \tiny{$[45.1,$} & \tiny{$[37.5,$} & \tiny{$[67.5,$} & \tiny{$[78.1,$} & \tiny{$[64.6,$} & \tiny{$[67.0,$} & \tiny{$[70.1,$} & \tiny{$[56.6,$} & \tiny{$[71.6,$} & \tiny{$[29.7,$} & \tiny{$[73.7,$} \\ 
& \tiny{$60.3]$} & \tiny{$51.1]$} & \tiny{$48.7]$} & \tiny{$69.9]$} & \tiny{$80.0]$} & \tiny{$65.7]$} & \tiny{$72.1]$} & \tiny{$71.1]$} & \tiny{$58.1]$} & \tiny{$72.4]$} & \tiny{$30.8]$} & \tiny{$74.2]$} \\ 
\multirow{3}{4em}{{clipb}} & $47.3$ & $40.8$ & $53.5$ & $64.1$ & $72.0$ & $52.9$ & $68.2$ & $71.2$ & $56.9$ & $72.2$ & $30.0$ & $62.9$ \\ 
& \tiny{$[40.0,$} & \tiny{$[37.9,$} & \tiny{$[47.9,$} & \tiny{$[63.0,$} & \tiny{$[71.0,$} & \tiny{$[52.4,$} & \tiny{$[66.2,$} & \tiny{$[70.8,$} & \tiny{$[56.1,$} & \tiny{$[71.8,$} & \tiny{$[29.5,$} & \tiny{$[62.6,$} \\ 
& \tiny{$54.9]$} & \tiny{$43.8]$} & \tiny{$58.9]$} & \tiny{$65.2]$} & \tiny{$72.9]$} & \tiny{$53.4]$} & \tiny{$70.3]$} & \tiny{$71.7]$} & \tiny{$57.6]$} & \tiny{$72.6]$} & \tiny{$30.6]$} & \tiny{$63.1]$} \\ 
\multirow{3}{4em}{{clipl}} & $51.5$ & $44.1$ & $51.3$ & $64.6$ & $78.1$ & $66.0$ & $68.4$ & $76.5$ & $57.0$ & $71.3$ & $33.0$ & $89.8$ \\ 
& \tiny{$[43.8,$} & \tiny{$[41.1,$} & \tiny{$[45.9,$} & \tiny{$[63.4,$} & \tiny{$[77.2,$} & \tiny{$[65.5,$} & \tiny{$[66.3,$} & \tiny{$[76.1,$} & \tiny{$[56.3,$} & \tiny{$[70.9,$} & \tiny{$[32.4,$} & \tiny{$[89.5,$} \\ 
& \tiny{$59.3]$} & \tiny{$47.2]$} & \tiny{$56.9]$} & \tiny{$65.7]$} & \tiny{$79.1]$} & \tiny{$66.5]$} & \tiny{$70.5]$} & \tiny{$77.0]$} & \tiny{$57.7]$} & \tiny{$71.7]$} & \tiny{$33.6]$} & \tiny{$89.9]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $70.4$ & $51.0$ & $75.4$ & $82.7$ & $91.8$ & $67.9$ & $60.4$ & $92.2$ & $58.7$ & $79.6$ & $50.7$ & $93.7$ \\ 
& \tiny{$[62.2,$} & \tiny{$[47.1,$} & \tiny{$[70.5,$} & \tiny{$[81.7,$} & \tiny{$[91.0,$} & \tiny{$[67.5,$} & \tiny{$[57.4,$} & \tiny{$[91.9,$} & \tiny{$[58.1,$} & \tiny{$[79.3,$} & \tiny{$[50.2,$} & \tiny{$[93.5,$} \\ 
& \tiny{$77.8]$} & \tiny{$54.6]$} & \tiny{$79.6]$} & \tiny{$83.6]$} & \tiny{$92.6]$} & \tiny{$68.3]$} & \tiny{$63.6]$} & \tiny{$92.5]$} & \tiny{$59.3]$} & \tiny{$80.0]$} & \tiny{$51.1]$} & \tiny{$93.9]$} \\ 
\multirow{3}{4em}{{hiboul}} & $69.2$ & $50.1$ & $71.6$ & $82.5$ & $82.7$ & $66.0$ & $57.2$ & $91.4$ & $59.4$ & $79.2$ & $54.3$ & $68.6$ \\ 
& \tiny{$[61.4,$} & \tiny{$[46.4,$} & \tiny{$[66.7,$} & \tiny{$[81.5,$} & \tiny{$[81.8,$} & \tiny{$[65.7,$} & \tiny{$[54.2,$} & \tiny{$[91.1,$} & \tiny{$[58.8,$} & \tiny{$[78.9,$} & \tiny{$[53.8,$} & \tiny{$[68.3,$} \\ 
& \tiny{$76.4]$} & \tiny{$53.7]$} & \tiny{$76.0]$} & \tiny{$83.5]$} & \tiny{$83.5]$} & \tiny{$66.3]$} & \tiny{$60.3]$} & \tiny{$91.7]$} & \tiny{$59.9]$} & \tiny{$79.6]$} & \tiny{$54.8]$} & \tiny{$68.9]$} \\ 
\multirow{3}{4em}{{hopt0}} & $58.5$ & $41.2$ & $69.6$ & $87.5$ & $90.2$ & $72.8$ & $62.4$ & $86.1$ & $62.5$ & $86.9$ & $65.0$ & $95.6$ \\ 
& \tiny{$[49.8,$} & \tiny{$[37.5,$} & \tiny{$[64.2,$} & \tiny{$[86.7,$} & \tiny{$[89.3,$} & \tiny{$[72.6,$} & \tiny{$[59.3,$} & \tiny{$[85.7,$} & \tiny{$[61.9,$} & \tiny{$[86.6,$} & \tiny{$[64.5,$} & \tiny{$[95.4,$} \\ 
& \tiny{$66.4]$} & \tiny{$45.0]$} & \tiny{$74.6]$} & \tiny{$88.3]$} & \tiny{$91.0]$} & \tiny{$73.1]$} & \tiny{$65.4]$} & \tiny{$86.4]$} & \tiny{$63.0]$} & \tiny{$87.3]$} & \tiny{$65.4]$} & \tiny{$95.7]$} \\ 
\multirow{3}{4em}{{hopt1}} & $64.2$ & $45.5$ & $67.7$ & $88.4$ & $92.5$ & $75.4$ & $61.3$ & $88.2$ & $63.4$ & $74.0$ & $68.7$ & $73.5$ \\ 
& \tiny{$[55.2,$} & \tiny{$[41.6,$} & \tiny{$[62.4,$} & \tiny{$[87.7,$} & \tiny{$[91.8,$} & \tiny{$[75.2,$} & \tiny{$[58.3,$} & \tiny{$[87.9,$} & \tiny{$[62.8,$} & \tiny{$[73.6,$} & \tiny{$[68.2,$} & \tiny{$[73.2,$} \\ 
& \tiny{$71.9]$} & \tiny{$49.3]$} & \tiny{$72.6]$} & \tiny{$89.2]$} & \tiny{$93.3]$} & \tiny{$75.7]$} & \tiny{$64.4]$} & \tiny{$88.6]$} & \tiny{$64.0]$} & \tiny{$74.4]$} & \tiny{$69.1]$} & \tiny{$73.8]$} \\ 
\multirow{3}{4em}{{midnight}} & $82.4$ & $46.3$ & $41.6$ & $80.7$ & $94.7$ & $74.2$ & $63.9$ & $82.3$ & $54.6$ & $75.5$ & $61.8$ & $89.6$ \\ 
& \tiny{$[75.3,$} & \tiny{$[42.6,$} & \tiny{$[36.5,$} & \tiny{$[79.6,$} & \tiny{$[94.0,$} & \tiny{$[73.9,$} & \tiny{$[60.7,$} & \tiny{$[81.8,$} & \tiny{$[54.0,$} & \tiny{$[75.1,$} & \tiny{$[61.3,$} & \tiny{$[89.4,$} \\ 
& \tiny{$88.6]$} & \tiny{$49.9]$} & \tiny{$46.7]$} & \tiny{$81.7]$} & \tiny{$95.3]$} & \tiny{$74.5]$} & \tiny{$66.8]$} & \tiny{$82.7]$} & \tiny{$55.2]$} & \tiny{$75.9]$} & \tiny{$62.3]$} & \tiny{$89.8]$} \\ 
\multirow{3}{4em}{{phikon}} & $54.4$ & $41.0$ & $69.6$ & $92.5$ & $92.7$ & $64.8$ & $56.7$ & $87.4$ & $58.5$ & $86.2$ & $53.4$ & $94.7$ \\ 
& \tiny{$[45.9,$} & \tiny{$[37.1,$} & \tiny{$[64.3,$} & \tiny{$[91.8,$} & \tiny{$[92.0,$} & \tiny{$[64.5,$} & \tiny{$[53.5,$} & \tiny{$[87.1,$} & \tiny{$[57.9,$} & \tiny{$[85.8,$} & \tiny{$[53.0,$} & \tiny{$[94.5,$} \\ 
& \tiny{$62.0]$} & \tiny{$44.7]$} & \tiny{$74.3]$} & \tiny{$93.1]$} & \tiny{$93.4]$} & \tiny{$65.2]$} & \tiny{$59.9]$} & \tiny{$87.8]$} & \tiny{$59.1]$} & \tiny{$86.5]$} & \tiny{$53.8]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{phikon2}} & $59.5$ & $40.9$ & $59.8$ & $90.4$ & $88.9$ & $65.9$ & $51.2$ & $83.1$ & $56.1$ & $76.5$ & $58.2$ & $92.0$ \\ 
& \tiny{$[50.7,$} & \tiny{$[37.0,$} & \tiny{$[54.2,$} & \tiny{$[89.7,$} & \tiny{$[88.1,$} & \tiny{$[65.6,$} & \tiny{$[48.1,$} & \tiny{$[82.7,$} & \tiny{$[55.6,$} & \tiny{$[76.1,$} & \tiny{$[57.7,$} & \tiny{$[91.9,$} \\ 
& \tiny{$67.2]$} & \tiny{$44.6]$} & \tiny{$64.9]$} & \tiny{$91.1]$} & \tiny{$89.8]$} & \tiny{$66.3]$} & \tiny{$54.3]$} & \tiny{$83.5]$} & \tiny{$56.7]$} & \tiny{$76.9]$} & \tiny{$58.6]$} & \tiny{$92.2]$} \\ 
\multirow{3}{4em}{{uni}} & $67.7$ & $50.0$ & $76.9$ & $91.4$ & $92.8$ & $70.6$ & $65.6$ & $91.5$ & $59.2$ & $86.0$ & $59.1$ & $96.7$ \\ 
& \tiny{$[59.3,$} & \tiny{$[46.0,$} & \tiny{$[72.3,$} & \tiny{$[90.7,$} & \tiny{$[92.0,$} & \tiny{$[70.3,$} & \tiny{$[62.6,$} & \tiny{$[91.2,$} & \tiny{$[58.7,$} & \tiny{$[85.7,$} & \tiny{$[58.6,$} & \tiny{$[96.5,$} \\ 
& \tiny{$74.8]$} & \tiny{$53.8]$} & \tiny{$81.1]$} & \tiny{$92.1]$} & \tiny{$93.5]$} & \tiny{$70.9]$} & \tiny{$68.5]$} & \tiny{$91.8]$} & \tiny{$59.8]$} & \tiny{$86.4]$} & \tiny{$59.5]$} & \tiny{$96.8]$} \\ 
\multirow{3}{4em}{{uni2h}} & $81.3$ & $50.3$ & $68.6$ & $90.9$ & $95.3$ & $75.5$ & $62.0$ & $92.6$ & $59.8$ & $67.8$ & $66.9$ & $96.1$ \\ 
& \tiny{$[74.3,$} & \tiny{$[46.6,$} & \tiny{$[63.2,$} & \tiny{$[90.2,$} & \tiny{$[94.7,$} & \tiny{$[75.2,$} & \tiny{$[58.9,$} & \tiny{$[92.3,$} & \tiny{$[59.2,$} & \tiny{$[67.4,$} & \tiny{$[66.4,$} & \tiny{$[96.0,$} \\ 
& \tiny{$87.6]$} & \tiny{$53.7]$} & \tiny{$73.4]$} & \tiny{$91.6]$} & \tiny{$95.9]$} & \tiny{$75.8]$} & \tiny{$65.0]$} & \tiny{$92.9]$} & \tiny{$60.3]$} & \tiny{$68.2]$} & \tiny{$67.3]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{virchow}} & $50.3$ & $37.6$ & $49.8$ & $87.7$ & $89.8$ & $73.3$ & $59.5$ & $88.0$ & $57.5$ & $68.6$ & $49.1$ & $96.4$ \\ 
& \tiny{$[42.1,$} & \tiny{$[33.9,$} & \tiny{$[43.9,$} & \tiny{$[86.9,$} & \tiny{$[88.9,$} & \tiny{$[72.9,$} & \tiny{$[56.3,$} & \tiny{$[87.6,$} & \tiny{$[56.9,$} & \tiny{$[68.2,$} & \tiny{$[48.7,$} & \tiny{$[96.3,$} \\ 
& \tiny{$57.7]$} & \tiny{$41.3]$} & \tiny{$55.3]$} & \tiny{$88.6]$} & \tiny{$90.7]$} & \tiny{$73.6]$} & \tiny{$62.5]$} & \tiny{$88.3]$} & \tiny{$58.1]$} & \tiny{$69.0]$} & \tiny{$49.6]$} & \tiny{$96.6]$} \\ 
\multirow{3}{4em}{{virchow2}} & $79.9$ & $50.3$ & $58.8$ & $81.8$ & $90.8$ & $69.8$ & $65.5$ & $80.4$ & $57.6$ & $79.7$ & $56.4$ & $95.5$ \\ 
& \tiny{$[72.7,$} & \tiny{$[47.0,$} & \tiny{$[53.4,$} & \tiny{$[80.8,$} & \tiny{$[90.0,$} & \tiny{$[69.4,$} & \tiny{$[62.5,$} & \tiny{$[80.0,$} & \tiny{$[57.1,$} & \tiny{$[79.3,$} & \tiny{$[55.9,$} & \tiny{$[95.4,$} \\ 
& \tiny{$86.0]$} & \tiny{$53.7]$} & \tiny{$63.5]$} & \tiny{$82.8]$} & \tiny{$91.5]$} & \tiny{$70.1]$} & \tiny{$68.5]$} & \tiny{$80.9]$} & \tiny{$58.2]$} & \tiny{$80.1]$} & \tiny{$56.8]$} & \tiny{$95.7]$} \\ 
\multirow{3}{4em}{{conch}} & $79.9$ & $48.9$ & $63.5$ & $88.3$ & $91.7$ & $69.4$ & $58.6$ & $84.2$ & $61.8$ & $75.3$ & $48.2$ & $95.7$ \\ 
& \tiny{$[72.7,$} & \tiny{$[45.2,$} & \tiny{$[57.7,$} & \tiny{$[87.5,$} & \tiny{$[91.0,$} & \tiny{$[69.1,$} & \tiny{$[55.5,$} & \tiny{$[83.8,$} & \tiny{$[61.2,$} & \tiny{$[74.9,$} & \tiny{$[47.8,$} & \tiny{$[95.6,$} \\ 
& \tiny{$86.4]$} & \tiny{$52.7]$} & \tiny{$68.6]$} & \tiny{$89.2]$} & \tiny{$92.5]$} & \tiny{$69.7]$} & \tiny{$61.7]$} & \tiny{$84.6]$} & \tiny{$62.4]$} & \tiny{$75.7]$} & \tiny{$48.7]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{titan}} & $80.1$ & $53.7$ & $67.5$ & $86.9$ & $91.2$ & $72.0$ & $62.8$ & $86.9$ & $61.6$ & $74.1$ & $52.9$ & $94.6$ \\ 
& \tiny{$[73.3,$} & \tiny{$[49.8,$} & \tiny{$[61.5,$} & \tiny{$[86.1,$} & \tiny{$[90.4,$} & \tiny{$[71.7,$} & \tiny{$[59.7,$} & \tiny{$[86.5,$} & \tiny{$[61.0,$} & \tiny{$[73.7,$} & \tiny{$[52.4,$} & \tiny{$[94.4,$} \\ 
& \tiny{$86.3]$} & \tiny{$57.4]$} & \tiny{$72.6]$} & \tiny{$87.8]$} & \tiny{$91.9]$} & \tiny{$72.2]$} & \tiny{$65.8]$} & \tiny{$87.2]$} & \tiny{$62.2]$} & \tiny{$74.5]$} & \tiny{$53.3]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{keep}} & $85.3$ & $47.3$ & $68.0$ & $93.2$ & $91.8$ & $73.8$ & $61.0$ & $87.9$ & $60.0$ & $82.7$ & $55.9$ & $95.9$ \\ 
& \tiny{$[78.4,$} & \tiny{$[43.8,$} & \tiny{$[62.3,$} & \tiny{$[92.5,$} & \tiny{$[91.0,$} & \tiny{$[73.4,$} & \tiny{$[58.0,$} & \tiny{$[87.5,$} & \tiny{$[59.4,$} & \tiny{$[82.3,$} & \tiny{$[55.4,$} & \tiny{$[95.7,$} \\ 
& \tiny{$91.1]$} & \tiny{$50.7]$} & \tiny{$73.0]$} & \tiny{$93.8]$} & \tiny{$92.5]$} & \tiny{$74.1]$} & \tiny{$64.1]$} & \tiny{$88.2]$} & \tiny{$60.6]$} & \tiny{$83.0]$} & \tiny{$56.3]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{musk}} & $61.4$ & $48.4$ & $72.4$ & $81.9$ & $89.3$ & $64.8$ & $55.5$ & $84.7$ & $58.4$ & $76.7$ & $41.2$ & $92.0$ \\ 
& \tiny{$[53.1,$} & \tiny{$[44.7,$} & \tiny{$[67.8,$} & \tiny{$[80.9,$} & \tiny{$[88.4,$} & \tiny{$[64.5,$} & \tiny{$[52.4,$} & \tiny{$[84.3,$} & \tiny{$[57.8,$} & \tiny{$[76.4,$} & \tiny{$[40.8,$} & \tiny{$[91.8,$} \\ 
& \tiny{$68.9]$} & \tiny{$51.9]$} & \tiny{$76.7]$} & \tiny{$82.9]$} & \tiny{$90.1]$} & \tiny{$65.1]$} & \tiny{$58.6]$} & \tiny{$85.1]$} & \tiny{$59.0]$} & \tiny{$77.1]$} & \tiny{$41.6]$} & \tiny{$92.1]$} \\ 
\multirow{3}{4em}{{plip}} & $51.9$ & $44.2$ & $56.1$ & $78.3$ & $85.9$ & $51.9$ & $61.2$ & $83.1$ & $53.9$ & $71.2$ & $31.8$ & $85.6$ \\ 
& \tiny{$[43.0,$} & \tiny{$[40.4,$} & \tiny{$[50.9,$} & \tiny{$[77.3,$} & \tiny{$[84.9,$} & \tiny{$[51.6,$} & \tiny{$[58.2,$} & \tiny{$[82.7,$} & \tiny{$[53.3,$} & \tiny{$[70.8,$} & \tiny{$[31.4,$} & \tiny{$[85.4,$} \\ 
& \tiny{$59.7]$} & \tiny{$47.7]$} & \tiny{$61.2]$} & \tiny{$79.4]$} & \tiny{$86.8]$} & \tiny{$52.1]$} & \tiny{$64.3]$} & \tiny{$83.5]$} & \tiny{$54.4]$} & \tiny{$71.7]$} & \tiny{$32.2]$} & \tiny{$85.8]$} \\ 
\multirow{3}{4em}{{quilt}} & $49.1$ & $46.7$ & $70.8$ & $79.0$ & $88.8$ & $52.2$ & $60.9$ & $83.6$ & $54.8$ & $74.5$ & $31.1$ & $89.5$ \\ 
& \tiny{$[40.6,$} & \tiny{$[42.8,$} & \tiny{$[65.4,$} & \tiny{$[78.0,$} & \tiny{$[88.0,$} & \tiny{$[51.9,$} & \tiny{$[57.9,$} & \tiny{$[83.2,$} & \tiny{$[54.2,$} & \tiny{$[74.1,$} & \tiny{$[30.7,$} & \tiny{$[89.3,$} \\ 
& \tiny{$56.8]$} & \tiny{$50.4]$} & \tiny{$75.7]$} & \tiny{$80.0]$} & \tiny{$89.6]$} & \tiny{$52.5]$} & \tiny{$64.0]$} & \tiny{$84.0]$} & \tiny{$55.3]$} & \tiny{$74.9]$} & \tiny{$31.4]$} & \tiny{$89.7]$} \\ 
\multirow{3}{4em}{{dinob}} & $53.9$ & $35.6$ & $65.5$ & $76.4$ & $78.5$ & $49.5$ & $70.7$ & $69.1$ & $51.5$ & $53.5$ & $24.7$ & $81.8$ \\ 
& \tiny{$[45.5,$} & \tiny{$[32.1,$} & \tiny{$[59.9,$} & \tiny{$[75.2,$} & \tiny{$[77.5,$} & \tiny{$[49.3,$} & \tiny{$[67.8,$} & \tiny{$[68.6,$} & \tiny{$[51.0,$} & \tiny{$[53.1,$} & \tiny{$[24.3,$} & \tiny{$[81.5,$} \\ 
& \tiny{$61.9]$} & \tiny{$39.0]$} & \tiny{$70.5]$} & \tiny{$77.5]$} & \tiny{$79.5]$} & \tiny{$49.8]$} & \tiny{$73.4]$} & \tiny{$69.6]$} & \tiny{$52.0]$} & \tiny{$53.9]$} & \tiny{$25.0]$} & \tiny{$82.0]$} \\ 
\multirow{3}{4em}{{dinol}} & $55.2$ & $40.4$ & $58.1$ & $68.7$ & $76.1$ & $49.7$ & $73.0$ & $61.5$ & $54.3$ & $46.7$ & $25.2$ & $84.1$ \\ 
& \tiny{$[46.8,$} & \tiny{$[37.0,$} & \tiny{$[52.5,$} & \tiny{$[67.5,$} & \tiny{$[75.0,$} & \tiny{$[49.4,$} & \tiny{$[70.1,$} & \tiny{$[60.9,$} & \tiny{$[53.7,$} & \tiny{$[46.3,$} & \tiny{$[24.9,$} & \tiny{$[83.8,$} \\ 
& \tiny{$62.9]$} & \tiny{$43.9]$} & \tiny{$63.3]$} & \tiny{$69.9]$} & \tiny{$77.1]$} & \tiny{$49.9]$} & \tiny{$75.8]$} & \tiny{$62.0]$} & \tiny{$54.8]$} & \tiny{$47.1]$} & \tiny{$25.6]$} & \tiny{$84.3]$} \\ 
\multirow{3}{4em}{{vitb}} & $54.0$ & $39.7$ & $55.6$ & $55.9$ & $75.1$ & $48.9$ & $63.3$ & $73.5$ & $50.6$ & $64.7$ & $21.2$ & $78.3$ \\ 
& \tiny{$[45.4,$} & \tiny{$[36.2,$} & \tiny{$[50.0,$} & \tiny{$[54.6,$} & \tiny{$[74.0,$} & \tiny{$[48.6,$} & \tiny{$[60.4,$} & \tiny{$[73.0,$} & \tiny{$[50.1,$} & \tiny{$[64.3,$} & \tiny{$[20.8,$} & \tiny{$[78.0,$} \\ 
& \tiny{$61.8]$} & \tiny{$43.2]$} & \tiny{$60.7]$} & \tiny{$57.1]$} & \tiny{$76.2]$} & \tiny{$49.1]$} & \tiny{$66.3]$} & \tiny{$73.9]$} & \tiny{$51.2]$} & \tiny{$65.2]$} & \tiny{$21.5]$} & \tiny{$78.6]$} \\ 
\multirow{3}{4em}{{vitl}} & $45.5$ & $42.0$ & $36.5$ & $68.7$ & $78.3$ & $52.0$ & $64.5$ & $70.6$ & $49.5$ & $57.9$ & $22.2$ & $73.4$ \\ 
& \tiny{$[37.2,$} & \tiny{$[38.4,$} & \tiny{$[31.4,$} & \tiny{$[67.5,$} & \tiny{$[77.2,$} & \tiny{$[51.7,$} & \tiny{$[61.4,$} & \tiny{$[70.1,$} & \tiny{$[48.9,$} & \tiny{$[57.5,$} & \tiny{$[21.9,$} & \tiny{$[73.1,$} \\ 
& \tiny{$52.9]$} & \tiny{$45.4]$} & \tiny{$41.4]$} & \tiny{$69.9]$} & \tiny{$79.3]$} & \tiny{$52.3]$} & \tiny{$67.3]$} & \tiny{$71.1]$} & \tiny{$50.0]$} & \tiny{$58.3]$} & \tiny{$22.6]$} & \tiny{$73.7]$} \\ 
\multirow{3}{4em}{{clipb}} & $42.3$ & $34.6$ & $52.1$ & $65.2$ & $68.9$ & $37.0$ & $59.7$ & $69.8$ & $52.8$ & $58.4$ & $22.4$ & $57.8$ \\ 
& \tiny{$[34.6,$} & \tiny{$[31.2,$} & \tiny{$[46.8,$} & \tiny{$[63.9,$} & \tiny{$[67.9,$} & \tiny{$[36.8,$} & \tiny{$[56.7,$} & \tiny{$[69.3,$} & \tiny{$[52.2,$} & \tiny{$[58.0,$} & \tiny{$[22.1,$} & \tiny{$[57.4,$} \\ 
& \tiny{$49.3]$} & \tiny{$38.0]$} & \tiny{$57.1]$} & \tiny{$66.5]$} & \tiny{$69.9]$} & \tiny{$37.2]$} & \tiny{$62.8]$} & \tiny{$70.3]$} & \tiny{$53.3]$} & \tiny{$58.8]$} & \tiny{$22.8]$} & \tiny{$58.1]$} \\ 
\multirow{3}{4em}{{clipl}} & $47.5$ & $38.1$ & $48.1$ & $61.6$ & $75.9$ & $50.8$ & $60.2$ & $76.2$ & $49.2$ & $57.3$ & $24.2$ & $89.7$ \\ 
& \tiny{$[39.1,$} & \tiny{$[34.6,$} & \tiny{$[42.6,$} & \tiny{$[60.3,$} & \tiny{$[74.8,$} & \tiny{$[50.5,$} & \tiny{$[57.1,$} & \tiny{$[75.7,$} & \tiny{$[48.6,$} & \tiny{$[56.9,$} & \tiny{$[23.9,$} & \tiny{$[89.5,$} \\ 
& \tiny{$55.2]$} & \tiny{$41.7]$} & \tiny{$53.4]$} & \tiny{$62.8]$} & \tiny{$77.0]$} & \tiny{$51.1]$} & \tiny{$63.3]$} & \tiny{$76.7]$} & \tiny{$49.7]$} & \tiny{$57.7]$} & \tiny{$24.6]$} & \tiny{$89.9]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $75.5$ & $57.3$ & $77.1$ & $82.8$ & $92.2$ & $84.3$ & $69.4$ & $92.1$ & $65.9$ & $87.1$ & $60.5$ & $94.9$ \\ 
& \tiny{$[68.8,$} & \tiny{$[54.1,$} & \tiny{$[71.8,$} & \tiny{$[81.9,$} & \tiny{$[91.4,$} & \tiny{$[83.9,$} & \tiny{$[67.3,$} & \tiny{$[91.8,$} & \tiny{$[65.2,$} & \tiny{$[86.7,$} & \tiny{$[60.0,$} & \tiny{$[94.7,$} \\ 
& \tiny{$82.0]$} & \tiny{$60.5]$} & \tiny{$82.1]$} & \tiny{$83.7]$} & \tiny{$92.9]$} & \tiny{$84.6]$} & \tiny{$71.6]$} & \tiny{$92.4]$} & \tiny{$66.6]$} & \tiny{$87.5]$} & \tiny{$61.0]$} & \tiny{$95.0]$} \\ 
\multirow{3}{4em}{{hiboul}} & $74.1$ & $52.6$ & $71.2$ & $82.1$ & $82.3$ & $78.3$ & $65.9$ & $91.2$ & $67.1$ & $84.1$ & $64.0$ & $72.4$ \\ 
& \tiny{$[67.3,$} & \tiny{$[49.2,$} & \tiny{$[65.8,$} & \tiny{$[81.2,$} & \tiny{$[81.3,$} & \tiny{$[77.9,$} & \tiny{$[63.6,$} & \tiny{$[90.9,$} & \tiny{$[66.4,$} & \tiny{$[83.7,$} & \tiny{$[63.5,$} & \tiny{$[72.2,$} \\ 
& \tiny{$80.5]$} & \tiny{$56.0]$} & \tiny{$76.2]$} & \tiny{$83.1]$} & \tiny{$83.1]$} & \tiny{$78.7]$} & \tiny{$68.2]$} & \tiny{$91.5]$} & \tiny{$67.8]$} & \tiny{$84.5]$} & \tiny{$64.5]$} & \tiny{$72.7]$} \\ 
\multirow{3}{4em}{{hopt0}} & $58.6$ & $46.3$ & $72.0$ & $83.3$ & $90.2$ & $85.4$ & $70.2$ & $85.9$ & $70.6$ & $87.6$ & $73.8$ & $94.2$ \\ 
& \tiny{$[50.7,$} & \tiny{$[43.0,$} & \tiny{$[66.3,$} & \tiny{$[82.4,$} & \tiny{$[89.4,$} & \tiny{$[85.0,$} & \tiny{$[68.0,$} & \tiny{$[85.5,$} & \tiny{$[69.9,$} & \tiny{$[87.2,$} & \tiny{$[73.4,$} & \tiny{$[94.1,$} \\ 
& \tiny{$66.3]$} & \tiny{$49.8]$} & \tiny{$77.8]$} & \tiny{$84.2]$} & \tiny{$91.0]$} & \tiny{$85.7]$} & \tiny{$72.7]$} & \tiny{$86.3]$} & \tiny{$71.3]$} & \tiny{$88.0]$} & \tiny{$74.2]$} & \tiny{$94.4]$} \\ 
\multirow{3}{4em}{{hopt1}} & $68.4$ & $49.5$ & $74.3$ & $86.7$ & $92.5$ & $87.0$ & $71.3$ & $88.9$ & $72.0$ & $88.1$ & $76.6$ & $82.3$ \\ 
& \tiny{$[60.5,$} & \tiny{$[45.8,$} & \tiny{$[69.2,$} & \tiny{$[85.8,$} & \tiny{$[91.7,$} & \tiny{$[86.7,$} & \tiny{$[69.1,$} & \tiny{$[88.5,$} & \tiny{$[71.3,$} & \tiny{$[87.8,$} & \tiny{$[76.2,$} & \tiny{$[82.1,$} \\ 
& \tiny{$75.4]$} & \tiny{$53.1]$} & \tiny{$79.3]$} & \tiny{$87.5]$} & \tiny{$93.2]$} & \tiny{$87.3]$} & \tiny{$73.7]$} & \tiny{$89.2]$} & \tiny{$72.7]$} & \tiny{$88.5]$} & \tiny{$77.0]$} & \tiny{$82.5]$} \\ 
\multirow{3}{4em}{{midnight}} & $85.0$ & $48.6$ & $38.5$ & $76.5$ & $95.0$ & $83.5$ & $64.5$ & $82.5$ & $58.5$ & $80.9$ & $67.4$ & $89.9$ \\ 
& \tiny{$[79.5,$} & \tiny{$[45.1,$} & \tiny{$[33.2,$} & \tiny{$[75.5,$} & \tiny{$[94.5,$} & \tiny{$[83.1,$} & \tiny{$[61.3,$} & \tiny{$[82.1,$} & \tiny{$[57.8,$} & \tiny{$[80.5,$} & \tiny{$[66.9,$} & \tiny{$[89.7,$} \\ 
& \tiny{$90.1]$} & \tiny{$52.0]$} & \tiny{$43.8]$} & \tiny{$77.5]$} & \tiny{$95.6]$} & \tiny{$83.9]$} & \tiny{$67.5]$} & \tiny{$82.9]$} & \tiny{$59.2]$} & \tiny{$81.4]$} & \tiny{$67.9]$} & \tiny{$90.1]$} \\ 
\multirow{3}{4em}{{phikon}} & $55.2$ & $45.9$ & $74.7$ & $92.3$ & $92.3$ & $82.0$ & $68.0$ & $88.2$ & $67.8$ & $89.0$ & $62.7$ & $94.6$ \\ 
& \tiny{$[46.4,$} & \tiny{$[42.6,$} & \tiny{$[69.5,$} & \tiny{$[91.7,$} & \tiny{$[91.6,$} & \tiny{$[81.6,$} & \tiny{$[66.0,$} & \tiny{$[87.9,$} & \tiny{$[67.1,$} & \tiny{$[88.7,$} & \tiny{$[62.2,$} & \tiny{$[94.5,$} \\ 
& \tiny{$63.6]$} & \tiny{$49.2]$} & \tiny{$79.6]$} & \tiny{$92.9]$} & \tiny{$93.0]$} & \tiny{$82.3]$} & \tiny{$70.1]$} & \tiny{$88.5]$} & \tiny{$68.5]$} & \tiny{$89.4]$} & \tiny{$63.2]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{phikon2}} & $63.9$ & $46.4$ & $63.9$ & $91.1$ & $89.2$ & $82.8$ & $64.5$ & $83.8$ & $62.3$ & $88.2$ & $67.6$ & $92.3$ \\ 
& \tiny{$[55.8,$} & \tiny{$[43.1,$} & \tiny{$[58.1,$} & \tiny{$[90.5,$} & \tiny{$[88.5,$} & \tiny{$[82.4,$} & \tiny{$[62.4,$} & \tiny{$[83.4,$} & \tiny{$[61.6,$} & \tiny{$[87.8,$} & \tiny{$[67.1,$} & \tiny{$[92.1,$} \\ 
& \tiny{$71.5]$} & \tiny{$49.8]$} & \tiny{$69.5]$} & \tiny{$91.8]$} & \tiny{$89.9]$} & \tiny{$83.1]$} & \tiny{$66.6]$} & \tiny{$84.2]$} & \tiny{$63.1]$} & \tiny{$88.5]$} & \tiny{$68.0]$} & \tiny{$92.5]$} \\ 
\multirow{3}{4em}{{uni}} & $68.6$ & $54.7$ & $79.1$ & $89.4$ & $93.3$ & $85.5$ & $74.3$ & $91.6$ & $67.4$ & $89.0$ & $68.7$ & $96.3$ \\ 
& \tiny{$[60.8,$} & \tiny{$[51.1,$} & \tiny{$[73.8,$} & \tiny{$[88.6,$} & \tiny{$[92.6,$} & \tiny{$[85.1,$} & \tiny{$[72.1,$} & \tiny{$[91.4,$} & \tiny{$[66.7,$} & \tiny{$[88.6,$} & \tiny{$[68.2,$} & \tiny{$[96.2,$} \\ 
& \tiny{$76.1]$} & \tiny{$58.2]$} & \tiny{$84.2]$} & \tiny{$90.2]$} & \tiny{$94.0]$} & \tiny{$85.8]$} & \tiny{$76.6]$} & \tiny{$91.9]$} & \tiny{$68.1]$} & \tiny{$89.4]$} & \tiny{$69.2]$} & \tiny{$96.4]$} \\ 
\multirow{3}{4em}{{uni2h}} & $87.0$ & $57.6$ & $69.5$ & $89.8$ & $95.7$ & $87.8$ & $71.8$ & $92.7$ & $69.7$ & $86.1$ & $74.4$ & $96.0$ \\ 
& \tiny{$[82.2,$} & \tiny{$[54.7,$} & \tiny{$[63.7,$} & \tiny{$[89.0,$} & \tiny{$[95.2,$} & \tiny{$[87.4,$} & \tiny{$[69.2,$} & \tiny{$[92.5,$} & \tiny{$[69.1,$} & \tiny{$[85.8,$} & \tiny{$[74.0,$} & \tiny{$[95.8,$} \\ 
& \tiny{$91.7]$} & \tiny{$60.6]$} & \tiny{$75.1]$} & \tiny{$90.6]$} & \tiny{$96.3]$} & \tiny{$88.1]$} & \tiny{$74.2]$} & \tiny{$93.0]$} & \tiny{$70.4]$} & \tiny{$86.4]$} & \tiny{$74.9]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $52.5$ & $43.3$ & $53.0$ & $89.2$ & $90.0$ & $85.1$ & $64.8$ & $88.2$ & $64.7$ & $82.9$ & $57.2$ & $96.9$ \\ 
& \tiny{$[44.2,$} & \tiny{$[40.0,$} & \tiny{$[46.7,$} & \tiny{$[88.5,$} & \tiny{$[89.2,$} & \tiny{$[84.7,$} & \tiny{$[62.1,$} & \tiny{$[87.9,$} & \tiny{$[64.0,$} & \tiny{$[82.5,$} & \tiny{$[56.7,$} & \tiny{$[96.8,$} \\ 
& \tiny{$60.3]$} & \tiny{$46.7]$} & \tiny{$59.4]$} & \tiny{$89.9]$} & \tiny{$90.8]$} & \tiny{$85.5]$} & \tiny{$67.5]$} & \tiny{$88.6]$} & \tiny{$65.4]$} & \tiny{$83.3]$} & \tiny{$57.8]$} & \tiny{$97.0]$} \\ 
\multirow{3}{4em}{{virchow2}} & $83.8$ & $54.8$ & $58.2$ & $78.5$ & $90.8$ & $82.8$ & $72.3$ & $81.4$ & $63.9$ & $84.8$ & $64.7$ & $95.1$ \\ 
& \tiny{$[78.1,$} & \tiny{$[51.8,$} & \tiny{$[52.3,$} & \tiny{$[77.5,$} & \tiny{$[90.0,$} & \tiny{$[82.3,$} & \tiny{$[69.8,$} & \tiny{$[81.0,$} & \tiny{$[63.1,$} & \tiny{$[84.5,$} & \tiny{$[64.2,$} & \tiny{$[95.0,$} \\ 
& \tiny{$88.9]$} & \tiny{$57.9]$} & \tiny{$63.9]$} & \tiny{$79.5]$} & \tiny{$91.6]$} & \tiny{$83.2]$} & \tiny{$74.8]$} & \tiny{$81.8]$} & \tiny{$64.5]$} & \tiny{$85.2]$} & \tiny{$65.2]$} & \tiny{$95.2]$} \\ 
\multirow{3}{4em}{{conch}} & $83.6$ & $56.9$ & $64.0$ & $87.2$ & $92.4$ & $84.2$ & $65.7$ & $84.4$ & $66.7$ & $82.4$ & $58.3$ & $95.9$ \\ 
& \tiny{$[77.5,$} & \tiny{$[53.9,$} & \tiny{$[59.1,$} & \tiny{$[86.3,$} & \tiny{$[91.7,$} & \tiny{$[83.8,$} & \tiny{$[63.1,$} & \tiny{$[84.0,$} & \tiny{$[66.0,$} & \tiny{$[82.0,$} & \tiny{$[57.8,$} & \tiny{$[95.7,$} \\ 
& \tiny{$89.3]$} & \tiny{$59.9]$} & \tiny{$69.3]$} & \tiny{$88.1]$} & \tiny{$93.1]$} & \tiny{$84.6]$} & \tiny{$68.4]$} & \tiny{$84.8]$} & \tiny{$67.4]$} & \tiny{$82.8]$} & \tiny{$58.9]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{titan}} & $83.9$ & $60.2$ & $68.7$ & $86.1$ & $91.5$ & $84.9$ & $67.4$ & $86.7$ & $67.1$ & $85.7$ & $61.4$ & $94.4$ \\ 
& \tiny{$[78.4,$} & \tiny{$[57.2,$} & \tiny{$[63.1,$} & \tiny{$[85.2,$} & \tiny{$[90.8,$} & \tiny{$[84.5,$} & \tiny{$[64.5,$} & \tiny{$[86.3,$} & \tiny{$[66.4,$} & \tiny{$[85.3,$} & \tiny{$[60.9,$} & \tiny{$[94.2,$} \\ 
& \tiny{$89.0]$} & \tiny{$63.2]$} & \tiny{$74.2]$} & \tiny{$86.9]$} & \tiny{$92.3]$} & \tiny{$85.3]$} & \tiny{$70.1]$} & \tiny{$87.0]$} & \tiny{$67.8]$} & \tiny{$86.0]$} & \tiny{$61.9]$} & \tiny{$94.5]$} \\ 
\multirow{3}{4em}{{keep}} & $86.0$ & $57.1$ & $65.3$ & $92.9$ & $91.6$ & $87.2$ & $65.4$ & $87.7$ & $64.7$ & $87.6$ & $64.6$ & $95.9$ \\ 
& \tiny{$[79.8,$} & \tiny{$[54.5,$} & \tiny{$[59.7,$} & \tiny{$[92.2,$} & \tiny{$[90.8,$} & \tiny{$[86.8,$} & \tiny{$[62.5,$} & \tiny{$[87.3,$} & \tiny{$[63.9,$} & \tiny{$[87.2,$} & \tiny{$[64.1,$} & \tiny{$[95.8,$} \\ 
& \tiny{$91.5]$} & \tiny{$59.8]$} & \tiny{$71.1]$} & \tiny{$93.5]$} & \tiny{$92.4]$} & \tiny{$87.6]$} & \tiny{$68.4]$} & \tiny{$88.0]$} & \tiny{$65.4]$} & \tiny{$88.0]$} & \tiny{$65.1]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{musk}} & $65.8$ & $54.3$ & $73.6$ & $82.1$ & $90.7$ & $81.7$ & $66.6$ & $84.6$ & $64.4$ & $85.2$ & $52.0$ & $92.3$ \\ 
& \tiny{$[58.1,$} & \tiny{$[51.4,$} & \tiny{$[69.0,$} & \tiny{$[81.1,$} & \tiny{$[90.0,$} & \tiny{$[81.3,$} & \tiny{$[64.5,$} & \tiny{$[84.2,$} & \tiny{$[63.7,$} & \tiny{$[84.8,$} & \tiny{$[51.4,$} & \tiny{$[92.1,$} \\ 
& \tiny{$73.4]$} & \tiny{$57.3]$} & \tiny{$78.2]$} & \tiny{$83.0]$} & \tiny{$91.5]$} & \tiny{$82.1]$} & \tiny{$68.8]$} & \tiny{$85.0]$} & \tiny{$65.1]$} & \tiny{$85.5]$} & \tiny{$52.5]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{plip}} & $55.3$ & $49.9$ & $55.3$ & $78.8$ & $85.7$ & $67.2$ & $70.2$ & $82.9$ & $59.8$ & $79.6$ & $41.3$ & $87.0$ \\ 
& \tiny{$[47.7,$} & \tiny{$[46.8,$} & \tiny{$[49.8,$} & \tiny{$[77.7,$} & \tiny{$[84.8,$} & \tiny{$[66.7,$} & \tiny{$[68.0,$} & \tiny{$[82.5,$} & \tiny{$[59.0,$} & \tiny{$[79.2,$} & \tiny{$[40.8,$} & \tiny{$[86.8,$} \\ 
& \tiny{$63.2]$} & \tiny{$53.0]$} & \tiny{$60.8]$} & \tiny{$79.8]$} & \tiny{$86.6]$} & \tiny{$67.7]$} & \tiny{$72.4]$} & \tiny{$83.3]$} & \tiny{$60.5]$} & \tiny{$80.0]$} & \tiny{$41.9]$} & \tiny{$87.2]$} \\ 
\multirow{3}{4em}{{quilt}} & $54.7$ & $51.6$ & $67.9$ & $81.2$ & $89.7$ & $68.0$ & $68.7$ & $83.4$ & $60.9$ & $82.2$ & $40.5$ & $90.9$ \\ 
& \tiny{$[46.8,$} & \tiny{$[48.6,$} & \tiny{$[62.0,$} & \tiny{$[80.2,$} & \tiny{$[89.0,$} & \tiny{$[67.5,$} & \tiny{$[66.4,$} & \tiny{$[83.0,$} & \tiny{$[60.2,$} & \tiny{$[81.8,$} & \tiny{$[40.0,$} & \tiny{$[90.7,$} \\ 
& \tiny{$62.3]$} & \tiny{$54.6]$} & \tiny{$73.7]$} & \tiny{$82.1]$} & \tiny{$90.5]$} & \tiny{$68.4]$} & \tiny{$71.0]$} & \tiny{$83.8]$} & \tiny{$61.6]$} & \tiny{$82.6]$} & \tiny{$41.1]$} & \tiny{$91.1]$} \\ 
\multirow{3}{4em}{{dinob}} & $62.7$ & $42.2$ & $65.0$ & $73.9$ & $80.2$ & $67.6$ & $75.8$ & $71.3$ & $58.5$ & $74.1$ & $33.1$ & $83.1$ \\ 
& \tiny{$[54.9,$} & \tiny{$[39.0,$} & \tiny{$[58.9,$} & \tiny{$[72.7,$} & \tiny{$[79.2,$} & \tiny{$[67.1,$} & \tiny{$[73.3,$} & \tiny{$[70.8,$} & \tiny{$[57.8,$} & \tiny{$[73.8,$} & \tiny{$[32.5,$} & \tiny{$[82.8,$} \\ 
& \tiny{$70.4]$} & \tiny{$45.5]$} & \tiny{$70.6]$} & \tiny{$75.0]$} & \tiny{$81.2]$} & \tiny{$68.1]$} & \tiny{$78.3]$} & \tiny{$71.8]$} & \tiny{$59.3]$} & \tiny{$74.5]$} & \tiny{$33.6]$} & \tiny{$83.3]$} \\ 
\multirow{3}{4em}{{dinol}} & $58.8$ & $44.3$ & $63.4$ & $68.8$ & $76.8$ & $67.9$ & $76.2$ & $66.8$ & $59.7$ & $66.7$ & $33.5$ & $86.7$ \\ 
& \tiny{$[50.4,$} & \tiny{$[41.0,$} & \tiny{$[57.8,$} & \tiny{$[67.7,$} & \tiny{$[75.8,$} & \tiny{$[67.4,$} & \tiny{$[73.5,$} & \tiny{$[66.4,$} & \tiny{$[59.0,$} & \tiny{$[66.3,$} & \tiny{$[33.0,$} & \tiny{$[86.5,$} \\ 
& \tiny{$66.6]$} & \tiny{$47.9]$} & \tiny{$68.9]$} & \tiny{$69.9]$} & \tiny{$77.9]$} & \tiny{$68.4]$} & \tiny{$78.7]$} & \tiny{$67.2]$} & \tiny{$60.5]$} & \tiny{$67.1]$} & \tiny{$34.0]$} & \tiny{$86.9]$} \\ 
\multirow{3}{4em}{{vitb}} & $57.8$ & $45.5$ & $60.9$ & $59.7$ & $76.9$ & $64.5$ & $72.1$ & $73.2$ & $56.3$ & $77.2$ & $28.5$ & $79.9$ \\ 
& \tiny{$[50.0,$} & \tiny{$[42.1,$} & \tiny{$[55.1,$} & \tiny{$[58.5,$} & \tiny{$[76.0,$} & \tiny{$[63.9,$} & \tiny{$[69.7,$} & \tiny{$[72.7,$} & \tiny{$[55.6,$} & \tiny{$[76.8,$} & \tiny{$[28.0,$} & \tiny{$[79.7,$} \\ 
& \tiny{$65.2]$} & \tiny{$48.7]$} & \tiny{$66.6]$} & \tiny{$60.8]$} & \tiny{$77.9]$} & \tiny{$65.0]$} & \tiny{$74.5]$} & \tiny{$73.7]$} & \tiny{$57.1]$} & \tiny{$77.6]$} & \tiny{$29.1]$} & \tiny{$80.2]$} \\ 
\multirow{3}{4em}{{vitl}} & $52.0$ & $48.3$ & $44.6$ & $67.7$ & $80.2$ & $64.8$ & $70.5$ & $70.4$ & $57.8$ & $75.5$ & $30.8$ & $75.5$ \\ 
& \tiny{$[44.3,$} & \tiny{$[45.2,$} & \tiny{$[38.7,$} & \tiny{$[66.5,$} & \tiny{$[79.2,$} & \tiny{$[64.2,$} & \tiny{$[67.8,$} & \tiny{$[69.9,$} & \tiny{$[57.1,$} & \tiny{$[75.0,$} & \tiny{$[30.3,$} & \tiny{$[75.2,$} \\ 
& \tiny{$59.2]$} & \tiny{$51.3]$} & \tiny{$50.3]$} & \tiny{$68.9]$} & \tiny{$81.1]$} & \tiny{$65.4]$} & \tiny{$73.1]$} & \tiny{$70.9]$} & \tiny{$58.5]$} & \tiny{$75.9]$} & \tiny{$31.4]$} & \tiny{$75.8]$} \\ 
\multirow{3}{4em}{{clipb}} & $45.7$ & $42.1$ & $51.9$ & $63.8$ & $72.4$ & $52.5$ & $68.9$ & $72.5$ & $56.8$ & $73.1$ & $30.2$ & $67.8$ \\ 
& \tiny{$[38.4,$} & \tiny{$[39.0,$} & \tiny{$[45.9,$} & \tiny{$[62.7,$} & \tiny{$[71.4,$} & \tiny{$[52.0,$} & \tiny{$[66.8,$} & \tiny{$[72.1,$} & \tiny{$[56.1,$} & \tiny{$[72.7,$} & \tiny{$[29.6,$} & \tiny{$[67.6,$} \\ 
& \tiny{$53.5]$} & \tiny{$45.2]$} & \tiny{$57.7]$} & \tiny{$65.0]$} & \tiny{$73.3]$} & \tiny{$53.0]$} & \tiny{$71.0]$} & \tiny{$72.9]$} & \tiny{$57.5]$} & \tiny{$73.5]$} & \tiny{$30.7]$} & \tiny{$68.1]$} \\ 
\multirow{3}{4em}{{clipl}} & $52.4$ & $45.5$ & $51.0$ & $63.8$ & $78.3$ & $65.9$ & $69.1$ & $77.3$ & $57.0$ & $74.0$ & $33.2$ & $90.1$ \\ 
& \tiny{$[44.6,$} & \tiny{$[42.3,$} & \tiny{$[45.5,$} & \tiny{$[62.6,$} & \tiny{$[77.4,$} & \tiny{$[65.4,$} & \tiny{$[67.0,$} & \tiny{$[76.8,$} & \tiny{$[56.2,$} & \tiny{$[73.6,$} & \tiny{$[32.7,$} & \tiny{$[90.0,$} \\ 
& \tiny{$60.3]$} & \tiny{$48.8]$} & \tiny{$56.9]$} & \tiny{$64.9]$} & \tiny{$79.4]$} & \tiny{$66.4]$} & \tiny{$71.3]$} & \tiny{$77.7]$} & \tiny{$57.7]$} & \tiny{$74.5]$} & \tiny{$33.8]$} & \tiny{$90.3]$} \\ 
\bottomrule 
\end{tabular} 
} 

\label{tab:8shot_per_dataset_bacc}
\end{table}
\clearpage
\begin{table}[t]
\caption{Quantitative performance (F1-score) on 8-shot classification.} 
\centering 
\scriptsize 
{ 
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $70.5$ & $53.2$ & $76.4$ & $82.5$ & $92.2$ & $69.4$ & $61.9$ & $92.1$ & $59.4$ & $82.4$ & $52.1$ & $94.9$ \\ 
& \tiny{$[62.5,$} & \tiny{$[49.4,$} & \tiny{$[71.6,$} & \tiny{$[81.5,$} & \tiny{$[91.5,$} & \tiny{$[69.0,$} & \tiny{$[58.9,$} & \tiny{$[91.8,$} & \tiny{$[58.8,$} & \tiny{$[82.0,$} & \tiny{$[51.6,$} & \tiny{$[94.7,$} \\ 
& \tiny{$77.9]$} & \tiny{$56.7]$} & \tiny{$80.7]$} & \tiny{$83.5]$} & \tiny{$93.0]$} & \tiny{$69.7]$} & \tiny{$65.1]$} & \tiny{$92.3]$} & \tiny{$59.9]$} & \tiny{$82.8]$} & \tiny{$52.5]$} & \tiny{$95.0]$} \\ 
\multirow{3}{4em}{{hiboul}} & $70.0$ & $50.0$ & $72.1$ & $82.0$ & $83.1$ & $66.3$ & $58.1$ & $91.2$ & $59.6$ & $80.0$ & $55.7$ & $70.4$ \\ 
& \tiny{$[62.2,$} & \tiny{$[46.3,$} & \tiny{$[67.3,$} & \tiny{$[81.0,$} & \tiny{$[82.2,$} & \tiny{$[66.0,$} & \tiny{$[55.1,$} & \tiny{$[90.9,$} & \tiny{$[59.0,$} & \tiny{$[79.6,$} & \tiny{$[55.2,$} & \tiny{$[70.1,$} \\ 
& \tiny{$77.2]$} & \tiny{$53.6]$} & \tiny{$76.2]$} & \tiny{$82.9]$} & \tiny{$83.9]$} & \tiny{$66.6]$} & \tiny{$61.2]$} & \tiny{$91.5]$} & \tiny{$60.2]$} & \tiny{$80.4]$} & \tiny{$56.1]$} & \tiny{$70.7]$} \\ 
\multirow{3}{4em}{{hopt0}} & $56.0$ & $42.5$ & $69.9$ & $84.8$ & $90.9$ & $73.8$ & $64.3$ & $85.9$ & $63.1$ & $88.1$ & $65.9$ & $94.2$ \\ 
& \tiny{$[47.1,$} & \tiny{$[38.6,$} & \tiny{$[64.5,$} & \tiny{$[83.9,$} & \tiny{$[90.0,$} & \tiny{$[73.5,$} & \tiny{$[61.4,$} & \tiny{$[85.5,$} & \tiny{$[62.5,$} & \tiny{$[87.8,$} & \tiny{$[65.4,$} & \tiny{$[94.1,$} \\ 
& \tiny{$64.1]$} & \tiny{$46.2]$} & \tiny{$75.0]$} & \tiny{$85.6]$} & \tiny{$91.7]$} & \tiny{$74.0]$} & \tiny{$67.3]$} & \tiny{$86.3]$} & \tiny{$63.7]$} & \tiny{$88.5]$} & \tiny{$66.3]$} & \tiny{$94.4]$} \\ 
\multirow{3}{4em}{{hopt1}} & $65.2$ & $47.3$ & $67.8$ & $87.8$ & $93.0$ & $76.3$ & $65.1$ & $88.9$ & $64.4$ & $82.3$ & $69.6$ & $81.9$ \\ 
& \tiny{$[56.2,$} & \tiny{$[43.3,$} & \tiny{$[62.5,$} & \tiny{$[87.1,$} & \tiny{$[92.2,$} & \tiny{$[76.0,$} & \tiny{$[62.1,$} & \tiny{$[88.5,$} & \tiny{$[63.7,$} & \tiny{$[81.9,$} & \tiny{$[69.2,$} & \tiny{$[81.6,$} \\ 
& \tiny{$72.8]$} & \tiny{$51.1]$} & \tiny{$72.7]$} & \tiny{$88.6]$} & \tiny{$93.7]$} & \tiny{$76.5]$} & \tiny{$68.1]$} & \tiny{$89.2]$} & \tiny{$64.9]$} & \tiny{$82.6]$} & \tiny{$70.1]$} & \tiny{$82.1]$} \\ 
\multirow{3}{4em}{{midnight}} & $81.7$ & $46.2$ & $39.8$ & $78.2$ & $94.8$ & $74.8$ & $63.2$ & $82.3$ & $55.8$ & $75.6$ & $62.7$ & $89.8$ \\ 
& \tiny{$[74.4,$} & \tiny{$[42.5,$} & \tiny{$[34.4,$} & \tiny{$[77.1,$} & \tiny{$[94.2,$} & \tiny{$[74.5,$} & \tiny{$[60.0,$} & \tiny{$[81.9,$} & \tiny{$[55.2,$} & \tiny{$[75.2,$} & \tiny{$[62.2,$} & \tiny{$[89.6,$} \\ 
& \tiny{$87.9]$} & \tiny{$49.7]$} & \tiny{$44.8]$} & \tiny{$79.4]$} & \tiny{$95.4]$} & \tiny{$75.1]$} & \tiny{$66.2]$} & \tiny{$82.8]$} & \tiny{$56.4]$} & \tiny{$76.0]$} & \tiny{$63.2]$} & \tiny{$90.0]$} \\ 
\multirow{3}{4em}{{phikon}} & $54.5$ & $42.1$ & $71.7$ & $91.8$ & $92.5$ & $66.0$ & $59.6$ & $88.2$ & $59.5$ & $86.9$ & $54.6$ & $94.6$ \\ 
& \tiny{$[45.9,$} & \tiny{$[38.3,$} & \tiny{$[66.5,$} & \tiny{$[91.2,$} & \tiny{$[91.8,$} & \tiny{$[65.6,$} & \tiny{$[56.4,$} & \tiny{$[87.8,$} & \tiny{$[59.0,$} & \tiny{$[86.6,$} & \tiny{$[54.2,$} & \tiny{$[94.4,$} \\ 
& \tiny{$62.5]$} & \tiny{$45.9]$} & \tiny{$76.5]$} & \tiny{$92.5]$} & \tiny{$93.2]$} & \tiny{$66.3]$} & \tiny{$62.8]$} & \tiny{$88.5]$} & \tiny{$60.1]$} & \tiny{$87.3]$} & \tiny{$55.0]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{phikon2}} & $59.6$ & $42.6$ & $61.1$ & $90.6$ & $89.7$ & $66.4$ & $55.1$ & $83.7$ & $56.3$ & $83.2$ & $59.2$ & $92.3$ \\ 
& \tiny{$[51.0,$} & \tiny{$[38.7,$} & \tiny{$[55.5,$} & \tiny{$[89.9,$} & \tiny{$[88.8,$} & \tiny{$[66.1,$} & \tiny{$[52.0,$} & \tiny{$[83.3,$} & \tiny{$[55.7,$} & \tiny{$[82.8,$} & \tiny{$[58.8,$} & \tiny{$[92.1,$} \\ 
& \tiny{$67.4]$} & \tiny{$46.3]$} & \tiny{$66.5]$} & \tiny{$91.3]$} & \tiny{$90.5]$} & \tiny{$66.8]$} & \tiny{$58.1]$} & \tiny{$84.1]$} & \tiny{$56.9]$} & \tiny{$83.5]$} & \tiny{$59.7]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{uni}} & $66.1$ & $51.8$ & $77.6$ & $90.0$ & $93.1$ & $71.8$ & $68.7$ & $91.6$ & $59.8$ & $87.5$ & $60.4$ & $96.3$ \\ 
& \tiny{$[57.8,$} & \tiny{$[47.8,$} & \tiny{$[72.9,$} & \tiny{$[89.2,$} & \tiny{$[92.4,$} & \tiny{$[71.5,$} & \tiny{$[65.8,$} & \tiny{$[91.3,$} & \tiny{$[59.3,$} & \tiny{$[87.1,$} & \tiny{$[60.0,$} & \tiny{$[96.2,$} \\ 
& \tiny{$73.5]$} & \tiny{$55.7]$} & \tiny{$81.9]$} & \tiny{$90.7]$} & \tiny{$93.8]$} & \tiny{$72.1]$} & \tiny{$71.6]$} & \tiny{$91.9]$} & \tiny{$60.4]$} & \tiny{$87.8]$} & \tiny{$60.9]$} & \tiny{$96.4]$} \\ 
\multirow{3}{4em}{{uni2h}} & $83.5$ & $53.0$ & $69.7$ & $90.5$ & $95.4$ & $76.4$ & $66.8$ & $92.7$ & $60.8$ & $77.3$ & $68.1$ & $95.9$ \\ 
& \tiny{$[77.0,$} & \tiny{$[49.2,$} & \tiny{$[64.5,$} & \tiny{$[89.7,$} & \tiny{$[94.8,$} & \tiny{$[76.1,$} & \tiny{$[63.9,$} & \tiny{$[92.5,$} & \tiny{$[60.3,$} & \tiny{$[76.9,$} & \tiny{$[67.7,$} & \tiny{$[95.8,$} \\ 
& \tiny{$89.4]$} & \tiny{$56.6]$} & \tiny{$74.5]$} & \tiny{$91.2]$} & \tiny{$96.0]$} & \tiny{$76.6]$} & \tiny{$69.6]$} & \tiny{$93.0]$} & \tiny{$61.4]$} & \tiny{$77.7]$} & \tiny{$68.5]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $49.6$ & $38.8$ & $51.0$ & $88.2$ & $90.3$ & $73.6$ & $59.9$ & $88.2$ & $58.2$ & $73.7$ & $50.0$ & $96.9$ \\ 
& \tiny{$[41.1,$} & \tiny{$[35.0,$} & \tiny{$[45.1,$} & \tiny{$[87.4,$} & \tiny{$[89.4,$} & \tiny{$[73.2,$} & \tiny{$[56.8,$} & \tiny{$[87.8,$} & \tiny{$[57.6,$} & \tiny{$[73.3,$} & \tiny{$[49.5,$} & \tiny{$[96.8,$} \\ 
& \tiny{$57.2]$} & \tiny{$42.5]$} & \tiny{$56.6]$} & \tiny{$89.0]$} & \tiny{$91.1]$} & \tiny{$73.9]$} & \tiny{$62.9]$} & \tiny{$88.5]$} & \tiny{$58.8]$} & \tiny{$74.1]$} & \tiny{$50.5]$} & \tiny{$97.0]$} \\ 
\multirow{3}{4em}{{virchow2}} & $80.7$ & $50.8$ & $58.6$ & $80.5$ & $91.1$ & $69.9$ & $67.5$ & $81.3$ & $57.6$ & $79.1$ & $57.1$ & $95.1$ \\ 
& \tiny{$[73.6,$} & \tiny{$[47.4,$} & \tiny{$[53.1,$} & \tiny{$[79.5,$} & \tiny{$[90.3,$} & \tiny{$[69.6,$} & \tiny{$[64.4,$} & \tiny{$[80.9,$} & \tiny{$[57.0,$} & \tiny{$[78.8,$} & \tiny{$[56.6,$} & \tiny{$[94.9,$} \\ 
& \tiny{$86.8]$} & \tiny{$54.2]$} & \tiny{$63.5]$} & \tiny{$81.5]$} & \tiny{$91.8]$} & \tiny{$70.2]$} & \tiny{$70.3]$} & \tiny{$81.7]$} & \tiny{$58.1]$} & \tiny{$79.6]$} & \tiny{$57.5]$} & \tiny{$95.2]$} \\ 
\multirow{3}{4em}{{conch}} & $80.6$ & $51.9$ & $64.8$ & $88.2$ & $91.9$ & $69.8$ & $59.8$ & $84.4$ & $61.5$ & $76.7$ & $49.5$ & $95.9$ \\ 
& \tiny{$[73.5,$} & \tiny{$[48.0,$} & \tiny{$[59.4,$} & \tiny{$[87.4,$} & \tiny{$[91.1,$} & \tiny{$[69.4,$} & \tiny{$[56.8,$} & \tiny{$[84.0,$} & \tiny{$[60.9,$} & \tiny{$[76.3,$} & \tiny{$[49.1,$} & \tiny{$[95.7,$} \\ 
& \tiny{$87.1]$} & \tiny{$55.6]$} & \tiny{$70.0]$} & \tiny{$89.0]$} & \tiny{$92.6]$} & \tiny{$70.1]$} & \tiny{$62.9]$} & \tiny{$84.8]$} & \tiny{$62.1]$} & \tiny{$77.1]$} & \tiny{$49.9]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{titan}} & $80.0$ & $56.6$ & $67.7$ & $86.6$ & $91.3$ & $72.4$ & $63.8$ & $86.6$ & $61.5$ & $78.1$ & $54.5$ & $94.4$ \\ 
& \tiny{$[73.0,$} & \tiny{$[52.8,$} & \tiny{$[61.9,$} & \tiny{$[85.7,$} & \tiny{$[90.5,$} & \tiny{$[72.0,$} & \tiny{$[60.8,$} & \tiny{$[86.3,$} & \tiny{$[60.9,$} & \tiny{$[77.7,$} & \tiny{$[54.0,$} & \tiny{$[94.2,$} \\ 
& \tiny{$86.5]$} & \tiny{$60.1]$} & \tiny{$72.8]$} & \tiny{$87.4]$} & \tiny{$92.0]$} & \tiny{$72.7]$} & \tiny{$66.7]$} & \tiny{$87.0]$} & \tiny{$62.1]$} & \tiny{$78.5]$} & \tiny{$54.9]$} & \tiny{$94.5]$} \\ 
\multirow{3}{4em}{{keep}} & $84.6$ & $50.5$ & $66.8$ & $92.9$ & $91.9$ & $74.2$ & $62.4$ & $87.6$ & $59.7$ & $83.9$ & $56.9$ & $95.9$ \\ 
& \tiny{$[77.6,$} & \tiny{$[46.8,$} & \tiny{$[61.0,$} & \tiny{$[92.3,$} & \tiny{$[91.1,$} & \tiny{$[73.9,$} & \tiny{$[59.4,$} & \tiny{$[87.3,$} & \tiny{$[59.1,$} & \tiny{$[83.5,$} & \tiny{$[56.5,$} & \tiny{$[95.7,$} \\ 
& \tiny{$90.4]$} & \tiny{$54.1]$} & \tiny{$72.0]$} & \tiny{$93.5]$} & \tiny{$92.7]$} & \tiny{$74.6]$} & \tiny{$65.5]$} & \tiny{$88.0]$} & \tiny{$60.3]$} & \tiny{$84.3]$} & \tiny{$57.4]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{musk}} & $62.6$ & $49.2$ & $73.3$ & $81.9$ & $89.5$ & $65.1$ & $57.8$ & $84.6$ & $57.8$ & $79.7$ & $42.7$ & $92.3$ \\ 
& \tiny{$[54.2,$} & \tiny{$[45.5,$} & \tiny{$[68.9,$} & \tiny{$[80.9,$} & \tiny{$[88.6,$} & \tiny{$[64.7,$} & \tiny{$[54.7,$} & \tiny{$[84.2,$} & \tiny{$[57.2,$} & \tiny{$[79.3,$} & \tiny{$[42.3,$} & \tiny{$[92.1,$} \\ 
& \tiny{$70.4]$} & \tiny{$52.8]$} & \tiny{$77.3]$} & \tiny{$82.8]$} & \tiny{$90.3]$} & \tiny{$65.4]$} & \tiny{$61.0]$} & \tiny{$85.0]$} & \tiny{$58.4]$} & \tiny{$80.1]$} & \tiny{$43.1]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{plip}} & $54.0$ & $45.1$ & $54.5$ & $78.1$ & $86.0$ & $51.7$ & $63.0$ & $82.9$ & $53.2$ & $73.1$ & $33.0$ & $87.0$ \\ 
& \tiny{$[45.3,$} & \tiny{$[41.4,$} & \tiny{$[49.1,$} & \tiny{$[77.1,$} & \tiny{$[85.1,$} & \tiny{$[51.4,$} & \tiny{$[60.1,$} & \tiny{$[82.4,$} & \tiny{$[52.6,$} & \tiny{$[72.7,$} & \tiny{$[32.6,$} & \tiny{$[86.8,$} \\ 
& \tiny{$62.1]$} & \tiny{$48.6]$} & \tiny{$59.5]$} & \tiny{$79.2]$} & \tiny{$87.0]$} & \tiny{$51.9]$} & \tiny{$66.2]$} & \tiny{$83.3]$} & \tiny{$53.7]$} & \tiny{$73.6]$} & \tiny{$33.4]$} & \tiny{$87.2]$} \\ 
\multirow{3}{4em}{{quilt}} & $50.7$ & $46.2$ & $70.1$ & $80.0$ & $89.0$ & $52.4$ & $62.1$ & $83.4$ & $53.8$ & $76.2$ & $32.1$ & $90.9$ \\ 
& \tiny{$[42.1,$} & \tiny{$[42.5,$} & \tiny{$[64.5,$} & \tiny{$[79.0,$} & \tiny{$[88.2,$} & \tiny{$[52.1,$} & \tiny{$[59.0,$} & \tiny{$[83.0,$} & \tiny{$[53.3,$} & \tiny{$[75.8,$} & \tiny{$[31.7,$} & \tiny{$[90.7,$} \\ 
& \tiny{$58.6]$} & \tiny{$49.8]$} & \tiny{$75.1]$} & \tiny{$81.0]$} & \tiny{$89.8]$} & \tiny{$52.7]$} & \tiny{$65.0]$} & \tiny{$83.8]$} & \tiny{$54.4]$} & \tiny{$76.6]$} & \tiny{$32.5]$} & \tiny{$91.1]$} \\ 
\multirow{3}{4em}{{dinob}} & $57.0$ & $37.1$ & $62.9$ & $75.3$ & $79.3$ & $50.5$ & $72.2$ & $70.9$ & $51.3$ & $61.2$ & $25.3$ & $83.0$ \\ 
& \tiny{$[48.6,$} & \tiny{$[33.6,$} & \tiny{$[57.3,$} & \tiny{$[74.1,$} & \tiny{$[78.3,$} & \tiny{$[50.2,$} & \tiny{$[69.4,$} & \tiny{$[70.4,$} & \tiny{$[50.7,$} & \tiny{$[60.7,$} & \tiny{$[24.9,$} & \tiny{$[82.8,$} \\ 
& \tiny{$65.1]$} & \tiny{$40.5]$} & \tiny{$67.8]$} & \tiny{$76.4]$} & \tiny{$80.3]$} & \tiny{$50.7]$} & \tiny{$75.0]$} & \tiny{$71.3]$} & \tiny{$51.8]$} & \tiny{$61.6]$} & \tiny{$25.6]$} & \tiny{$83.3]$} \\ 
\multirow{3}{4em}{{dinol}} & $55.1$ & $41.1$ & $58.6$ & $69.6$ & $76.7$ & $50.6$ & $73.4$ & $64.2$ & $53.6$ & $51.3$ & $26.0$ & $86.6$ \\ 
& \tiny{$[46.3,$} & \tiny{$[37.3,$} & \tiny{$[53.0,$} & \tiny{$[68.3,$} & \tiny{$[75.7,$} & \tiny{$[50.4,$} & \tiny{$[70.5,$} & \tiny{$[63.7,$} & \tiny{$[53.0,$} & \tiny{$[50.9,$} & \tiny{$[25.6,$} & \tiny{$[86.4,$} \\ 
& \tiny{$62.9]$} & \tiny{$44.7]$} & \tiny{$63.7]$} & \tiny{$70.8]$} & \tiny{$77.7]$} & \tiny{$50.9]$} & \tiny{$76.1]$} & \tiny{$64.7]$} & \tiny{$54.1]$} & \tiny{$51.8]$} & \tiny{$26.4]$} & \tiny{$86.9]$} \\ 
\multirow{3}{4em}{{vitb}} & $52.4$ & $40.4$ & $57.4$ & $55.6$ & $76.1$ & $49.4$ & $67.0$ & $73.2$ & $50.5$ & $67.8$ & $21.9$ & $79.9$ \\ 
& \tiny{$[43.9,$} & \tiny{$[36.7,$} & \tiny{$[51.9,$} & \tiny{$[54.3,$} & \tiny{$[75.0,$} & \tiny{$[49.2,$} & \tiny{$[64.2,$} & \tiny{$[72.7,$} & \tiny{$[50.0,$} & \tiny{$[67.4,$} & \tiny{$[21.6,$} & \tiny{$[79.7,$} \\ 
& \tiny{$60.2]$} & \tiny{$44.0]$} & \tiny{$62.5]$} & \tiny{$56.8]$} & \tiny{$77.2]$} & \tiny{$49.7]$} & \tiny{$69.9]$} & \tiny{$73.7]$} & \tiny{$51.0]$} & \tiny{$68.2]$} & \tiny{$22.3]$} & \tiny{$80.2]$} \\ 
\multirow{3}{4em}{{vitl}} & $45.4$ & $42.6$ & $37.5$ & $67.9$ & $79.4$ & $52.1$ & $66.3$ & $70.3$ & $50.0$ & $65.0$ & $23.2$ & $75.2$ \\ 
& \tiny{$[37.1,$} & \tiny{$[39.0,$} & \tiny{$[32.3,$} & \tiny{$[66.7,$} & \tiny{$[78.3,$} & \tiny{$[51.8,$} & \tiny{$[63.3,$} & \tiny{$[69.8,$} & \tiny{$[49.5,$} & \tiny{$[64.6,$} & \tiny{$[22.9,$} & \tiny{$[74.9,$} \\ 
& \tiny{$52.7]$} & \tiny{$46.2]$} & \tiny{$42.6]$} & \tiny{$69.1]$} & \tiny{$80.5]$} & \tiny{$52.4]$} & \tiny{$69.0]$} & \tiny{$70.8]$} & \tiny{$50.6]$} & \tiny{$65.4]$} & \tiny{$23.6]$} & \tiny{$75.5]$} \\ 
\multirow{3}{4em}{{clipb}} & $40.8$ & $36.7$ & $51.3$ & $64.9$ & $69.5$ & $37.1$ & $61.0$ & $71.7$ & $52.1$ & $61.2$ & $23.2$ & $65.0$ \\ 
& \tiny{$[33.4,$} & \tiny{$[33.2,$} & \tiny{$[45.8,$} & \tiny{$[63.6,$} & \tiny{$[68.5,$} & \tiny{$[36.9,$} & \tiny{$[58.1,$} & \tiny{$[71.2,$} & \tiny{$[51.5,$} & \tiny{$[60.8,$} & \tiny{$[22.8,$} & \tiny{$[64.6,$} \\ 
& \tiny{$47.9]$} & \tiny{$40.3]$} & \tiny{$56.5]$} & \tiny{$66.3]$} & \tiny{$70.6]$} & \tiny{$37.3]$} & \tiny{$64.1]$} & \tiny{$72.2]$} & \tiny{$52.6]$} & \tiny{$61.6]$} & \tiny{$23.5]$} & \tiny{$65.3]$} \\ 
\multirow{3}{4em}{{clipl}} & $48.8$ & $40.4$ & $47.8$ & $60.9$ & $76.2$ & $51.1$ & $61.5$ & $77.1$ & $49.3$ & $63.2$ & $25.3$ & $90.1$ \\ 
& \tiny{$[40.6,$} & \tiny{$[36.7,$} & \tiny{$[42.3,$} & \tiny{$[59.6,$} & \tiny{$[75.2,$} & \tiny{$[50.9,$} & \tiny{$[58.4,$} & \tiny{$[76.6,$} & \tiny{$[48.8,$} & \tiny{$[62.8,$} & \tiny{$[24.9,$} & \tiny{$[90.0,$} \\ 
& \tiny{$56.3]$} & \tiny{$43.9]$} & \tiny{$53.0]$} & \tiny{$62.1]$} & \tiny{$77.3]$} & \tiny{$51.4]$} & \tiny{$64.5]$} & \tiny{$77.6]$} & \tiny{$49.9]$} & \tiny{$63.6]$} & \tiny{$25.6]$} & \tiny{$90.3]$} \\ 
\bottomrule 
\end{tabular} 
} 

\label{tab:8shot_per_dataset_f1}
\end{table}
\clearpage
% 16-shot per-dataset
\begin{table}[t]
\caption{Quantitative performance (Balanced accuracy) on 16-shot classification.} 
\centering 
\scriptsize 
{ 
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $76.0$ & $57.5$ & $75.1$ & $82.3$ & $92.4$ & $84.4$ & $69.9$ & $91.9$ & $65.7$ & $87.2$ & $61.1$ & $94.9$ \\ 
& \tiny{$[69.4,$} & \tiny{$[54.2,$} & \tiny{$[69.7,$} & \tiny{$[81.4,$} & \tiny{$[91.7,$} & \tiny{$[84.0,$} & \tiny{$[67.8,$} & \tiny{$[91.6,$} & \tiny{$[65.0,$} & \tiny{$[86.8,$} & \tiny{$[60.6,$} & \tiny{$[94.8,$} \\ 
& \tiny{$82.4]$} & \tiny{$60.9]$} & \tiny{$80.2]$} & \tiny{$83.2]$} & \tiny{$93.1]$} & \tiny{$84.7]$} & \tiny{$72.2]$} & \tiny{$92.2]$} & \tiny{$66.4]$} & \tiny{$87.6]$} & \tiny{$61.6]$} & \tiny{$95.1]$} \\ 
\multirow{3}{4em}{{hiboul}} & $75.9$ & $53.1$ & $70.3$ & $81.8$ & $82.4$ & $78.8$ & $66.6$ & $91.1$ & $66.5$ & $84.7$ & $64.7$ & $72.9$ \\ 
& \tiny{$[69.4,$} & \tiny{$[49.6,$} & \tiny{$[64.9,$} & \tiny{$[80.8,$} & \tiny{$[81.5,$} & \tiny{$[78.4,$} & \tiny{$[64.3,$} & \tiny{$[90.8,$} & \tiny{$[65.8,$} & \tiny{$[84.3,$} & \tiny{$[64.2,$} & \tiny{$[72.6,$} \\ 
& \tiny{$82.2]$} & \tiny{$56.6]$} & \tiny{$75.7]$} & \tiny{$82.7]$} & \tiny{$83.3]$} & \tiny{$79.2]$} & \tiny{$68.9]$} & \tiny{$91.4]$} & \tiny{$67.2]$} & \tiny{$85.1]$} & \tiny{$65.3]$} & \tiny{$73.1]$} \\ 
\multirow{3}{4em}{{hopt0}} & $58.0$ & $46.0$ & $72.9$ & $82.3$ & $90.6$ & $85.4$ & $70.9$ & $85.9$ & $69.7$ & $87.3$ & $74.1$ & $93.7$ \\ 
& \tiny{$[50.2,$} & \tiny{$[42.5,$} & \tiny{$[67.3,$} & \tiny{$[81.4,$} & \tiny{$[89.8,$} & \tiny{$[85.1,$} & \tiny{$[68.5,$} & \tiny{$[85.5,$} & \tiny{$[69.0,$} & \tiny{$[86.9,$} & \tiny{$[73.7,$} & \tiny{$[93.5,$} \\ 
& \tiny{$65.9]$} & \tiny{$49.6]$} & \tiny{$78.4]$} & \tiny{$83.2]$} & \tiny{$91.5]$} & \tiny{$85.8]$} & \tiny{$73.4]$} & \tiny{$86.3]$} & \tiny{$70.3]$} & \tiny{$87.7]$} & \tiny{$74.6]$} & \tiny{$93.8]$} \\ 
\multirow{3}{4em}{{hopt1}} & $66.5$ & $49.7$ & $74.8$ & $86.2$ & $92.7$ & $87.1$ & $69.9$ & $89.7$ & $71.1$ & $89.3$ & $76.8$ & $86.7$ \\ 
& \tiny{$[58.5,$} & \tiny{$[46.0,$} & \tiny{$[69.7,$} & \tiny{$[85.3,$} & \tiny{$[92.0,$} & \tiny{$[86.8,$} & \tiny{$[67.4,$} & \tiny{$[89.3,$} & \tiny{$[70.4,$} & \tiny{$[88.9,$} & \tiny{$[76.4,$} & \tiny{$[86.5,$} \\ 
& \tiny{$74.0]$} & \tiny{$53.4]$} & \tiny{$79.7]$} & \tiny{$87.0]$} & \tiny{$93.5]$} & \tiny{$87.4]$} & \tiny{$72.5]$} & \tiny{$90.0]$} & \tiny{$71.7]$} & \tiny{$89.6]$} & \tiny{$77.2]$} & \tiny{$86.9]$} \\ 
\multirow{3}{4em}{{midnight}} & $85.5$ & $50.6$ & $37.1$ & $75.8$ & $94.9$ & $83.6$ & $63.5$ & $83.0$ & $58.2$ & $81.2$ & $67.8$ & $90.0$ \\ 
& \tiny{$[80.4,$} & \tiny{$[47.0,$} & \tiny{$[32.0,$} & \tiny{$[74.8,$} & \tiny{$[94.4,$} & \tiny{$[83.2,$} & \tiny{$[60.3,$} & \tiny{$[82.6,$} & \tiny{$[57.5,$} & \tiny{$[80.7,$} & \tiny{$[67.3,$} & \tiny{$[89.8,$} \\ 
& \tiny{$90.7]$} & \tiny{$54.1]$} & \tiny{$42.4]$} & \tiny{$76.8]$} & \tiny{$95.5]$} & \tiny{$84.1]$} & \tiny{$66.5]$} & \tiny{$83.4]$} & \tiny{$58.9]$} & \tiny{$81.6]$} & \tiny{$68.3]$} & \tiny{$90.2]$} \\ 
\multirow{3}{4em}{{phikon}} & $55.2$ & $47.6$ & $74.6$ & $92.1$ & $92.3$ & $82.1$ & $68.4$ & $88.3$ & $66.4$ & $88.9$ & $62.9$ & $94.7$ \\ 
& \tiny{$[46.4,$} & \tiny{$[44.2,$} & \tiny{$[69.4,$} & \tiny{$[91.4,$} & \tiny{$[91.6,$} & \tiny{$[81.7,$} & \tiny{$[66.3,$} & \tiny{$[88.0,$} & \tiny{$[65.7,$} & \tiny{$[88.6,$} & \tiny{$[62.4,$} & \tiny{$[94.5,$} \\ 
& \tiny{$63.6]$} & \tiny{$51.1]$} & \tiny{$79.5]$} & \tiny{$92.7]$} & \tiny{$93.0]$} & \tiny{$82.4]$} & \tiny{$70.5]$} & \tiny{$88.7]$} & \tiny{$67.1]$} & \tiny{$89.3]$} & \tiny{$63.4]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{phikon2}} & $61.2$ & $46.6$ & $64.0$ & $90.8$ & $89.2$ & $82.7$ & $64.5$ & $83.6$ & $62.2$ & $87.8$ & $68.0$ & $92.2$ \\ 
& \tiny{$[52.7,$} & \tiny{$[43.2,$} & \tiny{$[58.3,$} & \tiny{$[90.1,$} & \tiny{$[88.5,$} & \tiny{$[82.3,$} & \tiny{$[62.3,$} & \tiny{$[83.2,$} & \tiny{$[61.5,$} & \tiny{$[87.5,$} & \tiny{$[67.5,$} & \tiny{$[92.0,$} \\ 
& \tiny{$69.1]$} & \tiny{$50.2]$} & \tiny{$69.5]$} & \tiny{$91.5]$} & \tiny{$89.9]$} & \tiny{$83.1]$} & \tiny{$66.7]$} & \tiny{$84.0]$} & \tiny{$63.0]$} & \tiny{$88.2]$} & \tiny{$68.4]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{uni}} & $67.7$ & $54.7$ & $78.6$ & $88.7$ & $93.9$ & $85.5$ & $74.7$ & $91.8$ & $66.9$ & $88.8$ & $69.0$ & $96.1$ \\ 
& \tiny{$[59.8,$} & \tiny{$[51.1,$} & \tiny{$[73.3,$} & \tiny{$[87.9,$} & \tiny{$[93.2,$} & \tiny{$[85.2,$} & \tiny{$[72.5,$} & \tiny{$[91.5,$} & \tiny{$[66.2,$} & \tiny{$[88.4,$} & \tiny{$[68.5,$} & \tiny{$[95.9,$} \\ 
& \tiny{$75.4]$} & \tiny{$58.4]$} & \tiny{$83.7]$} & \tiny{$89.5]$} & \tiny{$94.5]$} & \tiny{$85.9]$} & \tiny{$77.0]$} & \tiny{$92.1]$} & \tiny{$67.6]$} & \tiny{$89.2]$} & \tiny{$69.6]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{uni2h}} & $87.4$ & $58.4$ & $69.5$ & $89.9$ & $95.9$ & $87.8$ & $72.5$ & $92.9$ & $69.3$ & $88.0$ & $74.9$ & $95.9$ \\ 
& \tiny{$[82.3,$} & \tiny{$[55.3,$} & \tiny{$[63.7,$} & \tiny{$[89.1,$} & \tiny{$[95.3,$} & \tiny{$[87.5,$} & \tiny{$[70.0,$} & \tiny{$[92.7,$} & \tiny{$[68.7,$} & \tiny{$[87.7,$} & \tiny{$[74.5,$} & \tiny{$[95.8,$} \\ 
& \tiny{$92.3]$} & \tiny{$61.5]$} & \tiny{$75.1]$} & \tiny{$90.7]$} & \tiny{$96.4]$} & \tiny{$88.2]$} & \tiny{$74.9]$} & \tiny{$93.2]$} & \tiny{$70.0]$} & \tiny{$88.4]$} & \tiny{$75.4]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $52.7$ & $43.8$ & $52.3$ & $89.2$ & $90.1$ & $85.2$ & $64.9$ & $88.2$ & $63.9$ & $84.4$ & $57.6$ & $96.8$ \\ 
& \tiny{$[44.7,$} & \tiny{$[40.3,$} & \tiny{$[46.0,$} & \tiny{$[88.5,$} & \tiny{$[89.3,$} & \tiny{$[84.8,$} & \tiny{$[62.3,$} & \tiny{$[87.9,$} & \tiny{$[63.1,$} & \tiny{$[84.1,$} & \tiny{$[57.1,$} & \tiny{$[96.7,$} \\ 
& \tiny{$60.2]$} & \tiny{$47.4]$} & \tiny{$58.7]$} & \tiny{$89.9]$} & \tiny{$90.9]$} & \tiny{$85.5]$} & \tiny{$67.7]$} & \tiny{$88.6]$} & \tiny{$64.6]$} & \tiny{$84.8]$} & \tiny{$58.2]$} & \tiny{$96.9]$} \\ 
\multirow{3}{4em}{{virchow2}} & $83.5$ & $54.5$ & $58.5$ & $77.8$ & $91.1$ & $82.8$ & $73.0$ & $80.8$ & $63.2$ & $86.1$ & $64.6$ & $94.2$ \\ 
& \tiny{$[77.5,$} & \tiny{$[51.4,$} & \tiny{$[52.5,$} & \tiny{$[76.8,$} & \tiny{$[90.3,$} & \tiny{$[82.3,$} & \tiny{$[70.4,$} & \tiny{$[80.4,$} & \tiny{$[62.5,$} & \tiny{$[85.7,$} & \tiny{$[64.1,$} & \tiny{$[94.0,$} \\ 
& \tiny{$89.0]$} & \tiny{$57.8]$} & \tiny{$64.5]$} & \tiny{$78.9]$} & \tiny{$91.8]$} & \tiny{$83.2]$} & \tiny{$75.4]$} & \tiny{$81.2]$} & \tiny{$63.9]$} & \tiny{$86.4]$} & \tiny{$65.1]$} & \tiny{$94.3]$} \\ 
\multirow{3}{4em}{{conch}} & $83.6$ & $56.7$ & $62.8$ & $87.1$ & $92.6$ & $84.1$ & $66.8$ & $84.4$ & $66.6$ & $82.6$ & $58.7$ & $95.9$ \\ 
& \tiny{$[77.5,$} & \tiny{$[53.4,$} & \tiny{$[57.7,$} & \tiny{$[86.3,$} & \tiny{$[91.9,$} & \tiny{$[83.7,$} & \tiny{$[64.2,$} & \tiny{$[84.0,$} & \tiny{$[65.8,$} & \tiny{$[82.2,$} & \tiny{$[58.2,$} & \tiny{$[95.8,$} \\ 
& \tiny{$89.3]$} & \tiny{$59.8]$} & \tiny{$68.1]$} & \tiny{$88.0]$} & \tiny{$93.3]$} & \tiny{$84.5]$} & \tiny{$69.5]$} & \tiny{$84.8]$} & \tiny{$67.3]$} & \tiny{$83.0]$} & \tiny{$59.3]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{titan}} & $83.9$ & $60.7$ & $68.4$ & $85.8$ & $91.7$ & $84.9$ & $67.7$ & $86.1$ & $66.8$ & $86.0$ & $61.9$ & $94.4$ \\ 
& \tiny{$[78.4,$} & \tiny{$[57.6,$} & \tiny{$[62.9,$} & \tiny{$[84.9,$} & \tiny{$[90.9,$} & \tiny{$[84.5,$} & \tiny{$[64.9,$} & \tiny{$[85.7,$} & \tiny{$[66.1,$} & \tiny{$[85.7,$} & \tiny{$[61.4,$} & \tiny{$[94.2,$} \\ 
& \tiny{$89.0]$} & \tiny{$63.8]$} & \tiny{$73.9]$} & \tiny{$86.6]$} & \tiny{$92.5]$} & \tiny{$85.3]$} & \tiny{$70.6]$} & \tiny{$86.4]$} & \tiny{$67.5]$} & \tiny{$86.4]$} & \tiny{$62.4]$} & \tiny{$94.5]$} \\ 
\multirow{3}{4em}{{keep}} & $86.0$ & $57.7$ & $64.7$ & $92.7$ & $91.7$ & $87.2$ & $65.2$ & $87.5$ & $64.6$ & $87.5$ & $65.1$ & $95.7$ \\ 
& \tiny{$[79.8,$} & \tiny{$[54.9,$} & \tiny{$[59.1,$} & \tiny{$[92.1,$} & \tiny{$[90.9,$} & \tiny{$[86.8,$} & \tiny{$[62.2,$} & \tiny{$[87.1,$} & \tiny{$[63.9,$} & \tiny{$[87.1,$} & \tiny{$[64.6,$} & \tiny{$[95.6,$} \\ 
& \tiny{$91.5]$} & \tiny{$60.5]$} & \tiny{$70.4]$} & \tiny{$93.4]$} & \tiny{$92.5]$} & \tiny{$87.6]$} & \tiny{$68.2]$} & \tiny{$87.8]$} & \tiny{$65.4]$} & \tiny{$87.9]$} & \tiny{$65.6]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{musk}} & $65.5$ & $55.1$ & $73.8$ & $82.1$ & $90.8$ & $81.5$ & $66.5$ & $84.5$ & $63.9$ & $84.9$ & $52.5$ & $92.2$ \\ 
& \tiny{$[57.9,$} & \tiny{$[52.0,$} & \tiny{$[69.1,$} & \tiny{$[81.2,$} & \tiny{$[90.1,$} & \tiny{$[81.1,$} & \tiny{$[64.4,$} & \tiny{$[84.2,$} & \tiny{$[63.1,$} & \tiny{$[84.5,$} & \tiny{$[52.0,$} & \tiny{$[92.0,$} \\ 
& \tiny{$73.2]$} & \tiny{$58.2]$} & \tiny{$78.3]$} & \tiny{$83.1]$} & \tiny{$91.5]$} & \tiny{$81.9]$} & \tiny{$68.6]$} & \tiny{$84.9]$} & \tiny{$64.6]$} & \tiny{$85.3]$} & \tiny{$53.1]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{plip}} & $54.5$ & $49.6$ & $55.6$ & $78.4$ & $85.6$ & $66.8$ & $70.6$ & $82.5$ & $59.5$ & $79.5$ & $41.3$ & $86.8$ \\ 
& \tiny{$[47.0,$} & \tiny{$[46.4,$} & \tiny{$[50.2,$} & \tiny{$[77.4,$} & \tiny{$[84.7,$} & \tiny{$[66.3,$} & \tiny{$[68.5,$} & \tiny{$[82.1,$} & \tiny{$[58.7,$} & \tiny{$[79.1,$} & \tiny{$[40.8,$} & \tiny{$[86.6,$} \\ 
& \tiny{$62.2]$} & \tiny{$52.8]$} & \tiny{$61.2]$} & \tiny{$79.5]$} & \tiny{$86.4]$} & \tiny{$67.3]$} & \tiny{$72.9]$} & \tiny{$82.9]$} & \tiny{$60.2]$} & \tiny{$79.9]$} & \tiny{$41.9]$} & \tiny{$87.0]$} \\ 
\multirow{3}{4em}{{quilt}} & $53.9$ & $51.1$ & $68.5$ & $81.2$ & $89.9$ & $67.7$ & $69.6$ & $82.9$ & $60.6$ & $81.9$ & $40.4$ & $90.3$ \\ 
& \tiny{$[46.1,$} & \tiny{$[48.0,$} & \tiny{$[62.8,$} & \tiny{$[80.3,$} & \tiny{$[89.1,$} & \tiny{$[67.3,$} & \tiny{$[67.2,$} & \tiny{$[82.5,$} & \tiny{$[59.9,$} & \tiny{$[81.5,$} & \tiny{$[39.9,$} & \tiny{$[90.1,$} \\ 
& \tiny{$61.3]$} & \tiny{$54.4]$} & \tiny{$74.3]$} & \tiny{$82.2]$} & \tiny{$90.6]$} & \tiny{$68.2]$} & \tiny{$71.9]$} & \tiny{$83.3]$} & \tiny{$61.3]$} & \tiny{$82.4]$} & \tiny{$41.0]$} & \tiny{$90.5]$} \\ 
\multirow{3}{4em}{{dinob}} & $61.5$ & $42.8$ & $65.9$ & $73.2$ & $81.0$ & $67.7$ & $75.5$ & $71.1$ & $58.3$ & $75.8$ & $33.3$ & $83.3$ \\ 
& \tiny{$[53.4,$} & \tiny{$[39.5,$} & \tiny{$[59.9,$} & \tiny{$[72.0,$} & \tiny{$[80.0,$} & \tiny{$[67.1,$} & \tiny{$[73.0,$} & \tiny{$[70.6,$} & \tiny{$[57.5,$} & \tiny{$[75.4,$} & \tiny{$[32.7,$} & \tiny{$[83.0,$} \\ 
& \tiny{$69.3]$} & \tiny{$46.1]$} & \tiny{$71.6]$} & \tiny{$74.3]$} & \tiny{$81.9]$} & \tiny{$68.2]$} & \tiny{$78.0]$} & \tiny{$71.5]$} & \tiny{$59.0]$} & \tiny{$76.2]$} & \tiny{$33.8]$} & \tiny{$83.5]$} \\ 
\multirow{3}{4em}{{dinol}} & $58.5$ & $43.6$ & $62.0$ & $68.1$ & $77.4$ & $67.5$ & $76.0$ & $67.3$ & $59.6$ & $67.5$ & $33.6$ & $87.9$ \\ 
& \tiny{$[49.9,$} & \tiny{$[40.2,$} & \tiny{$[56.2,$} & \tiny{$[66.9,$} & \tiny{$[76.4,$} & \tiny{$[67.0,$} & \tiny{$[73.4,$} & \tiny{$[66.9,$} & \tiny{$[58.9,$} & \tiny{$[67.1,$} & \tiny{$[33.0,$} & \tiny{$[87.6,$} \\ 
& \tiny{$66.2]$} & \tiny{$47.2]$} & \tiny{$67.5]$} & \tiny{$69.2]$} & \tiny{$78.4]$} & \tiny{$68.1]$} & \tiny{$78.6]$} & \tiny{$67.7]$} & \tiny{$60.3]$} & \tiny{$67.9]$} & \tiny{$34.1]$} & \tiny{$88.1]$} \\ 
\multirow{3}{4em}{{vitb}} & $55.3$ & $45.3$ & $60.9$ & $59.6$ & $77.5$ & $64.3$ & $72.4$ & $73.1$ & $56.4$ & $77.2$ & $28.8$ & $79.7$ \\ 
& \tiny{$[47.4,$} & \tiny{$[41.9,$} & \tiny{$[55.3,$} & \tiny{$[58.4,$} & \tiny{$[76.5,$} & \tiny{$[63.7,$} & \tiny{$[69.9,$} & \tiny{$[72.7,$} & \tiny{$[55.6,$} & \tiny{$[76.8,$} & \tiny{$[28.3,$} & \tiny{$[79.4,$} \\ 
& \tiny{$63.1]$} & \tiny{$48.7]$} & \tiny{$66.7]$} & \tiny{$60.7]$} & \tiny{$78.4]$} & \tiny{$64.8]$} & \tiny{$74.9]$} & \tiny{$73.6]$} & \tiny{$57.1]$} & \tiny{$77.6]$} & \tiny{$29.3]$} & \tiny{$80.0]$} \\ 
\multirow{3}{4em}{{vitl}} & $49.8$ & $48.8$ & $42.8$ & $67.7$ & $80.8$ & $64.7$ & $71.0$ & $70.1$ & $58.1$ & $76.3$ & $31.3$ & $75.3$ \\ 
& \tiny{$[41.5,$} & \tiny{$[45.7,$} & \tiny{$[37.0,$} & \tiny{$[66.5,$} & \tiny{$[79.8,$} & \tiny{$[64.1,$} & \tiny{$[68.3,$} & \tiny{$[69.6,$} & \tiny{$[57.4,$} & \tiny{$[75.9,$} & \tiny{$[30.8,$} & \tiny{$[75.0,$} \\ 
& \tiny{$57.7]$} & \tiny{$51.9]$} & \tiny{$48.5]$} & \tiny{$68.9]$} & \tiny{$81.8]$} & \tiny{$65.3]$} & \tiny{$73.6]$} & \tiny{$70.6]$} & \tiny{$58.8]$} & \tiny{$76.8]$} & \tiny{$31.9]$} & \tiny{$75.6]$} \\ 
\multirow{3}{4em}{{clipb}} & $46.2$ & $41.8$ & $51.6$ & $63.9$ & $72.5$ & $52.5$ & $69.8$ & $72.4$ & $56.3$ & $73.8$ & $30.3$ & $67.8$ \\ 
& \tiny{$[38.9,$} & \tiny{$[38.6,$} & \tiny{$[45.7,$} & \tiny{$[62.7,$} & \tiny{$[71.6,$} & \tiny{$[51.9,$} & \tiny{$[67.7,$} & \tiny{$[71.9,$} & \tiny{$[55.6,$} & \tiny{$[73.4,$} & \tiny{$[29.8,$} & \tiny{$[67.5,$} \\ 
& \tiny{$54.0]$} & \tiny{$45.2]$} & \tiny{$57.5]$} & \tiny{$65.1]$} & \tiny{$73.5]$} & \tiny{$53.0]$} & \tiny{$71.9]$} & \tiny{$72.8]$} & \tiny{$57.0]$} & \tiny{$74.3]$} & \tiny{$30.8]$} & \tiny{$68.0]$} \\ 
\multirow{3}{4em}{{clipl}} & $52.4$ & $46.0$ & $53.3$ & $64.1$ & $78.5$ & $65.6$ & $69.9$ & $77.3$ & $56.8$ & $74.6$ & $33.7$ & $90.2$ \\ 
& \tiny{$[44.6,$} & \tiny{$[42.7,$} & \tiny{$[47.7,$} & \tiny{$[63.0,$} & \tiny{$[77.5,$} & \tiny{$[65.1,$} & \tiny{$[67.8,$} & \tiny{$[76.9,$} & \tiny{$[56.1,$} & \tiny{$[74.2,$} & \tiny{$[33.2,$} & \tiny{$[90.1,$} \\ 
& \tiny{$60.3]$} & \tiny{$49.3]$} & \tiny{$59.5]$} & \tiny{$65.2]$} & \tiny{$79.5]$} & \tiny{$66.1]$} & \tiny{$72.1]$} & \tiny{$77.8]$} & \tiny{$57.5]$} & \tiny{$75.1]$} & \tiny{$34.3]$} & \tiny{$90.4]$} \\ 
\bottomrule 
\end{tabular} 
} 

\label{tab:16shot_per_dataset_bacc}
\end{table}
\clearpage
\begin{table}[t]
\caption{Quantitative performance (F1-score) on 16-shot classification.} 
\centering 
\scriptsize 
{ 
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $71.2$ & $54.3$ & $75.0$ & $82.0$ & $92.4$ & $70.3$ & $62.8$ & $91.9$ & $58.7$ & $83.6$ & $53.2$ & $94.9$ \\ 
& \tiny{$[63.3,$} & \tiny{$[50.3,$} & \tiny{$[69.9,$} & \tiny{$[81.0,$} & \tiny{$[91.7,$} & \tiny{$[69.9,$} & \tiny{$[59.8,$} & \tiny{$[91.6,$} & \tiny{$[58.2,$} & \tiny{$[83.2,$} & \tiny{$[52.7,$} & \tiny{$[94.8,$} \\ 
& \tiny{$78.7]$} & \tiny{$57.9]$} & \tiny{$79.3]$} & \tiny{$83.0]$} & \tiny{$93.1]$} & \tiny{$70.6]$} & \tiny{$66.0]$} & \tiny{$92.2]$} & \tiny{$59.3]$} & \tiny{$84.0]$} & \tiny{$53.6]$} & \tiny{$95.1]$} \\ 
\multirow{3}{4em}{{hiboul}} & $72.2$ & $51.3$ & $71.4$ & $81.4$ & $83.2$ & $67.2$ & $59.1$ & $91.0$ & $58.8$ & $81.7$ & $57.0$ & $71.0$ \\ 
& \tiny{$[64.5,$} & \tiny{$[47.4,$} & \tiny{$[66.5,$} & \tiny{$[80.4,$} & \tiny{$[82.3,$} & \tiny{$[66.9,$} & \tiny{$[56.1,$} & \tiny{$[90.7,$} & \tiny{$[58.2,$} & \tiny{$[81.3,$} & \tiny{$[56.6,$} & \tiny{$[70.7,$} \\ 
& \tiny{$79.2]$} & \tiny{$54.9]$} & \tiny{$75.7]$} & \tiny{$82.3]$} & \tiny{$84.0]$} & \tiny{$67.5]$} & \tiny{$62.2]$} & \tiny{$91.3]$} & \tiny{$59.4]$} & \tiny{$82.1]$} & \tiny{$57.5]$} & \tiny{$71.3]$} \\ 
\multirow{3}{4em}{{hopt0}} & $55.2$ & $43.1$ & $70.6$ & $83.9$ & $91.3$ & $74.2$ & $65.5$ & $85.9$ & $61.4$ & $88.5$ & $66.9$ & $93.7$ \\ 
& \tiny{$[46.3,$} & \tiny{$[39.1,$} & \tiny{$[65.2,$} & \tiny{$[83.0,$} & \tiny{$[90.5,$} & \tiny{$[74.0,$} & \tiny{$[62.6,$} & \tiny{$[85.5,$} & \tiny{$[60.8,$} & \tiny{$[88.1,$} & \tiny{$[66.5,$} & \tiny{$[93.5,$} \\ 
& \tiny{$63.4]$} & \tiny{$47.0]$} & \tiny{$75.5]$} & \tiny{$84.8]$} & \tiny{$92.0]$} & \tiny{$74.5]$} & \tiny{$68.6]$} & \tiny{$86.2]$} & \tiny{$62.0]$} & \tiny{$88.8]$} & \tiny{$67.4]$} & \tiny{$93.8]$} \\ 
\multirow{3}{4em}{{hopt1}} & $63.4$ & $48.4$ & $68.5$ & $87.4$ & $93.2$ & $76.6$ & $64.9$ & $89.6$ & $62.8$ & $86.3$ & $70.5$ & $86.6$ \\ 
& \tiny{$[54.5,$} & \tiny{$[44.4,$} & \tiny{$[63.2,$} & \tiny{$[86.6,$} & \tiny{$[92.5,$} & \tiny{$[76.3,$} & \tiny{$[61.8,$} & \tiny{$[89.3,$} & \tiny{$[62.2,$} & \tiny{$[86.0,$} & \tiny{$[70.0,$} & \tiny{$[86.3,$} \\ 
& \tiny{$71.4]$} & \tiny{$52.4]$} & \tiny{$73.3]$} & \tiny{$88.2]$} & \tiny{$93.9]$} & \tiny{$76.8]$} & \tiny{$67.9]$} & \tiny{$90.0]$} & \tiny{$63.4]$} & \tiny{$86.7]$} & \tiny{$70.9]$} & \tiny{$86.8]$} \\ 
\multirow{3}{4em}{{midnight}} & $82.5$ & $49.4$ & $38.5$ & $77.5$ & $94.7$ & $75.0$ & $62.4$ & $82.8$ & $55.1$ & $76.2$ & $63.4$ & $89.9$ \\ 
& \tiny{$[75.5,$} & \tiny{$[45.5,$} & \tiny{$[33.1,$} & \tiny{$[76.4,$} & \tiny{$[94.1,$} & \tiny{$[74.7,$} & \tiny{$[59.3,$} & \tiny{$[82.4,$} & \tiny{$[54.5,$} & \tiny{$[75.8,$} & \tiny{$[62.9,$} & \tiny{$[89.7,$} \\ 
& \tiny{$88.5]$} & \tiny{$53.0]$} & \tiny{$43.7]$} & \tiny{$78.7]$} & \tiny{$95.3]$} & \tiny{$75.4]$} & \tiny{$65.4]$} & \tiny{$83.2]$} & \tiny{$55.7]$} & \tiny{$76.6]$} & \tiny{$63.9]$} & \tiny{$90.1]$} \\ 
\multirow{3}{4em}{{phikon}} & $54.5$ & $44.6$ & $71.5$ & $91.6$ & $92.5$ & $66.5$ & $60.2$ & $88.3$ & $58.4$ & $87.7$ & $55.4$ & $94.7$ \\ 
& \tiny{$[45.9,$} & \tiny{$[40.6,$} & \tiny{$[66.2,$} & \tiny{$[90.9,$} & \tiny{$[91.8,$} & \tiny{$[66.2,$} & \tiny{$[57.0,$} & \tiny{$[88.0,$} & \tiny{$[57.9,$} & \tiny{$[87.4,$} & \tiny{$[55.0,$} & \tiny{$[94.5,$} \\ 
& \tiny{$62.5]$} & \tiny{$48.3]$} & \tiny{$76.3]$} & \tiny{$92.3]$} & \tiny{$93.2]$} & \tiny{$66.9]$} & \tiny{$63.4]$} & \tiny{$88.7]$} & \tiny{$59.0]$} & \tiny{$88.1]$} & \tiny{$55.9]$} & \tiny{$94.8]$} \\ 
\multirow{3}{4em}{{phikon2}} & $57.3$ & $43.2$ & $60.9$ & $90.1$ & $89.6$ & $67.0$ & $55.5$ & $83.5$ & $56.2$ & $85.6$ & $60.2$ & $92.2$ \\ 
& \tiny{$[48.6,$} & \tiny{$[39.4,$} & \tiny{$[55.4,$} & \tiny{$[89.4,$} & \tiny{$[88.8,$} & \tiny{$[66.7,$} & \tiny{$[52.5,$} & \tiny{$[83.1,$} & \tiny{$[55.6,$} & \tiny{$[85.2,$} & \tiny{$[59.8,$} & \tiny{$[92.0,$} \\ 
& \tiny{$65.2]$} & \tiny{$47.0]$} & \tiny{$66.2]$} & \tiny{$90.8]$} & \tiny{$90.4]$} & \tiny{$67.3]$} & \tiny{$58.7]$} & \tiny{$83.9]$} & \tiny{$56.8]$} & \tiny{$85.9]$} & \tiny{$60.7]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{uni}} & $65.2$ & $52.5$ & $77.4$ & $89.3$ & $93.6$ & $72.4$ & $69.4$ & $91.8$ & $58.9$ & $88.3$ & $61.5$ & $96.1$ \\ 
& \tiny{$[56.6,$} & \tiny{$[48.5,$} & \tiny{$[72.8,$} & \tiny{$[88.6,$} & \tiny{$[92.9,$} & \tiny{$[72.1,$} & \tiny{$[66.5,$} & \tiny{$[91.5,$} & \tiny{$[58.3,$} & \tiny{$[87.9,$} & \tiny{$[61.1,$} & \tiny{$[95.9,$} \\ 
& \tiny{$72.7]$} & \tiny{$56.3]$} & \tiny{$81.7]$} & \tiny{$90.1]$} & \tiny{$94.3]$} & \tiny{$72.7]$} & \tiny{$72.4]$} & \tiny{$92.1]$} & \tiny{$59.4]$} & \tiny{$88.6]$} & \tiny{$62.0]$} & \tiny{$96.2]$} \\ 
\multirow{3}{4em}{{uni2h}} & $84.7$ & $54.7$ & $69.9$ & $90.6$ & $95.5$ & $76.7$ & $68.1$ & $92.9$ & $60.1$ & $82.5$ & $69.2$ & $95.9$ \\ 
& \tiny{$[78.0,$} & \tiny{$[51.0,$} & \tiny{$[64.6,$} & \tiny{$[89.9,$} & \tiny{$[94.9,$} & \tiny{$[76.4,$} & \tiny{$[65.3,$} & \tiny{$[92.7,$} & \tiny{$[59.5,$} & \tiny{$[82.1,$} & \tiny{$[68.7,$} & \tiny{$[95.8,$} \\ 
& \tiny{$90.6]$} & \tiny{$58.3]$} & \tiny{$74.6]$} & \tiny{$91.3]$} & \tiny{$96.1]$} & \tiny{$77.0]$} & \tiny{$70.9]$} & \tiny{$93.2]$} & \tiny{$60.6]$} & \tiny{$82.9]$} & \tiny{$69.6]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $49.6$ & $40.1$ & $50.5$ & $88.2$ & $90.3$ & $73.7$ & $60.2$ & $88.2$ & $57.0$ & $76.9$ & $50.8$ & $96.8$ \\ 
& \tiny{$[41.1,$} & \tiny{$[36.1,$} & \tiny{$[44.5,$} & \tiny{$[87.4,$} & \tiny{$[89.4,$} & \tiny{$[73.4,$} & \tiny{$[57.1,$} & \tiny{$[87.8,$} & \tiny{$[56.4,$} & \tiny{$[76.5,$} & \tiny{$[50.3,$} & \tiny{$[96.7,$} \\ 
& \tiny{$57.1]$} & \tiny{$43.9]$} & \tiny{$55.9]$} & \tiny{$89.0]$} & \tiny{$91.1]$} & \tiny{$74.1]$} & \tiny{$63.2]$} & \tiny{$88.5]$} & \tiny{$57.5]$} & \tiny{$77.3]$} & \tiny{$51.2]$} & \tiny{$96.9]$} \\ 
\multirow{3}{4em}{{virchow2}} & $80.7$ & $51.4$ & $58.5$ & $79.9$ & $91.3$ & $70.0$ & $68.5$ & $80.7$ & $56.4$ & $81.6$ & $57.4$ & $94.2$ \\ 
& \tiny{$[73.7,$} & \tiny{$[48.0,$} & \tiny{$[52.9,$} & \tiny{$[78.9,$} & \tiny{$[90.6,$} & \tiny{$[69.6,$} & \tiny{$[65.3,$} & \tiny{$[80.3,$} & \tiny{$[55.9,$} & \tiny{$[81.2,$} & \tiny{$[57.0,$} & \tiny{$[94.0,$} \\ 
& \tiny{$86.8]$} & \tiny{$54.9]$} & \tiny{$63.7]$} & \tiny{$80.9]$} & \tiny{$92.1]$} & \tiny{$70.3]$} & \tiny{$71.3]$} & \tiny{$81.1]$} & \tiny{$57.0]$} & \tiny{$82.0]$} & \tiny{$57.9]$} & \tiny{$94.3]$} \\ 
\multirow{3}{4em}{{conch}} & $80.6$ & $53.0$ & $63.8$ & $88.1$ & $92.1$ & $69.9$ & $61.4$ & $84.4$ & $60.7$ & $77.5$ & $50.3$ & $95.9$ \\ 
& \tiny{$[73.5,$} & \tiny{$[49.0,$} & \tiny{$[58.4,$} & \tiny{$[87.3,$} & \tiny{$[91.3,$} & \tiny{$[69.6,$} & \tiny{$[58.3,$} & \tiny{$[84.0,$} & \tiny{$[60.1,$} & \tiny{$[77.1,$} & \tiny{$[49.8,$} & \tiny{$[95.8,$} \\ 
& \tiny{$87.1]$} & \tiny{$56.7]$} & \tiny{$68.8]$} & \tiny{$89.0]$} & \tiny{$92.8]$} & \tiny{$70.3]$} & \tiny{$64.4]$} & \tiny{$84.7]$} & \tiny{$61.3]$} & \tiny{$77.9]$} & \tiny{$50.7]$} & \tiny{$96.1]$} \\ 
\multirow{3}{4em}{{titan}} & $80.0$ & $57.7$ & $67.2$ & $86.3$ & $91.5$ & $72.5$ & $64.4$ & $86.1$ & $60.4$ & $79.7$ & $55.5$ & $94.4$ \\ 
& \tiny{$[73.0,$} & \tiny{$[53.8,$} & \tiny{$[61.4,$} & \tiny{$[85.5,$} & \tiny{$[90.7,$} & \tiny{$[72.2,$} & \tiny{$[61.3,$} & \tiny{$[85.7,$} & \tiny{$[59.8,$} & \tiny{$[79.3,$} & \tiny{$[55.0,$} & \tiny{$[94.2,$} \\ 
& \tiny{$86.5]$} & \tiny{$61.2]$} & \tiny{$72.3]$} & \tiny{$87.2]$} & \tiny{$92.2]$} & \tiny{$72.8]$} & \tiny{$67.4]$} & \tiny{$86.4]$} & \tiny{$61.0]$} & \tiny{$80.1]$} & \tiny{$55.9]$} & \tiny{$94.5]$} \\ 
\multirow{3}{4em}{{keep}} & $84.6$ & $52.1$ & $66.2$ & $92.8$ & $92.0$ & $74.3$ & $62.7$ & $87.4$ & $59.0$ & $84.5$ & $57.8$ & $95.7$ \\ 
& \tiny{$[77.6,$} & \tiny{$[48.3,$} & \tiny{$[60.5,$} & \tiny{$[92.2,$} & \tiny{$[91.2,$} & \tiny{$[74.0,$} & \tiny{$[59.6,$} & \tiny{$[87.1,$} & \tiny{$[58.4,$} & \tiny{$[84.1,$} & \tiny{$[57.4,$} & \tiny{$[95.6,$} \\ 
& \tiny{$90.4]$} & \tiny{$55.8]$} & \tiny{$71.4]$} & \tiny{$93.4]$} & \tiny{$92.7]$} & \tiny{$74.7]$} & \tiny{$65.8]$} & \tiny{$87.8]$} & \tiny{$59.6]$} & \tiny{$84.8]$} & \tiny{$58.3]$} & \tiny{$95.9]$} \\ 
\multirow{3}{4em}{{musk}} & $62.5$ & $50.9$ & $73.3$ & $82.0$ & $89.5$ & $65.1$ & $58.0$ & $84.5$ & $57.0$ & $80.4$ & $44.0$ & $92.2$ \\ 
& \tiny{$[54.2,$} & \tiny{$[47.0,$} & \tiny{$[69.0,$} & \tiny{$[81.0,$} & \tiny{$[88.7,$} & \tiny{$[64.7,$} & \tiny{$[54.9,$} & \tiny{$[84.1,$} & \tiny{$[56.4,$} & \tiny{$[80.0,$} & \tiny{$[43.6,$} & \tiny{$[92.0,$} \\ 
& \tiny{$70.3]$} & \tiny{$54.6]$} & \tiny{$77.4]$} & \tiny{$82.9]$} & \tiny{$90.3]$} & \tiny{$65.4]$} & \tiny{$61.2]$} & \tiny{$84.9]$} & \tiny{$57.5]$} & \tiny{$80.8]$} & \tiny{$44.5]$} & \tiny{$92.4]$} \\ 
\multirow{3}{4em}{{plip}} & $52.8$ & $45.3$ & $55.0$ & $78.0$ & $85.9$ & $51.4$ & $63.7$ & $82.5$ & $52.5$ & $73.5$ & $33.8$ & $86.8$ \\ 
& \tiny{$[44.2,$} & \tiny{$[41.5,$} & \tiny{$[49.7,$} & \tiny{$[76.9,$} & \tiny{$[84.9,$} & \tiny{$[51.2,$} & \tiny{$[60.7,$} & \tiny{$[82.1,$} & \tiny{$[51.9,$} & \tiny{$[73.1,$} & \tiny{$[33.4,$} & \tiny{$[86.6,$} \\ 
& \tiny{$60.8]$} & \tiny{$48.8]$} & \tiny{$60.2]$} & \tiny{$79.1]$} & \tiny{$86.8]$} & \tiny{$51.7]$} & \tiny{$66.8]$} & \tiny{$82.9]$} & \tiny{$53.0]$} & \tiny{$74.0]$} & \tiny{$34.2]$} & \tiny{$87.0]$} \\ 
\multirow{3}{4em}{{quilt}} & $49.7$ & $46.8$ & $70.7$ & $80.1$ & $89.1$ & $52.5$ & $63.5$ & $82.9$ & $53.1$ & $76.6$ & $32.8$ & $90.3$ \\ 
& \tiny{$[41.2,$} & \tiny{$[43.0,$} & \tiny{$[65.4,$} & \tiny{$[79.1,$} & \tiny{$[88.3,$} & \tiny{$[52.2,$} & \tiny{$[60.5,$} & \tiny{$[82.5,$} & \tiny{$[52.5,$} & \tiny{$[76.2,$} & \tiny{$[32.4,$} & \tiny{$[90.1,$} \\ 
& \tiny{$57.4]$} & \tiny{$50.6]$} & \tiny{$75.5]$} & \tiny{$81.1]$} & \tiny{$89.9]$} & \tiny{$52.8]$} & \tiny{$66.5]$} & \tiny{$83.3]$} & \tiny{$53.7]$} & \tiny{$77.0]$} & \tiny{$33.1]$} & \tiny{$90.5]$} \\ 
\multirow{3}{4em}{{dinob}} & $56.6$ & $38.5$ & $63.8$ & $74.6$ & $80.2$ & $51.1$ & $71.8$ & $70.7$ & $51.2$ & $64.7$ & $26.0$ & $83.3$ \\ 
& \tiny{$[48.3,$} & \tiny{$[34.8,$} & \tiny{$[58.3,$} & \tiny{$[73.4,$} & \tiny{$[79.2,$} & \tiny{$[50.9,$} & \tiny{$[68.9,$} & \tiny{$[70.2,$} & \tiny{$[50.7,$} & \tiny{$[64.3,$} & \tiny{$[25.7,$} & \tiny{$[83.0,$} \\ 
& \tiny{$64.5]$} & \tiny{$41.9]$} & \tiny{$68.6]$} & \tiny{$75.8]$} & \tiny{$81.1]$} & \tiny{$51.4]$} & \tiny{$74.6]$} & \tiny{$71.2]$} & \tiny{$51.8]$} & \tiny{$65.1]$} & \tiny{$26.4]$} & \tiny{$83.5]$} \\ 
\multirow{3}{4em}{{dinol}} & $55.1$ & $41.1$ & $57.6$ & $68.9$ & $77.3$ & $51.0$ & $73.1$ & $65.2$ & $53.3$ & $53.8$ & $26.7$ & $87.8$ \\ 
& \tiny{$[46.2,$} & \tiny{$[37.4,$} & \tiny{$[52.1,$} & \tiny{$[67.6,$} & \tiny{$[76.3,$} & \tiny{$[50.7,$} & \tiny{$[70.2,$} & \tiny{$[64.6,$} & \tiny{$[52.8,$} & \tiny{$[53.4,$} & \tiny{$[26.3,$} & \tiny{$[87.6,$} \\ 
& \tiny{$62.8]$} & \tiny{$44.8]$} & \tiny{$62.6]$} & \tiny{$70.1]$} & \tiny{$78.3]$} & \tiny{$51.2]$} & \tiny{$75.9]$} & \tiny{$65.7]$} & \tiny{$53.8]$} & \tiny{$54.2]$} & \tiny{$27.0]$} & \tiny{$88.1]$} \\ 
\multirow{3}{4em}{{vitb}} & $51.8$ & $40.9$ & $57.5$ & $55.6$ & $76.7$ & $49.2$ & $67.8$ & $73.1$ & $50.5$ & $68.7$ & $22.5$ & $79.7$ \\ 
& \tiny{$[43.3,$} & \tiny{$[37.2,$} & \tiny{$[52.3,$} & \tiny{$[54.3,$} & \tiny{$[75.6,$} & \tiny{$[48.9,$} & \tiny{$[65.0,$} & \tiny{$[72.7,$} & \tiny{$[50.0,$} & \tiny{$[68.3,$} & \tiny{$[22.2,$} & \tiny{$[79.4,$} \\ 
& \tiny{$59.3]$} & \tiny{$44.4]$} & \tiny{$62.7]$} & \tiny{$56.8]$} & \tiny{$77.8]$} & \tiny{$49.5]$} & \tiny{$70.6]$} & \tiny{$73.6]$} & \tiny{$51.1]$} & \tiny{$69.1]$} & \tiny{$22.9]$} & \tiny{$80.0]$} \\ 
\multirow{3}{4em}{{vitl}} & $44.3$ & $43.7$ & $35.8$ & $68.1$ & $80.0$ & $52.0$ & $67.3$ & $69.9$ & $50.4$ & $67.3$ & $24.3$ & $75.1$ \\ 
& \tiny{$[36.0,$} & \tiny{$[40.0,$} & \tiny{$[30.5,$} & \tiny{$[66.9,$} & \tiny{$[79.0,$} & \tiny{$[51.7,$} & \tiny{$[64.3,$} & \tiny{$[69.4,$} & \tiny{$[49.9,$} & \tiny{$[66.9,$} & \tiny{$[23.9,$} & \tiny{$[74.8,$} \\ 
& \tiny{$51.8]$} & \tiny{$47.3]$} & \tiny{$40.8]$} & \tiny{$69.3]$} & \tiny{$81.1]$} & \tiny{$52.3]$} & \tiny{$70.1]$} & \tiny{$70.4]$} & \tiny{$50.9]$} & \tiny{$67.7]$} & \tiny{$24.7]$} & \tiny{$75.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $41.7$ & $37.4$ & $51.2$ & $64.9$ & $69.8$ & $37.0$ & $62.3$ & $71.7$ & $51.0$ & $63.2$ & $23.9$ & $65.1$ \\ 
& \tiny{$[34.1,$} & \tiny{$[33.8,$} & \tiny{$[45.6,$} & \tiny{$[63.6,$} & \tiny{$[68.8,$} & \tiny{$[36.8,$} & \tiny{$[59.3,$} & \tiny{$[71.2,$} & \tiny{$[50.5,$} & \tiny{$[62.8,$} & \tiny{$[23.6,$} & \tiny{$[64.8,$} \\ 
& \tiny{$48.9]$} & \tiny{$40.9]$} & \tiny{$56.3]$} & \tiny{$66.3]$} & \tiny{$70.8]$} & \tiny{$37.3]$} & \tiny{$65.3]$} & \tiny{$72.1]$} & \tiny{$51.6]$} & \tiny{$63.7]$} & \tiny{$24.3]$} & \tiny{$65.4]$} \\ 
\multirow{3}{4em}{{clipl}} & $48.8$ & $41.6$ & $49.7$ & $60.9$ & $76.4$ & $50.8$ & $62.6$ & $77.2$ & $48.9$ & $65.3$ & $26.5$ & $90.2$ \\ 
& \tiny{$[40.6,$} & \tiny{$[37.8,$} & \tiny{$[44.1,$} & \tiny{$[59.6,$} & \tiny{$[75.4,$} & \tiny{$[50.5,$} & \tiny{$[59.5,$} & \tiny{$[76.7,$} & \tiny{$[48.4,$} & \tiny{$[64.9,$} & \tiny{$[26.1,$} & \tiny{$[90.0,$} \\ 
& \tiny{$56.3]$} & \tiny{$45.2]$} & \tiny{$55.1]$} & \tiny{$62.1]$} & \tiny{$77.4]$} & \tiny{$51.0]$} & \tiny{$65.6]$} & \tiny{$77.7]$} & \tiny{$49.4]$} & \tiny{$65.8]$} & \tiny{$26.8]$} & \tiny{$90.4]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c} 
\toprule 
Model & ocelot & pannuke & segp-ep & segp-ly \\ 
\multirow{3}{4em}{{hiboub}} & $80.2$ & $60.9$ & $67.8$ & $62.3$ \\ 
& \tiny{$[79.3,$} &  \tiny{$[60.3,$} & \tiny{$[67.5,$} & \tiny{$[62.0,$} \\ 
& \tiny{$81.1]$} &  \tiny{$61.6]$} & \tiny{$68.0]$} & \tiny{$62.7]$} \\ 
\multirow{3}{4em}{{hiboul}} & $79.7$ & $62.5$ & $69.5$ & $62.6$ \\ 
& \tiny{$[78.7,$} &  \tiny{$[61.9,$} & \tiny{$[69.3,$} & \tiny{$[62.3,$} \\ 
& \tiny{$80.5]$} &  \tiny{$63.2]$} & \tiny{$69.8]$} & \tiny{$63.0]$} \\ 
\multirow{3}{4em}{{hopt0}} & $78.4$ & $55.4$ & $68.0$ & $59.1$ \\ 
& \tiny{$[77.5,$} &  \tiny{$[54.8,$} & \tiny{$[67.8,$} & \tiny{$[58.7,$} \\ 
& \tiny{$79.4]$} &  \tiny{$56.0]$} & \tiny{$68.3]$} & \tiny{$59.4]$} \\ 
\multirow{3}{4em}{{hopt1}} & $77.4$ & $53.3$ & $68.3$ & $59.0$ \\ 
& \tiny{$[76.5,$} &  \tiny{$[52.7,$} & \tiny{$[68.1,$} & \tiny{$[58.6,$} \\ 
& \tiny{$78.3]$} &  \tiny{$54.0]$} & \tiny{$68.6]$} & \tiny{$59.3]$} \\ 
\multirow{3}{4em}{{midnight}} & $79.4$ & $62.0$ & $71.2$ & $62.7$ \\ 
& \tiny{$[78.5,$} &  \tiny{$[61.4,$} & \tiny{$[71.0,$} & \tiny{$[62.4,$} \\ 
& \tiny{$80.4]$} &  \tiny{$62.6]$} & \tiny{$71.5]$} & \tiny{$63.1]$} \\ 
\multirow{3}{4em}{{phikon}} & $80.2$ & $60.7$ & $69.2$ & $61.9$ \\ 
& \tiny{$[79.3,$} &  \tiny{$[60.1,$} & \tiny{$[68.9,$} & \tiny{$[61.5,$} \\ 
& \tiny{$81.0]$} &  \tiny{$61.4]$} & \tiny{$69.4]$} & \tiny{$62.2]$} \\ 
\multirow{3}{4em}{{phikon2}} & $78.7$ & $61.0$ & $69.1$ & $60.9$ \\ 
& \tiny{$[77.7,$} &  \tiny{$[60.4,$} & \tiny{$[68.8,$} & \tiny{$[60.6,$} \\ 
& \tiny{$79.7]$} &  \tiny{$61.6]$} & \tiny{$69.3]$} & \tiny{$61.3]$} \\ 
\multirow{3}{4em}{{uni}} & $79.1$ & $60.6$ & $69.7$ & $61.7$ \\ 
& \tiny{$[78.1,$} &  \tiny{$[60.0,$} & \tiny{$[69.5,$} & \tiny{$[61.3,$} \\ 
& \tiny{$80.0]$} &  \tiny{$61.2]$} & \tiny{$70.0]$} & \tiny{$62.1]$} \\ 
\multirow{3}{4em}{{uni2h}} & $81.1$ & $61.7$ & $71.0$ & $62.1$ \\ 
& \tiny{$[80.1,$} &  \tiny{$[61.0,$} & \tiny{$[70.7,$} & \tiny{$[61.8,$} \\ 
& \tiny{$82.0]$} &  \tiny{$62.3]$} & \tiny{$71.2]$} & \tiny{$62.5]$} \\ 
\multirow{3}{4em}{{virchow}} & $81.1$ & $62.6$ & $70.2$ & $62.8$ \\ 
& \tiny{$[80.2,$} &  \tiny{$[62.0,$} & \tiny{$[70.0,$} & \tiny{$[62.5,$} \\ 
& \tiny{$82.0]$} &  \tiny{$63.2]$} & \tiny{$70.5]$} & \tiny{$63.2]$} \\ 
\multirow{3}{4em}{{virchow2}} & $80.8$ & $62.2$ & $71.3$ & $63.0$ \\ 
& \tiny{$[79.8,$} &  \tiny{$[61.6,$} & \tiny{$[71.1,$} & \tiny{$[62.6,$} \\ 
& \tiny{$81.6]$} &  \tiny{$62.8]$} & \tiny{$71.6]$} & \tiny{$63.4]$} \\ 
\multirow{3}{4em}{{conch}} & $78.7$ & $63.7$ & $67.4$ & $63.5$ \\ 
& \tiny{$[77.7,$} &  \tiny{$[63.1,$} & \tiny{$[67.2,$} & \tiny{$[63.1,$} \\ 
& \tiny{$79.7]$} &  \tiny{$64.4]$} & \tiny{$67.7]$} & \tiny{$63.9]$} \\ 
\multirow{3}{4em}{{titan}} & $79.7$ & $63.2$ & $68.8$ & $63.4$ \\ 
& \tiny{$[78.7,$} &  \tiny{$[62.5,$} & \tiny{$[68.6,$} & \tiny{$[63.0,$} \\ 
& \tiny{$80.6]$} &  \tiny{$63.8]$} & \tiny{$69.1]$} & \tiny{$63.8]$} \\ 
\multirow{3}{4em}{{keep}} & $80.7$ & $60.2$ & $69.9$ & $61.4$ \\ 
& \tiny{$[79.8,$} &  \tiny{$[59.6,$} & \tiny{$[69.6,$} & \tiny{$[61.0,$} \\ 
& \tiny{$81.6]$} &  \tiny{$60.9]$} & \tiny{$70.1]$} & \tiny{$61.8]$} \\ 
\multirow{3}{4em}{{musk}} & $74.1$ & $59.7$ & $64.7$ & $61.8$ \\ 
& \tiny{$[73.1,$} &  \tiny{$[59.0,$} & \tiny{$[64.4,$} & \tiny{$[61.5,$} \\ 
& \tiny{$75.0]$} &  \tiny{$60.3]$} & \tiny{$64.9]$} & \tiny{$62.2]$} \\ 
\multirow{3}{4em}{{plip}} & $68.6$ & $46.5$ & $62.2$ & $56.7$ \\ 
& \tiny{$[67.6,$} &  \tiny{$[45.9,$} & \tiny{$[62.0,$} & \tiny{$[56.4,$} \\ 
& \tiny{$69.6]$} &  \tiny{$47.1]$} & \tiny{$62.5]$} & \tiny{$57.0]$} \\ 
\multirow{3}{4em}{{quilt}} & $68.9$ & $46.4$ & $62.8$ & $57.5$ \\ 
& \tiny{$[67.9,$} &  \tiny{$[45.8,$} & \tiny{$[62.6,$} & \tiny{$[57.2,$} \\ 
& \tiny{$69.9]$} &  \tiny{$47.1]$} & \tiny{$63.0]$} & \tiny{$57.8]$} \\ 
\multirow{3}{4em}{{dinob}} & $72.5$ & $46.6$ & $63.1$ & $57.1$ \\ 
& \tiny{$[71.5,$} &  \tiny{$[46.0,$} & \tiny{$[62.8,$} & \tiny{$[56.8,$} \\ 
& \tiny{$73.5]$} &  \tiny{$47.2]$} & \tiny{$63.3]$} & \tiny{$57.4]$} \\ 
\multirow{3}{4em}{{dinol}} & $72.4$ & $46.3$ & $62.9$ & $57.0$ \\ 
& \tiny{$[71.3,$} &  \tiny{$[45.6,$} & \tiny{$[62.7,$} & \tiny{$[56.7,$} \\ 
& \tiny{$73.3]$} &  \tiny{$46.9]$} & \tiny{$63.2]$} & \tiny{$57.3]$} \\ 
\multirow{3}{4em}{{vitb}} & $69.5$ & $54.3$ & $61.0$ & $59.1$ \\ 
& \tiny{$[68.5,$} &  \tiny{$[53.6,$} & \tiny{$[60.8,$} & \tiny{$[58.8,$} \\ 
& \tiny{$70.5]$} &  \tiny{$54.9]$} & \tiny{$61.3]$} & \tiny{$59.5]$} \\ 
\multirow{3}{4em}{{vitl}} & $72.2$ & $55.7$ & $64.3$ & $60.2$ \\ 
& \tiny{$[71.2,$} &  \tiny{$[55.0,$} & \tiny{$[64.1,$} & \tiny{$[59.8,$} \\ 
& \tiny{$73.2]$} &  \tiny{$56.4]$} & \tiny{$64.6]$} & \tiny{$60.5]$} \\ 
\multirow{3}{4em}{{clipb}} & $63.3$ & $43.3$ & $60.1$ & $57.1$ \\ 
& \tiny{$[62.3,$} &  \tiny{$[42.6,$} & \tiny{$[59.8,$} & \tiny{$[56.9,$} \\ 
& \tiny{$64.3]$} &  \tiny{$43.9]$} & \tiny{$60.3]$} & \tiny{$57.4]$} \\ 
\multirow{3}{4em}{{clipl}} & $70.0$ & $52.0$ & $61.2$ & $59.8$ \\ 
& \tiny{$[69.1,$} &  \tiny{$[51.3,$} & \tiny{$[61.0,$} & \tiny{$[59.5,$} \\ 
& \tiny{$71.0]$} &  \tiny{$52.6]$} & \tiny{$61.4]$} & \tiny{$60.2]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c} 
\toprule 
Model & ocelot & pannuke & segp-ep & segp-ly \\ 
\multirow{3}{4em}{{hiboub}} & $74.4$ & $52.5$ & $60.5$ & $58.0$ \\ 
& \tiny{$[73.4,$} &  \tiny{$[51.8,$} & \tiny{$[60.2,$} & \tiny{$[57.7,$} \\ 
& \tiny{$75.4]$} &  \tiny{$53.1]$} & \tiny{$60.7]$} & \tiny{$58.4]$} \\ 
\multirow{3}{4em}{{hiboul}} & $73.6$ & $53.9$ & $62.0$ & $58.7$ \\ 
& \tiny{$[72.7,$} &  \tiny{$[53.3,$} & \tiny{$[61.8,$} & \tiny{$[58.3,$} \\ 
& \tiny{$74.5]$} &  \tiny{$54.5]$} & \tiny{$62.2]$} & \tiny{$59.0]$} \\ 
\multirow{3}{4em}{{hopt0}} & $72.3$ & $46.8$ & $60.8$ & $55.5$ \\ 
& \tiny{$[71.3,$} &  \tiny{$[46.2,$} & \tiny{$[60.5,$} & \tiny{$[55.2,$} \\ 
& \tiny{$73.3]$} &  \tiny{$47.4]$} & \tiny{$61.0]$} & \tiny{$55.8]$} \\ 
\multirow{3}{4em}{{hopt1}} & $71.2$ & $45.5$ & $60.8$ & $55.4$ \\ 
& \tiny{$[70.2,$} &  \tiny{$[44.9,$} & \tiny{$[60.6,$} & \tiny{$[55.1,$} \\ 
& \tiny{$72.2]$} &  \tiny{$46.1]$} & \tiny{$61.0]$} & \tiny{$55.7]$} \\ 
\multirow{3}{4em}{{midnight}} & $73.7$ & $53.3$ & $63.8$ & $58.5$ \\ 
& \tiny{$[72.7,$} &  \tiny{$[52.7,$} & \tiny{$[63.6,$} & \tiny{$[58.2,$} \\ 
& \tiny{$74.7]$} &  \tiny{$53.9]$} & \tiny{$64.0]$} & \tiny{$58.8]$} \\ 
\multirow{3}{4em}{{phikon}} & $74.1$ & $52.0$ & $61.7$ & $57.7$ \\ 
& \tiny{$[73.1,$} &  \tiny{$[51.4,$} & \tiny{$[61.5,$} & \tiny{$[57.4,$} \\ 
& \tiny{$75.0]$} &  \tiny{$52.6]$} & \tiny{$62.0]$} & \tiny{$58.0]$} \\ 
\multirow{3}{4em}{{phikon2}} & $73.1$ & $52.3$ & $61.6$ & $57.3$ \\ 
& \tiny{$[72.1,$} &  \tiny{$[51.7,$} & \tiny{$[61.4,$} & \tiny{$[57.0,$} \\ 
& \tiny{$74.1]$} &  \tiny{$52.9]$} & \tiny{$61.8]$} & \tiny{$57.6]$} \\ 
\multirow{3}{4em}{{uni}} & $73.2$ & $51.9$ & $62.2$ & $57.7$ \\ 
& \tiny{$[72.2,$} &  \tiny{$[51.3,$} & \tiny{$[62.0,$} & \tiny{$[57.4,$} \\ 
& \tiny{$74.2]$} &  \tiny{$52.6]$} & \tiny{$62.4]$} & \tiny{$58.0]$} \\ 
\multirow{3}{4em}{{uni2h}} & $75.6$ & $53.0$ & $63.5$ & $57.8$ \\ 
& \tiny{$[74.5,$} &  \tiny{$[52.4,$} & \tiny{$[63.3,$} & \tiny{$[57.5,$} \\ 
& \tiny{$76.5]$} &  \tiny{$53.7]$} & \tiny{$63.7]$} & \tiny{$58.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $75.4$ & $54.0$ & $62.6$ & $58.6$ \\ 
& \tiny{$[74.4,$} &  \tiny{$[53.4,$} & \tiny{$[62.4,$} & \tiny{$[58.3,$} \\ 
& \tiny{$76.3]$} &  \tiny{$54.6]$} & \tiny{$62.9]$} & \tiny{$58.9]$} \\ 
\multirow{3}{4em}{{virchow2}} & $75.1$ & $53.5$ & $63.8$ & $58.9$ \\ 
& \tiny{$[74.1,$} &  \tiny{$[52.9,$} & \tiny{$[63.6,$} & \tiny{$[58.5,$} \\ 
& \tiny{$76.1]$} &  \tiny{$54.1]$} & \tiny{$64.0]$} & \tiny{$59.2]$} \\ 
\multirow{3}{4em}{{conch}} & $72.7$ & $55.7$ & $59.8$ & $59.1$ \\ 
& \tiny{$[71.7,$} &  \tiny{$[55.1,$} & \tiny{$[59.6,$} & \tiny{$[58.8,$} \\ 
& \tiny{$73.8]$} &  \tiny{$56.4]$} & \tiny{$60.0]$} & \tiny{$59.4]$} \\ 
\multirow{3}{4em}{{titan}} & $74.1$ & $55.3$ & $61.2$ & $59.1$ \\ 
& \tiny{$[73.0,$} &  \tiny{$[54.6,$} & \tiny{$[61.0,$} & \tiny{$[58.8,$} \\ 
& \tiny{$75.1]$} &  \tiny{$55.9]$} & \tiny{$61.4]$} & \tiny{$59.5]$} \\ 
\multirow{3}{4em}{{keep}} & $74.6$ & $51.5$ & $62.4$ & $57.6$ \\ 
& \tiny{$[73.6,$} &  \tiny{$[50.9,$} & \tiny{$[62.2,$} & \tiny{$[57.3,$} \\ 
& \tiny{$75.5]$} &  \tiny{$52.1]$} & \tiny{$62.7]$} & \tiny{$57.9]$} \\ 
\multirow{3}{4em}{{musk}} & $67.5$ & $51.5$ & $57.0$ & $57.6$ \\ 
& \tiny{$[66.5,$} &  \tiny{$[50.8,$} & \tiny{$[56.8,$} & \tiny{$[57.4,$} \\ 
& \tiny{$68.5]$} &  \tiny{$52.1]$} & \tiny{$57.2]$} & \tiny{$58.0]$} \\ 
\multirow{3}{4em}{{plip}} & $61.7$ & $38.1$ & $54.5$ & $53.9$ \\ 
& \tiny{$[60.6,$} &  \tiny{$[37.6,$} & \tiny{$[54.3,$} & \tiny{$[53.6,$} \\ 
& \tiny{$62.7]$} &  \tiny{$38.7]$} & \tiny{$54.8]$} & \tiny{$54.3]$} \\ 
\multirow{3}{4em}{{quilt}} & $61.9$ & $38.1$ & $55.0$ & $55.0$ \\ 
& \tiny{$[60.8,$} &  \tiny{$[37.5,$} & \tiny{$[54.8,$} & \tiny{$[54.7,$} \\ 
& \tiny{$62.9]$} &  \tiny{$38.8]$} & \tiny{$55.2]$} & \tiny{$55.3]$} \\ 
\multirow{3}{4em}{{dinob}} & $65.4$ & $38.9$ & $56.0$ & $54.5$ \\ 
& \tiny{$[64.4,$} &  \tiny{$[38.3,$} & \tiny{$[55.7,$} & \tiny{$[54.2,$} \\ 
& \tiny{$66.4]$} &  \tiny{$39.5]$} & \tiny{$56.2]$} & \tiny{$54.8]$} \\ 
\multirow{3}{4em}{{dinol}} & $65.5$ & $38.9$ & $55.5$ & $54.3$ \\ 
& \tiny{$[64.4,$} &  \tiny{$[38.3,$} & \tiny{$[55.3,$} & \tiny{$[54.0,$} \\ 
& \tiny{$66.4]$} &  \tiny{$39.5]$} & \tiny{$55.8]$} & \tiny{$54.6]$} \\ 
\multirow{3}{4em}{{vitb}} & $62.4$ & $46.1$ & $53.5$ & $55.9$ \\ 
& \tiny{$[61.4,$} &  \tiny{$[45.5,$} & \tiny{$[53.3,$} & \tiny{$[55.6,$} \\ 
& \tiny{$63.4]$} &  \tiny{$46.7]$} & \tiny{$53.7]$} & \tiny{$56.2]$} \\ 
\multirow{3}{4em}{{vitl}} & $65.2$ & $47.4$ & $56.5$ & $56.4$ \\ 
& \tiny{$[64.2,$} &  \tiny{$[46.8,$} & \tiny{$[56.3,$} & \tiny{$[56.1,$} \\ 
& \tiny{$66.2]$} &  \tiny{$48.0]$} & \tiny{$56.8]$} & \tiny{$56.7]$} \\ 
\multirow{3}{4em}{{clipb}} & $56.2$ & $36.1$ & $52.6$ & $54.9$ \\ 
& \tiny{$[55.1,$} &  \tiny{$[35.5,$} & \tiny{$[52.4,$} & \tiny{$[54.6,$} \\ 
& \tiny{$57.2]$} &  \tiny{$36.8]$} & \tiny{$52.8]$} & \tiny{$55.2]$} \\ 
\multirow{3}{4em}{{clipl}} & $62.8$ & $44.0$ & $53.6$ & $56.5$ \\ 
& \tiny{$[61.8,$} &  \tiny{$[43.4,$} & \tiny{$[53.4,$} & \tiny{$[56.2,$} \\ 
& \tiny{$63.8]$} &  \tiny{$44.6]$} & \tiny{$53.8]$} & \tiny{$56.8]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $16.1$ & $3.6$ & $3.8$ & $3.7$ & $2.8$ & $1.5$ & $4.5$ & $1.8$ & $0.6$ & $0.6$ & $3.9$ & $1.0$ \\ 
& \tiny{$[9.6,$} & \tiny{$[1.7,$} & \tiny{$[2.7,$} & \tiny{$[3.0,$} & \tiny{$[2.4,$} & \tiny{$[1.3,$} & \tiny{$[2.7,$} & \tiny{$[1.6,$} & \tiny{$[0.4,$} & \tiny{$[0.4,$} & \tiny{$[3.6,$} & \tiny{$[0.9,$} \\ 
& \tiny{$23.7]$} & \tiny{$7.6]$} & \tiny{$9.5]$} & \tiny{$4.5]$} & \tiny{$3.2]$} & \tiny{$1.6]$} & \tiny{$6.8]$} & \tiny{$2.1]$} & \tiny{$1.1]$} & \tiny{$0.7]$} & \tiny{$4.2]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{hiboul}} & $8.4$ & $18.0$ & $6.2$ & $11.9$ & $4.2$ & $3.0$ & $4.9$ & $2.8$ & $3.2$ & $0.7$ & $2.1$ & $0.1$ \\ 
& \tiny{$[4.2,$} & \tiny{$[14.3,$} & \tiny{$[3.6,$} & \tiny{$[11.2,$} & \tiny{$[3.7,$} & \tiny{$[2.9,$} & \tiny{$[3.0,$} & \tiny{$[2.5,$} & \tiny{$[2.8,$} & \tiny{$[0.5,$} & \tiny{$[1.8,$} & \tiny{$[0.0,$} \\ 
& \tiny{$15.8]$} & \tiny{$21.7]$} & \tiny{$10.9]$} & \tiny{$12.6]$} & \tiny{$4.6]$} & \tiny{$3.1]$} & \tiny{$7.1]$} & \tiny{$3.0]$} & \tiny{$3.6]$} & \tiny{$0.8]$} & \tiny{$2.4]$} & \tiny{$0.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $13.3$ & $14.5$ & $2.9$ & $6.2$ & $4.0$ & $2.9$ & $1.6$ & $2.9$ & $3.1$ & $0.5$ & $3.1$ & $1.9$ \\ 
& \tiny{$[7.6,$} & \tiny{$[11.0,$} & \tiny{$[1.4,$} & \tiny{$[5.6,$} & \tiny{$[3.6,$} & \tiny{$[2.8,$} & \tiny{$[0.6,$} & \tiny{$[2.7,$} & \tiny{$[2.7,$} & \tiny{$[0.3,$} & \tiny{$[2.8,$} & \tiny{$[1.9,$} \\ 
& \tiny{$21.2]$} & \tiny{$18.2]$} & \tiny{$7.4]$} & \tiny{$6.9]$} & \tiny{$4.5]$} & \tiny{$3.0]$} & \tiny{$3.7]$} & \tiny{$3.2]$} & \tiny{$3.6]$} & \tiny{$0.6]$} & \tiny{$3.3]$} & \tiny{$2.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $5.1$ & $15.3$ & $3.6$ & $4.5$ & $3.3$ & $0.7$ & $9.7$ & $2.8$ & $1.7$ & $0.2$ & $1.9$ & $0.6$ \\ 
& \tiny{$[3.0,$} & \tiny{$[11.8,$} & \tiny{$[1.7,$} & \tiny{$[3.8,$} & \tiny{$[2.9,$} & \tiny{$[0.7,$} & \tiny{$[8.1,$} & \tiny{$[2.6,$} & \tiny{$[1.4,$} & \tiny{$[0.1,$} & \tiny{$[1.6,$} & \tiny{$[0.5,$} \\ 
& \tiny{$13.4]$} & \tiny{$18.9]$} & \tiny{$7.5]$} & \tiny{$5.1]$} & \tiny{$3.8]$} & \tiny{$0.8]$} & \tiny{$12.1]$} & \tiny{$3.1]$} & \tiny{$2.2]$} & \tiny{$0.4]$} & \tiny{$2.1]$} & \tiny{$0.7]$} \\ 
\multirow{3}{4em}{{midnight}} & $6.0$ & $12.3$ & $2.1$ & $3.5$ & $2.7$ & $0.9$ & $1.7$ & $0.7$ & $2.5$ & $0.8$ & $4.9$ & $0.2$ \\ 
& \tiny{$[2.6,$} & \tiny{$[9.2,$} & \tiny{$[1.5,$} & \tiny{$[2.9,$} & \tiny{$[2.3,$} & \tiny{$[0.8,$} & \tiny{$[0.8,$} & \tiny{$[0.4,$} & \tiny{$[2.1,$} & \tiny{$[0.7,$} & \tiny{$[4.7,$} & \tiny{$[0.1,$} \\ 
& \tiny{$11.5]$} & \tiny{$16.1]$} & \tiny{$7.2]$} & \tiny{$4.2]$} & \tiny{$3.1]$} & \tiny{$1.0]$} & \tiny{$4.2]$} & \tiny{$0.9]$} & \tiny{$2.9]$} & \tiny{$1.0]$} & \tiny{$5.1]$} & \tiny{$0.3]$} \\ 
\multirow{3}{4em}{{phikon}} & $16.8$ & $12.8$ & $17.9$ & $5.7$ & $5.2$ & $2.3$ & $6.4$ & $2.9$ & $1.2$ & $0.9$ & $4.1$ & $1.0$ \\ 
& \tiny{$[10.2,$} & \tiny{$[9.3,$} & \tiny{$[14.0,$} & \tiny{$[5.1,$} & \tiny{$[4.7,$} & \tiny{$[2.2,$} & \tiny{$[4.7,$} & \tiny{$[2.6,$} & \tiny{$[0.9,$} & \tiny{$[0.8,$} & \tiny{$[3.8,$} & \tiny{$[1.0,$} \\ 
& \tiny{$24.8]$} & \tiny{$16.3]$} & \tiny{$23.1]$} & \tiny{$6.5]$} & \tiny{$5.7]$} & \tiny{$2.4]$} & \tiny{$9.0]$} & \tiny{$3.1]$} & \tiny{$1.7]$} & \tiny{$1.1]$} & \tiny{$4.4]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{phikon2}} & $5.7$ & $10.1$ & $17.5$ & $9.3$ & $4.8$ & $0.8$ & $2.6$ & $0.6$ & $0.9$ & $0.9$ & $0.8$ & $1.6$ \\ 
& \tiny{$[2.6,$} & \tiny{$[7.0,$} & \tiny{$[13.7,$} & \tiny{$[8.5,$} & \tiny{$[4.3,$} & \tiny{$[0.7,$} & \tiny{$[1.4,$} & \tiny{$[0.4,$} & \tiny{$[0.4,$} & \tiny{$[0.7,$} & \tiny{$[0.6,$} & \tiny{$[1.5,$} \\ 
& \tiny{$14.2]$} & \tiny{$13.6]$} & \tiny{$22.8]$} & \tiny{$10.2]$} & \tiny{$5.3]$} & \tiny{$0.9]$} & \tiny{$5.1]$} & \tiny{$0.9]$} & \tiny{$1.3]$} & \tiny{$1.0]$} & \tiny{$1.0]$} & \tiny{$1.7]$} \\ 
\multirow{3}{4em}{{uni}} & $5.5$ & $15.3$ & $9.5$ & $3.8$ & $4.2$ & $1.9$ & $3.1$ & $2.5$ & $1.1$ & $1.2$ & $2.4$ & $1.0$ \\ 
& \tiny{$[3.0,$} & \tiny{$[11.6,$} & \tiny{$[5.7,$} & \tiny{$[3.2,$} & \tiny{$[3.8,$} & \tiny{$[1.8,$} & \tiny{$[1.6,$} & \tiny{$[2.3,$} & \tiny{$[0.8,$} & \tiny{$[1.0,$} & \tiny{$[2.1,$} & \tiny{$[0.9,$} \\ 
& \tiny{$13.3]$} & \tiny{$18.9]$} & \tiny{$14.0]$} & \tiny{$4.4]$} & \tiny{$4.7]$} & \tiny{$2.0]$} & \tiny{$5.4]$} & \tiny{$2.8]$} & \tiny{$1.5]$} & \tiny{$1.4]$} & \tiny{$2.6]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{uni2h}} & $8.4$ & $6.2$ & $7.1$ & $8.1$ & $3.9$ & $1.2$ & $6.9$ & $1.2$ & $5.0$ & $1.1$ & $3.6$ & $1.0$ \\ 
& \tiny{$[4.0,$} & \tiny{$[4.1,$} & \tiny{$[4.3,$} & \tiny{$[7.4,$} & \tiny{$[3.5,$} & \tiny{$[1.1,$} & \tiny{$[4.8,$} & \tiny{$[1.0,$} & \tiny{$[4.6,$} & \tiny{$[1.0,$} & \tiny{$[3.3,$} & \tiny{$[1.0,$} \\ 
& \tiny{$14.1]$} & \tiny{$10.1]$} & \tiny{$10.7]$} & \tiny{$8.8]$} & \tiny{$4.4]$} & \tiny{$1.3]$} & \tiny{$9.3]$} & \tiny{$1.4]$} & \tiny{$5.4]$} & \tiny{$1.3]$} & \tiny{$3.8]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $20.3$ & $11.7$ & $12.8$ & $2.1$ & $3.8$ & $0.5$ & $3.5$ & $1.5$ & $2.6$ & $0.8$ & $5.8$ & $0.6$ \\ 
& \tiny{$[13.5,$} & \tiny{$[8.2,$} & \tiny{$[8.6,$} & \tiny{$[1.6,$} & \tiny{$[3.3,$} & \tiny{$[0.4,$} & \tiny{$[1.8,$} & \tiny{$[1.3,$} & \tiny{$[2.1,$} & \tiny{$[0.6,$} & \tiny{$[5.5,$} & \tiny{$[0.5,$} \\ 
& \tiny{$28.0]$} & \tiny{$15.5]$} & \tiny{$17.1]$} & \tiny{$2.7]$} & \tiny{$4.3]$} & \tiny{$0.6]$} & \tiny{$5.8]$} & \tiny{$1.7]$} & \tiny{$3.0]$} & \tiny{$1.0]$} & \tiny{$6.1]$} & \tiny{$0.7]$} \\ 
\multirow{3}{4em}{{virchow2}} & $9.6$ & $6.3$ & $5.7$ & $4.3$ & $4.1$ & $0.5$ & $0.6$ & $4.3$ & $5.5$ & $0.3$ & $7.2$ & $7.0$ \\ 
& \tiny{$[7.2,$} & \tiny{$[3.7,$} & \tiny{$[2.8,$} & \tiny{$[3.9,$} & \tiny{$[3.7,$} & \tiny{$[0.4,$} & \tiny{$[0.5,$} & \tiny{$[4.0,$} & \tiny{$[5.1,$} & \tiny{$[0.2,$} & \tiny{$[7.0,$} & \tiny{$[6.8,$} \\ 
& \tiny{$16.8]$} & \tiny{$10.0]$} & \tiny{$9.5]$} & \tiny{$4.9]$} & \tiny{$4.6]$} & \tiny{$0.6]$} & \tiny{$3.1]$} & \tiny{$4.5]$} & \tiny{$5.9]$} & \tiny{$0.5]$} & \tiny{$7.5]$} & \tiny{$7.1]$} \\ 
\multirow{3}{4em}{{conch}} & $7.6$ & $15.8$ & $7.0$ & $2.2$ & $3.2$ & $3.2$ & $3.2$ & $0.6$ & $4.4$ & $1.1$ & $2.2$ & $0.6$ \\ 
& \tiny{$[3.2,$} & \tiny{$[12.5,$} & \tiny{$[3.4,$} & \tiny{$[1.6,$} & \tiny{$[2.7,$} & \tiny{$[3.1,$} & \tiny{$[1.6,$} & \tiny{$[0.3,$} & \tiny{$[4.0,$} & \tiny{$[0.9,$} & \tiny{$[1.9,$} & \tiny{$[0.5,$} \\ 
& \tiny{$13.9]$} & \tiny{$19.8]$} & \tiny{$11.5]$} & \tiny{$3.0]$} & \tiny{$3.6]$} & \tiny{$3.3]$} & \tiny{$5.5]$} & \tiny{$0.9]$} & \tiny{$4.8]$} & \tiny{$1.3]$} & \tiny{$2.5]$} & \tiny{$0.7]$} \\ 
\multirow{3}{4em}{{titan}} & $13.2$ & $11.6$ & $11.0$ & $3.3$ & $3.0$ & $2.8$ & $0.7$ & $0.3$ & $6.9$ & $0.3$ & $5.2$ & $0.4$ \\ 
& \tiny{$[8.1,$} & \tiny{$[8.3,$} & \tiny{$[7.4,$} & \tiny{$[2.7,$} & \tiny{$[2.5,$} & \tiny{$[2.7,$} & \tiny{$[0.5,$} & \tiny{$[0.1,$} & \tiny{$[6.4,$} & \tiny{$[0.1,$} & \tiny{$[4.9,$} & \tiny{$[0.3,$} \\ 
& \tiny{$19.5]$} & \tiny{$15.2]$} & \tiny{$15.1]$} & \tiny{$4.1]$} & \tiny{$3.4]$} & \tiny{$2.9]$} & \tiny{$3.2]$} & \tiny{$0.6]$} & \tiny{$7.4]$} & \tiny{$0.4]$} & \tiny{$5.5]$} & \tiny{$0.5]$} \\ 
\multirow{3}{4em}{{keep}} & $25.7$ & $6.9$ & $6.6$ & $3.8$ & $2.5$ & $1.3$ & $0.8$ & $1.5$ & $2.4$ & $0.2$ & $4.4$ & $0.7$ \\ 
& \tiny{$[21.1,$} & \tiny{$[3.9,$} & \tiny{$[3.3,$} & \tiny{$[3.3,$} & \tiny{$[2.1,$} & \tiny{$[1.2,$} & \tiny{$[0.5,$} & \tiny{$[1.3,$} & \tiny{$[2.0,$} & \tiny{$[0.1,$} & \tiny{$[4.2,$} & \tiny{$[0.6,$} \\ 
& \tiny{$32.4]$} & \tiny{$10.8]$} & \tiny{$11.1]$} & \tiny{$4.4]$} & \tiny{$2.9]$} & \tiny{$1.4]$} & \tiny{$3.6]$} & \tiny{$1.8]$} & \tiny{$2.9]$} & \tiny{$0.4]$} & \tiny{$4.7]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{musk}} & $13.6$ & $10.3$ & $1.7$ & $3.1$ & $4.1$ & $3.3$ & $7.0$ & $4.0$ & $2.4$ & $0.3$ & $2.7$ & $1.7$ \\ 
& \tiny{$[8.6,$} & \tiny{$[7.2,$} & \tiny{$[1.0,$} & \tiny{$[2.6,$} & \tiny{$[3.6,$} & \tiny{$[3.2,$} & \tiny{$[5.2,$} & \tiny{$[3.7,$} & \tiny{$[2.0,$} & \tiny{$[0.2,$} & \tiny{$[2.4,$} & \tiny{$[1.6,$} \\ 
& \tiny{$21.1]$} & \tiny{$14.1]$} & \tiny{$5.7]$} & \tiny{$3.9]$} & \tiny{$4.6]$} & \tiny{$3.4]$} & \tiny{$9.3]$} & \tiny{$4.3]$} & \tiny{$2.9]$} & \tiny{$0.5]$} & \tiny{$3.0]$} & \tiny{$1.9]$} \\ 
\multirow{3}{4em}{{plip}} & $7.8$ & $11.6$ & $7.3$ & $5.9$ & $6.1$ & $4.6$ & $1.7$ & $1.3$ & $2.7$ & $0.1$ & $6.3$ & $3.5$ \\ 
& \tiny{$[3.6,$} & \tiny{$[8.1,$} & \tiny{$[3.8,$} & \tiny{$[4.9,$} & \tiny{$[5.5,$} & \tiny{$[4.4,$} & \tiny{$[0.7,$} & \tiny{$[1.0,$} & \tiny{$[2.3,$} & \tiny{$[0.0,$} & \tiny{$[6.0,$} & \tiny{$[3.3,$} \\ 
& \tiny{$15.0]$} & \tiny{$15.6]$} & \tiny{$12.2]$} & \tiny{$6.9]$} & \tiny{$6.8]$} & \tiny{$4.8]$} & \tiny{$4.4]$} & \tiny{$1.7]$} & \tiny{$3.2]$} & \tiny{$0.3]$} & \tiny{$6.7]$} & \tiny{$3.7]$} \\ 
\multirow{3}{4em}{{quilt}} & $15.2$ & $11.7$ & $7.3$ & $20.5$ & $3.0$ & $7.3$ & $1.8$ & $1.4$ & $6.0$ & $0.3$ & $7.9$ & $1.2$ \\ 
& \tiny{$[8.6,$} & \tiny{$[8.4,$} & \tiny{$[4.8,$} & \tiny{$[19.3,$} & \tiny{$[2.5,$} & \tiny{$[7.1,$} & \tiny{$[0.7,$} & \tiny{$[1.1,$} & \tiny{$[5.6,$} & \tiny{$[0.1,$} & \tiny{$[7.5,$} & \tiny{$[1.1,$} \\ 
& \tiny{$22.9]$} & \tiny{$15.6]$} & \tiny{$12.5]$} & \tiny{$21.6]$} & \tiny{$3.5]$} & \tiny{$7.4]$} & \tiny{$4.3]$} & \tiny{$1.8]$} & \tiny{$6.5]$} & \tiny{$0.5]$} & \tiny{$8.2]$} & \tiny{$1.3]$} \\ 
\multirow{3}{4em}{{dinob}} & $16.1$ & $20.5$ & $6.8$ & $8.3$ & $3.2$ & $1.1$ & $0.6$ & $3.4$ & $2.0$ & $0.9$ & $2.2$ & $1.2$ \\ 
& \tiny{$[10.5,$} & \tiny{$[16.6,$} & \tiny{$[3.6,$} & \tiny{$[7.4,$} & \tiny{$[2.8,$} & \tiny{$[1.0,$} & \tiny{$[0.5,$} & \tiny{$[3.1,$} & \tiny{$[1.7,$} & \tiny{$[0.8,$} & \tiny{$[1.9,$} & \tiny{$[1.0,$} \\ 
& \tiny{$24.3]$} & \tiny{$24.4]$} & \tiny{$10.2]$} & \tiny{$9.2]$} & \tiny{$3.8]$} & \tiny{$1.2]$} & \tiny{$3.1]$} & \tiny{$3.8]$} & \tiny{$2.5]$} & \tiny{$1.1]$} & \tiny{$2.5]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{dinol}} & $3.7$ & $10.2$ & $5.6$ & $5.1$ & $5.2$ & $6.9$ & $5.5$ & $2.6$ & $2.6$ & $1.2$ & $10.0$ & $4.5$ \\ 
& \tiny{$[2.3,$} & \tiny{$[6.7,$} & \tiny{$[2.6,$} & \tiny{$[4.3,$} & \tiny{$[4.7,$} & \tiny{$[6.8,$} & \tiny{$[3.7,$} & \tiny{$[2.2,$} & \tiny{$[2.2,$} & \tiny{$[1.0,$} & \tiny{$[9.7,$} & \tiny{$[4.4,$} \\ 
& \tiny{$12.1]$} & \tiny{$14.0]$} & \tiny{$9.2]$} & \tiny{$5.9]$} & \tiny{$5.8]$} & \tiny{$7.1]$} & \tiny{$7.9]$} & \tiny{$2.9]$} & \tiny{$3.1]$} & \tiny{$1.4]$} & \tiny{$10.4]$} & \tiny{$4.7]$} \\ 
\multirow{3}{4em}{{vitb}} & $1.8$ & $8.7$ & $8.1$ & $1.9$ & $3.5$ & $7.5$ & $2.2$ & $3.8$ & $2.6$ & $0.8$ & $5.1$ & $0.7$ \\ 
& \tiny{$[2.1,$} & \tiny{$[5.8,$} & \tiny{$[4.6,$} & \tiny{$[1.2,$} & \tiny{$[3.0,$} & \tiny{$[7.3,$} & \tiny{$[1.0,$} & \tiny{$[3.5,$} & \tiny{$[2.1,$} & \tiny{$[0.6,$} & \tiny{$[4.8,$} & \tiny{$[0.6,$} \\ 
& \tiny{$12.2]$} & \tiny{$12.7]$} & \tiny{$12.4]$} & \tiny{$2.8]$} & \tiny{$4.0]$} & \tiny{$7.6]$} & \tiny{$4.8]$} & \tiny{$4.1]$} & \tiny{$3.1]$} & \tiny{$1.0]$} & \tiny{$5.5]$} & \tiny{$0.9]$} \\ 
\multirow{3}{4em}{{vitl}} & $15.0$ & $11.8$ & $8.4$ & $7.7$ & $2.6$ & $2.2$ & $1.4$ & $4.1$ & $3.1$ & $0.2$ & $2.4$ & $1.2$ \\ 
& \tiny{$[9.3,$} & \tiny{$[8.3,$} & \tiny{$[5.1,$} & \tiny{$[6.7,$} & \tiny{$[2.2,$} & \tiny{$[2.0,$} & \tiny{$[0.6,$} & \tiny{$[3.8,$} & \tiny{$[2.6,$} & \tiny{$[0.1,$} & \tiny{$[2.1,$} & \tiny{$[1.1,$} \\ 
& \tiny{$23.6]$} & \tiny{$15.5]$} & \tiny{$12.7]$} & \tiny{$8.6]$} & \tiny{$3.0]$} & \tiny{$2.3]$} & \tiny{$3.9]$} & \tiny{$4.5]$} & \tiny{$3.6]$} & \tiny{$0.4]$} & \tiny{$2.7]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $12.3$ & $8.2$ & $6.2$ & $3.3$ & $5.2$ & $7.9$ & $1.0$ & $2.9$ & $8.4$ & $0.2$ & $2.5$ & $7.5$ \\ 
& \tiny{$[5.8,$} & \tiny{$[5.2,$} & \tiny{$[2.9,$} & \tiny{$[2.3,$} & \tiny{$[4.6,$} & \tiny{$[7.8,$} & \tiny{$[0.5,$} & \tiny{$[2.5,$} & \tiny{$[7.9,$} & \tiny{$[0.1,$} & \tiny{$[2.2,$} & \tiny{$[7.3,$} \\ 
& \tiny{$20.6]$} & \tiny{$11.9]$} & \tiny{$11.0]$} & \tiny{$4.3]$} & \tiny{$5.8]$} & \tiny{$8.1]$} & \tiny{$3.8]$} & \tiny{$3.3]$} & \tiny{$9.0]$} & \tiny{$0.4]$} & \tiny{$2.9]$} & \tiny{$7.7]$} \\ 
\multirow{3}{4em}{{clipl}} & $3.7$ & $7.9$ & $5.5$ & $7.9$ & $5.2$ & $5.0$ & $1.0$ & $0.4$ & $5.7$ & $0.1$ & $6.8$ & $1.1$ \\ 
& \tiny{$[2.3,$} & \tiny{$[4.5,$} & \tiny{$[3.1,$} & \tiny{$[6.9,$} & \tiny{$[4.6,$} & \tiny{$[4.8,$} & \tiny{$[0.5,$} & \tiny{$[0.2,$} & \tiny{$[5.2,$} & \tiny{$[0.0,$} & \tiny{$[6.5,$} & \tiny{$[1.0,$} \\ 
& \tiny{$12.5]$} & \tiny{$11.8]$} & \tiny{$10.9]$} & \tiny{$8.8]$} & \tiny{$5.8]$} & \tiny{$5.1]$} & \tiny{$3.5]$} & \tiny{$0.8]$} & \tiny{$6.2]$} & \tiny{$0.3]$} & \tiny{$7.2]$} & \tiny{$1.3]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $22.1$ & $5.1$ & $7.8$ & $5.2$ & $36.3$ & $19.9$ & $5.1$ & $1.9$ & $0.9$ & $2.2$ & $7.2$ & $4.1$ \\ 
& \tiny{$[16.6,$} & \tiny{$[3.2,$} & \tiny{$[5.1,$} & \tiny{$[3.7,$} & \tiny{$[15.9,$} & \tiny{$[2.7,$} & \tiny{$[3.6,$} & \tiny{$[1.7,$} & \tiny{$[0.6,$} & \tiny{$[1.1,$} & \tiny{$[6.4,$} & \tiny{$[2.5,$} \\ 
& \tiny{$32.4]$} & \tiny{$14.3]$} & \tiny{$33.4]$} & \tiny{$16.5]$} & \tiny{$37.0]$} & \tiny{$19.9]$} & \tiny{$14.4]$} & \tiny{$4.0]$} & \tiny{$1.8]$} & \tiny{$3.9]$} & \tiny{$10.3]$} & \tiny{$6.5]$} \\ 
\multirow{3}{4em}{{hiboul}} & $11.7$ & $22.9$ & $35.0$ & $20.6$ & $19.8$ & $18.5$ & $8.9$ & $4.8$ & $4.8$ & $1.2$ & $6.0$ & $0.7$ \\ 
& \tiny{$[8.5,$} & \tiny{$[17.4,$} & \tiny{$[8.2,$} & \tiny{$[19.3,$} & \tiny{$[13.1,$} & \tiny{$[6.4,$} & \tiny{$[4.7,$} & \tiny{$[2.9,$} & \tiny{$[4.0,$} & \tiny{$[0.6,$} & \tiny{$[3.7,$} & \tiny{$[0.3,$} \\ 
& \tiny{$62.4]$} & \tiny{$37.2]$} & \tiny{$35.4]$} & \tiny{$22.0]$} & \tiny{$32.8]$} & \tiny{$18.5]$} & \tiny{$20.5]$} & \tiny{$8.9]$} & \tiny{$5.5]$} & \tiny{$3.5]$} & \tiny{$13.2]$} & \tiny{$4.7]$} \\ 
\multirow{3}{4em}{{hopt0}} & $15.7$ & $19.9$ & $5.4$ & $17.6$ & $38.3$ & $5.4$ & $3.5$ & $4.2$ & $3.6$ & $1.6$ & $11.6$ & $15.7$ \\ 
& \tiny{$[13.1,$} & \tiny{$[13.9,$} & \tiny{$[3.8,$} & \tiny{$[9.3,$} & \tiny{$[19.6,$} & \tiny{$[4.5,$} & \tiny{$[1.3,$} & \tiny{$[2.9,$} & \tiny{$[3.2,$} & \tiny{$[0.5,$} & \tiny{$[6.3,$} & \tiny{$[14.4,$} \\ 
& \tiny{$62.5]$} & \tiny{$28.0]$} & \tiny{$33.3]$} & \tiny{$51.2]$} & \tiny{$40.3]$} & \tiny{$6.3]$} & \tiny{$12.7]$} & \tiny{$8.1]$} & \tiny{$4.1]$} & \tiny{$4.2]$} & \tiny{$17.4]$} & \tiny{$17.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $12.1$ & $17.8$ & $43.5$ & $50.0$ & $15.8$ & $19.4$ & $23.5$ & $11.4$ & $2.4$ & $2.5$ & $4.9$ & $9.3$ \\ 
& \tiny{$[6.4,$} & \tiny{$[14.4,$} & \tiny{$[10.3,$} & \tiny{$[21.8,$} & \tiny{$[6.3,$} & \tiny{$[9.0,$} & \tiny{$[11.7,$} & \tiny{$[8.9,$} & \tiny{$[1.7,$} & \tiny{$[1.3,$} & \tiny{$[3.9,$} & \tiny{$[7.7,$} \\ 
& \tiny{$62.2]$} & \tiny{$28.5]$} & \tiny{$64.5]$} & \tiny{$64.0]$} & \tiny{$37.4]$} & \tiny{$19.4]$} & \tiny{$34.7]$} & \tiny{$13.8]$} & \tiny{$3.2]$} & \tiny{$4.2]$} & \tiny{$16.0]$} & \tiny{$10.9]$} \\ 
\multirow{3}{4em}{{midnight}} & $34.1$ & $17.9$ & $16.5$ & $3.8$ & $38.3$ & $1.1$ & $1.9$ & $2.2$ & $3.9$ & $2.6$ & $18.9$ & $4.5$ \\ 
& \tiny{$[11.7,$} & \tiny{$[13.4,$} & \tiny{$[4.1,$} & \tiny{$[3.2,$} & \tiny{$[5.3,$} & \tiny{$[1.0,$} & \tiny{$[1.4,$} & \tiny{$[1.1,$} & \tiny{$[2.6,$} & \tiny{$[1.4,$} & \tiny{$[14.4,$} & \tiny{$[1.4,$} \\ 
& \tiny{$47.0]$} & \tiny{$31.8]$} & \tiny{$44.0]$} & \tiny{$7.4]$} & \tiny{$38.3]$} & \tiny{$9.6]$} & \tiny{$11.6]$} & \tiny{$5.3]$} & \tiny{$5.4]$} & \tiny{$4.2]$} & \tiny{$19.1]$} & \tiny{$9.0]$} \\ 
\multirow{3}{4em}{{phikon}} & $38.7$ & $18.3$ & $38.7$ & $11.4$ & $36.4$ & $6.1$ & $7.2$ & $3.0$ & $1.5$ & $3.2$ & $8.6$ & $8.0$ \\ 
& \tiny{$[17.2,$} & \tiny{$[14.2,$} & \tiny{$[19.1,$} & \tiny{$[9.9,$} & \tiny{$[30.4,$} & \tiny{$[3.5,$} & \tiny{$[5.6,$} & \tiny{$[2.8,$} & \tiny{$[1.1,$} & \tiny{$[1.0,$} & \tiny{$[7.6,$} & \tiny{$[6.5,$} \\ 
& \tiny{$39.0]$} & \tiny{$28.2]$} & \tiny{$38.7]$} & \tiny{$21.5]$} & \tiny{$42.4]$} & \tiny{$81.9]$} & \tiny{$14.6]$} & \tiny{$4.1]$} & \tiny{$2.3]$} & \tiny{$5.7]$} & \tiny{$19.0]$} & \tiny{$9.5]$} \\ 
\multirow{3}{4em}{{phikon2}} & $9.4$ & $22.9$ & $33.9$ & $17.8$ & $22.3$ & $16.6$ & $3.1$ & $2.1$ & $1.5$ & $1.0$ & $3.4$ & $5.3$ \\ 
& \tiny{$[5.4,$} & \tiny{$[15.0,$} & \tiny{$[25.2,$} & \tiny{$[16.2,$} & \tiny{$[12.1,$} & \tiny{$[4.4,$} & \tiny{$[2.1,$} & \tiny{$[0.9,$} & \tiny{$[0.7,$} & \tiny{$[0.8,$} & \tiny{$[1.5,$} & \tiny{$[3.5,$} \\ 
& \tiny{$38.9]$} & \tiny{$31.7]$} & \tiny{$44.6]$} & \tiny{$19.4]$} & \tiny{$32.9]$} & \tiny{$33.1]$} & \tiny{$11.6]$} & \tiny{$3.7]$} & \tiny{$2.7]$} & \tiny{$3.1]$} & \tiny{$9.6]$} & \tiny{$7.1]$} \\ 
\multirow{3}{4em}{{uni}} & $10.4$ & $18.9$ & $16.3$ & $23.6$ & $20.8$ & $12.1$ & $3.7$ & $3.1$ & $1.7$ & $4.1$ & $5.2$ & $5.2$ \\ 
& \tiny{$[6.0,$} & \tiny{$[14.8,$} & \tiny{$[10.8,$} & \tiny{$[6.9,$} & \tiny{$[9.5,$} & \tiny{$[10.5,$} & \tiny{$[2.4,$} & \tiny{$[2.4,$} & \tiny{$[1.2,$} & \tiny{$[2.8,$} & \tiny{$[4.3,$} & \tiny{$[3.2,$} \\ 
& \tiny{$34.7]$} & \tiny{$31.0]$} & \tiny{$62.1]$} & \tiny{$45.4]$} & \tiny{$34.3]$} & \tiny{$23.2]$} & \tiny{$15.1]$} & \tiny{$5.5]$} & \tiny{$2.2]$} & \tiny{$6.0]$} & \tiny{$11.0]$} & \tiny{$7.4]$} \\ 
\multirow{3}{4em}{{uni2h}} & $37.0$ & $19.3$ & $29.4$ & $16.4$ & $37.8$ & $12.1$ & $8.5$ & $1.2$ & $7.7$ & $4.2$ & $7.6$ & $9.0$ \\ 
& \tiny{$[9.6,$} & \tiny{$[8.6,$} & \tiny{$[7.5,$} & \tiny{$[15.0,$} & \tiny{$[15.6,$} & \tiny{$[8.5,$} & \tiny{$[5.8,$} & \tiny{$[1.1,$} & \tiny{$[7.3,$} & \tiny{$[2.7,$} & \tiny{$[6.8,$} & \tiny{$[6.9,$} \\ 
& \tiny{$37.0]$} & \tiny{$32.5]$} & \tiny{$32.9]$} & \tiny{$18.6]$} & \tiny{$37.8]$} & \tiny{$15.7]$} & \tiny{$19.2]$} & \tiny{$5.4]$} & \tiny{$8.2]$} & \tiny{$5.7]$} & \tiny{$22.4]$} & \tiny{$11.0]$} \\ 
\multirow{3}{4em}{{virchow}} & $64.5$ & $14.0$ & $44.1$ & $9.7$ & $35.3$ & $81.4$ & $6.2$ & $2.5$ & $4.0$ & $2.1$ & $11.1$ & $1.6$ \\ 
& \tiny{$[26.8,$} & \tiny{$[11.1,$} & \tiny{$[20.4,$} & \tiny{$[3.0,$} & \tiny{$[9.1,$} & \tiny{$[2.2,$} & \tiny{$[2.8,$} & \tiny{$[1.4,$} & \tiny{$[3.3,$} & \tiny{$[1.2,$} & \tiny{$[10.2,$} & \tiny{$[0.6,$} \\ 
& \tiny{$65.8]$} & \tiny{$21.1]$} & \tiny{$66.1]$} & \tiny{$33.3]$} & \tiny{$35.3]$} & \tiny{$81.4]$} & \tiny{$14.9]$} & \tiny{$6.0]$} & \tiny{$4.7]$} & \tiny{$4.8]$} & \tiny{$18.7]$} & \tiny{$4.4]$} \\ 
\multirow{3}{4em}{{virchow2}} & $15.0$ & $10.4$ & $37.8$ & $37.5$ & $35.4$ & $19.2$ & $2.5$ & $8.8$ & $6.5$ & $2.5$ & $17.9$ & $18.9$ \\ 
& \tiny{$[13.2,$} & \tiny{$[5.8,$} & \tiny{$[8.3,$} & \tiny{$[9.9,$} & \tiny{$[11.8,$} & \tiny{$[8.4,$} & \tiny{$[1.1,$} & \tiny{$[7.0,$} & \tiny{$[6.0,$} & \tiny{$[1.4,$} & \tiny{$[15.9,$} & \tiny{$[17.3,$} \\ 
& \tiny{$64.0]$} & \tiny{$18.9]$} & \tiny{$38.1]$} & \tiny{$61.6]$} & \tiny{$54.3]$} & \tiny{$19.2]$} & \tiny{$11.6]$} & \tiny{$13.1]$} & \tiny{$7.2]$} & \tiny{$5.2]$} & \tiny{$18.3]$} & \tiny{$20.6]$} \\ 
\multirow{3}{4em}{{conch}} & $22.3$ & $22.0$ & $11.9$ & $8.6$ & $36.2$ & $7.6$ & $6.2$ & $1.8$ & $6.6$ & $4.7$ & $3.9$ & $3.8$ \\ 
& \tiny{$[7.6,$} & \tiny{$[16.1,$} & \tiny{$[7.1,$} & \tiny{$[2.8,$} & \tiny{$[12.3,$} & \tiny{$[6.8,$} & \tiny{$[2.4,$} & \tiny{$[0.7,$} & \tiny{$[6.0,$} & \tiny{$[3.4,$} & \tiny{$[3.5,$} & \tiny{$[2.8,$} \\ 
& \tiny{$41.5]$} & \tiny{$31.5]$} & \tiny{$61.9]$} & \tiny{$34.8]$} & \tiny{$36.5]$} & \tiny{$8.7]$} & \tiny{$15.0]$} & \tiny{$3.7]$} & \tiny{$7.2]$} & \tiny{$6.3]$} & \tiny{$9.3]$} & \tiny{$6.4]$} \\ 
\multirow{3}{4em}{{titan}} & $36.7$ & $17.7$ & $32.7$ & $8.2$ & $19.5$ & $8.5$ & $0.7$ & $1.0$ & $7.9$ & $1.2$ & $9.8$ & $1.1$ \\ 
& \tiny{$[14.6,$} & \tiny{$[11.6,$} & \tiny{$[12.2,$} & \tiny{$[5.4,$} & \tiny{$[10.5,$} & \tiny{$[7.5,$} & \tiny{$[0.9,$} & \tiny{$[0.3,$} & \tiny{$[7.4,$} & \tiny{$[0.4,$} & \tiny{$[8.8,$} & \tiny{$[0.4,$} \\ 
& \tiny{$38.3]$} & \tiny{$26.3]$} & \tiny{$35.6]$} & \tiny{$30.1]$} & \tiny{$38.4]$} & \tiny{$9.6]$} & \tiny{$10.0]$} & \tiny{$3.6]$} & \tiny{$8.5]$} & \tiny{$3.0]$} & \tiny{$12.2]$} & \tiny{$4.1]$} \\ 
\multirow{3}{4em}{{keep}} & $33.6$ & $7.5$ & $8.3$ & $18.1$ & $38.0$ & $16.9$ & $2.1$ & $1.6$ & $3.7$ & $2.8$ & $9.7$ & $4.7$ \\ 
& \tiny{$[32.2,$} & \tiny{$[6.0,$} & \tiny{$[6.6,$} & \tiny{$[7.2,$} & \tiny{$[14.0,$} & \tiny{$[7.2,$} & \tiny{$[0.9,$} & \tiny{$[1.4,$} & \tiny{$[3.1,$} & \tiny{$[0.8,$} & \tiny{$[7.6,$} & \tiny{$[2.7,$} \\ 
& \tiny{$41.3]$} & \tiny{$18.6]$} & \tiny{$38.1]$} & \tiny{$38.5]$} & \tiny{$38.9]$} & \tiny{$16.9]$} & \tiny{$9.5]$} & \tiny{$3.8]$} & \tiny{$4.3]$} & \tiny{$5.2]$} & \tiny{$18.6]$} & \tiny{$6.9]$} \\ 
\multirow{3}{4em}{{musk}} & $35.7$ & $12.3$ & $8.1$ & $7.1$ & $11.5$ & $7.0$ & $8.0$ & $6.9$ & $3.8$ & $1.4$ & $5.3$ & $7.8$ \\ 
& \tiny{$[13.3,$} & \tiny{$[9.8,$} & \tiny{$[4.5,$} & \tiny{$[3.6,$} & \tiny{$[7.7,$} & \tiny{$[6.3,$} & \tiny{$[6.3,$} & \tiny{$[5.4,$} & \tiny{$[3.2,$} & \tiny{$[0.5,$} & \tiny{$[4.5,$} & \tiny{$[5.9,$} \\ 
& \tiny{$39.2]$} & \tiny{$22.0]$} & \tiny{$61.2]$} & \tiny{$19.2]$} & \tiny{$60.9]$} & \tiny{$7.7]$} & \tiny{$16.5]$} & \tiny{$8.8]$} & \tiny{$4.5]$} & \tiny{$3.1]$} & \tiny{$8.7]$} & \tiny{$9.8]$} \\ 
\multirow{3}{4em}{{plip}} & $34.7$ & $15.2$ & $13.0$ & $21.8$ & $14.4$ & $18.8$ & $2.7$ & $2.1$ & $9.5$ & $0.9$ & $10.9$ & $6.0$ \\ 
& \tiny{$[32.5,$} & \tiny{$[11.5,$} & \tiny{$[7.6,$} & \tiny{$[10.2,$} & \tiny{$[11.0,$} & \tiny{$[18.3,$} & \tiny{$[1.3,$} & \tiny{$[1.3,$} & \tiny{$[8.4,$} & \tiny{$[0.2,$} & \tiny{$[9.9,$} & \tiny{$[5.0,$} \\ 
& \tiny{$36.8]$} & \tiny{$24.4]$} & \tiny{$31.6]$} & \tiny{$34.7]$} & \tiny{$39.5]$} & \tiny{$19.2]$} & \tiny{$9.4]$} & \tiny{$4.0]$} & \tiny{$10.6]$} & \tiny{$2.9]$} & \tiny{$11.9]$} & \tiny{$7.0]$} \\ 
\multirow{3}{4em}{{quilt}} & $21.2$ & $16.0$ & $11.0$ & $29.6$ & $24.0$ & $81.3$ & $2.2$ & $2.8$ & $7.2$ & $2.2$ & $12.6$ & $3.2$ \\ 
& \tiny{$[14.9,$} & \tiny{$[11.6,$} & \tiny{$[8.0,$} & \tiny{$[21.0,$} & \tiny{$[9.7,$} & \tiny{$[15.6,$} & \tiny{$[1.2,$} & \tiny{$[1.7,$} & \tiny{$[6.6,$} & \tiny{$[0.9,$} & \tiny{$[11.6,$} & \tiny{$[2.3,$} \\ 
& \tiny{$39.9]$} & \tiny{$23.7]$} & \tiny{$43.0]$} & \tiny{$64.3]$} & \tiny{$39.5]$} & \tiny{$81.3]$} & \tiny{$8.5]$} & \tiny{$4.1]$} & \tiny{$7.8]$} & \tiny{$4.3]$} & \tiny{$13.6]$} & \tiny{$4.2]$} \\ 
\multirow{3}{4em}{{dinob}} & $35.6$ & $26.0$ & $64.6$ & $13.1$ & $20.7$ & $19.4$ & $3.9$ & $3.9$ & $7.0$ & $1.5$ & $3.8$ & $1.7$ \\ 
& \tiny{$[23.7,$} & \tiny{$[22.0,$} & \tiny{$[14.3,$} & \tiny{$[10.4,$} & \tiny{$[8.6,$} & \tiny{$[1.2,$} & \tiny{$[1.1,$} & \tiny{$[3.3,$} & \tiny{$[6.1,$} & \tiny{$[0.9,$} & \tiny{$[3.2,$} & \tiny{$[1.2,$} \\ 
& \tiny{$39.1]$} & \tiny{$32.6]$} & \tiny{$64.6]$} & \tiny{$30.3]$} & \tiny{$39.3]$} & \tiny{$19.5]$} & \tiny{$14.3]$} & \tiny{$5.2]$} & \tiny{$8.0]$} & \tiny{$3.4]$} & \tiny{$4.9]$} & \tiny{$3.4]$} \\ 
\multirow{3}{4em}{{dinol}} & $4.1$ & $17.9$ & $61.2$ & $11.9$ & $39.2$ & $19.7$ & $8.4$ & $2.6$ & $6.4$ & $2.2$ & $16.2$ & $7.8$ \\ 
& \tiny{$[5.5,$} & \tiny{$[11.4,$} & \tiny{$[6.9,$} & \tiny{$[10.1,$} & \tiny{$[7.8,$} & \tiny{$[12.3,$} & \tiny{$[4.6,$} & \tiny{$[2.4,$} & \tiny{$[5.6,$} & \tiny{$[1.2,$} & \tiny{$[15.2,$} & \tiny{$[6.6,$} \\ 
& \tiny{$40.2]$} & \tiny{$25.6]$} & \tiny{$61.2]$} & \tiny{$22.9]$} & \tiny{$39.8]$} & \tiny{$19.7]$} & \tiny{$16.6]$} & \tiny{$4.0]$} & \tiny{$7.3]$} & \tiny{$4.4]$} & \tiny{$17.2]$} & \tiny{$9.0]$} \\ 
\multirow{3}{4em}{{vitb}} & $3.5$ & $15.8$ & $35.5$ & $3.2$ & $11.0$ & $12.0$ & $5.3$ & $5.4$ & $5.9$ & $3.4$ & $7.5$ & $1.0$ \\ 
& \tiny{$[4.4,$} & \tiny{$[9.8,$} & \tiny{$[16.4,$} & \tiny{$[2.0,$} & \tiny{$[7.2,$} & \tiny{$[11.4,$} & \tiny{$[2.1,$} & \tiny{$[4.1,$} & \tiny{$[4.9,$} & \tiny{$[2.2,$} & \tiny{$[6.6,$} & \tiny{$[0.6,$} \\ 
& \tiny{$25.0]$} & \tiny{$24.7]$} & \tiny{$38.2]$} & \tiny{$16.3]$} & \tiny{$38.3]$} & \tiny{$12.5]$} & \tiny{$13.3]$} & \tiny{$6.6]$} & \tiny{$6.8]$} & \tiny{$4.7]$} & \tiny{$8.5]$} & \tiny{$2.0]$} \\ 
\multirow{3}{4em}{{vitl}} & $39.0$ & $18.2$ & $15.9$ & $14.8$ & $16.8$ & $19.1$ & $3.6$ & $6.4$ & $4.2$ & $0.8$ & $4.2$ & $1.6$ \\ 
& \tiny{$[19.0,$} & \tiny{$[11.8,$} & \tiny{$[8.4,$} & \tiny{$[12.6,$} & \tiny{$[5.4,$} & \tiny{$[5.3,$} & \tiny{$[1.2,$} & \tiny{$[5.0,$} & \tiny{$[3.6,$} & \tiny{$[0.3,$} & \tiny{$[3.7,$} & \tiny{$[1.1,$} \\ 
& \tiny{$39.8]$} & \tiny{$26.1]$} & \tiny{$38.8]$} & \tiny{$35.5]$} & \tiny{$37.4]$} & \tiny{$19.9]$} & \tiny{$11.9]$} & \tiny{$7.7]$} & \tiny{$4.9]$} & \tiny{$3.0]$} & \tiny{$6.5]$} & \tiny{$2.7]$} \\ 
\multirow{3}{4em}{{clipb}} & $17.1$ & $11.9$ & $6.8$ & $12.2$ & $15.0$ & $47.8$ & $2.7$ & $4.1$ & $31.0$ & $0.7$ & $3.9$ & $12.5$ \\ 
& \tiny{$[10.4,$} & \tiny{$[8.3,$} & \tiny{$[5.3,$} & \tiny{$[4.6,$} & \tiny{$[11.5,$} & \tiny{$[12.6,$} & \tiny{$[1.1,$} & \tiny{$[3.1,$} & \tiny{$[28.5,$} & \tiny{$[0.2,$} & \tiny{$[3.3,$} & \tiny{$[11.5,$} \\ 
& \tiny{$36.3]$} & \tiny{$19.9]$} & \tiny{$19.8]$} & \tiny{$24.6]$} & \tiny{$20.1]$} & \tiny{$80.7]$} & \tiny{$9.9]$} & \tiny{$5.2]$} & \tiny{$33.5]$} & \tiny{$2.3]$} & \tiny{$4.9]$} & \tiny{$13.4]$} \\ 
\multirow{3}{4em}{{clipl}} & $10.9$ & $9.8$ & $13.2$ & $16.9$ & $27.1$ & $9.9$ & $3.5$ & $1.0$ & $9.8$ & $0.5$ & $11.2$ & $2.8$ \\ 
& \tiny{$[4.8,$} & \tiny{$[7.2,$} & \tiny{$[6.9,$} & \tiny{$[13.2,$} & \tiny{$[13.8,$} & \tiny{$[9.2,$} & \tiny{$[1.0,$} & \tiny{$[0.4,$} & \tiny{$[8.5,$} & \tiny{$[0.2,$} & \tiny{$[10.2,$} & \tiny{$[1.6,$} \\ 
& \tiny{$38.0]$} & \tiny{$17.8]$} & \tiny{$32.9]$} & \tiny{$32.0]$} & \tiny{$36.8]$} & \tiny{$10.6]$} & \tiny{$12.5]$} & \tiny{$2.8]$} & \tiny{$11.1]$} & \tiny{$2.4]$} & \tiny{$12.1]$} & \tiny{$3.9]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $16.0$ & $4.0$ & $5.5$ & $3.7$ & $2.8$ & $1.4$ & $4.5$ & $1.8$ & $0.8$ & $0.5$ & $3.9$ & $1.0$ \\ 
& \tiny{$[11.2,$} & \tiny{$[2.6,$} & \tiny{$[3.9,$} & \tiny{$[2.9,$} & \tiny{$[2.3,$} & \tiny{$[1.3,$} & \tiny{$[2.7,$} & \tiny{$[1.6,$} & \tiny{$[0.5,$} & \tiny{$[0.3,$} & \tiny{$[3.6,$} & \tiny{$[0.9,$} \\ 
& \tiny{$24.5]$} & \tiny{$8.7]$} & \tiny{$11.1]$} & \tiny{$4.5]$} & \tiny{$3.2]$} & \tiny{$1.6]$} & \tiny{$6.9]$} & \tiny{$2.0]$} & \tiny{$1.2]$} & \tiny{$0.7]$} & \tiny{$4.2]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{hiboul}} & $7.9$ & $18.0$ & $5.3$ & $11.9$ & $4.2$ & $3.0$ & $4.9$ & $2.8$ & $3.2$ & $0.7$ & $2.1$ & $0.1$ \\ 
& \tiny{$[4.3,$} & \tiny{$[14.3,$} & \tiny{$[3.1,$} & \tiny{$[11.2,$} & \tiny{$[3.7,$} & \tiny{$[2.9,$} & \tiny{$[3.0,$} & \tiny{$[2.5,$} & \tiny{$[2.8,$} & \tiny{$[0.5,$} & \tiny{$[1.8,$} & \tiny{$[0.1,$} \\ 
& \tiny{$15.6]$} & \tiny{$21.7]$} & \tiny{$10.1]$} & \tiny{$12.6]$} & \tiny{$4.6]$} & \tiny{$3.1]$} & \tiny{$7.1]$} & \tiny{$3.0]$} & \tiny{$3.6]$} & \tiny{$0.9]$} & \tiny{$2.4]$} & \tiny{$0.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $13.4$ & $14.5$ & $2.7$ & $6.2$ & $4.0$ & $2.9$ & $0.7$ & $2.9$ & $3.1$ & $0.3$ & $3.1$ & $2.0$ \\ 
& \tiny{$[7.5,$} & \tiny{$[10.8,$} & \tiny{$[2.5,$} & \tiny{$[5.6,$} & \tiny{$[3.5,$} & \tiny{$[2.7,$} & \tiny{$[0.9,$} & \tiny{$[2.7,$} & \tiny{$[2.7,$} & \tiny{$[0.2,$} & \tiny{$[2.8,$} & \tiny{$[1.9,$} \\ 
& \tiny{$21.1]$} & \tiny{$18.1]$} & \tiny{$8.3]$} & \tiny{$6.9]$} & \tiny{$4.5]$} & \tiny{$3.0]$} & \tiny{$3.6]$} & \tiny{$3.2]$} & \tiny{$3.6]$} & \tiny{$0.5]$} & \tiny{$3.3]$} & \tiny{$2.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $4.8$ & $15.1$ & $1.8$ & $4.5$ & $3.3$ & $1.3$ & $9.2$ & $2.8$ & $1.7$ & $0.3$ & $1.8$ & $0.8$ \\ 
& \tiny{$[3.9,$} & \tiny{$[11.5,$} & \tiny{$[1.5,$} & \tiny{$[3.8,$} & \tiny{$[2.9,$} & \tiny{$[1.2,$} & \tiny{$[6.9,$} & \tiny{$[2.6,$} & \tiny{$[1.3,$} & \tiny{$[0.2,$} & \tiny{$[1.6,$} & \tiny{$[0.7,$} \\ 
& \tiny{$14.5]$} & \tiny{$18.7]$} & \tiny{$7.3]$} & \tiny{$5.1]$} & \tiny{$3.8]$} & \tiny{$1.4]$} & \tiny{$11.3]$} & \tiny{$3.1]$} & \tiny{$2.2]$} & \tiny{$0.5]$} & \tiny{$2.1]$} & \tiny{$0.9]$} \\ 
\multirow{3}{4em}{{midnight}} & $5.9$ & $12.3$ & $3.7$ & $3.5$ & $2.6$ & $0.8$ & $1.6$ & $0.9$ & $3.4$ & $0.5$ & $4.9$ & $0.1$ \\ 
& \tiny{$[3.4,$} & \tiny{$[9.0,$} & \tiny{$[2.5,$} & \tiny{$[2.8,$} & \tiny{$[2.2,$} & \tiny{$[0.7,$} & \tiny{$[1.0,$} & \tiny{$[0.7,$} & \tiny{$[3.0,$} & \tiny{$[0.4,$} & \tiny{$[4.7,$} & \tiny{$[0.1,$} \\ 
& \tiny{$13.0]$} & \tiny{$16.0]$} & \tiny{$9.6]$} & \tiny{$4.2]$} & \tiny{$3.0]$} & \tiny{$0.9]$} & \tiny{$4.3]$} & \tiny{$1.1]$} & \tiny{$3.8]$} & \tiny{$0.7]$} & \tiny{$5.1]$} & \tiny{$0.2]$} \\ 
\multirow{3}{4em}{{phikon}} & $13.9$ & $12.8$ & $18.1$ & $5.7$ & $5.2$ & $2.2$ & $6.4$ & $2.8$ & $1.3$ & $0.9$ & $4.1$ & $1.4$ \\ 
& \tiny{$[9.2,$} & \tiny{$[9.3,$} & \tiny{$[13.9,$} & \tiny{$[5.0,$} & \tiny{$[4.7,$} & \tiny{$[2.1,$} & \tiny{$[4.5,$} & \tiny{$[2.5,$} & \tiny{$[0.9,$} & \tiny{$[0.8,$} & \tiny{$[3.8,$} & \tiny{$[1.3,$} \\ 
& \tiny{$23.5]$} & \tiny{$16.4]$} & \tiny{$23.0]$} & \tiny{$6.4]$} & \tiny{$5.7]$} & \tiny{$2.4]$} & \tiny{$8.9]$} & \tiny{$3.1]$} & \tiny{$1.8]$} & \tiny{$1.1]$} & \tiny{$4.4]$} & \tiny{$1.5]$} \\ 
\multirow{3}{4em}{{phikon2}} & $5.4$ & $10.1$ & $17.9$ & $9.1$ & $4.8$ & $1.3$ & $2.2$ & $0.6$ & $0.9$ & $0.8$ & $0.8$ & $1.6$ \\ 
& \tiny{$[3.9,$} & \tiny{$[7.0,$} & \tiny{$[13.9,$} & \tiny{$[8.3,$} & \tiny{$[4.3,$} & \tiny{$[1.2,$} & \tiny{$[1.4,$} & \tiny{$[0.3,$} & \tiny{$[0.5,$} & \tiny{$[0.7,$} & \tiny{$[0.6,$} & \tiny{$[1.5,$} \\ 
& \tiny{$16.1]$} & \tiny{$13.6]$} & \tiny{$23.0]$} & \tiny{$10.0]$} & \tiny{$5.3]$} & \tiny{$1.4]$} & \tiny{$4.9]$} & \tiny{$0.9]$} & \tiny{$1.4]$} & \tiny{$1.0]$} & \tiny{$1.0]$} & \tiny{$1.7]$} \\ 
\multirow{3}{4em}{{uni}} & $5.6$ & $15.3$ & $10.1$ & $3.8$ & $4.2$ & $2.5$ & $2.5$ & $2.5$ & $1.0$ & $1.2$ & $2.4$ & $1.0$ \\ 
& \tiny{$[4.5,$} & \tiny{$[11.6,$} & \tiny{$[6.0,$} & \tiny{$[3.2,$} & \tiny{$[3.8,$} & \tiny{$[2.4,$} & \tiny{$[1.6,$} & \tiny{$[2.3,$} & \tiny{$[0.8,$} & \tiny{$[1.0,$} & \tiny{$[2.1,$} & \tiny{$[0.9,$} \\ 
& \tiny{$14.2]$} & \tiny{$18.9]$} & \tiny{$14.3]$} & \tiny{$4.5]$} & \tiny{$4.7]$} & \tiny{$2.6]$} & \tiny{$5.1]$} & \tiny{$2.8]$} & \tiny{$1.5]$} & \tiny{$1.4]$} & \tiny{$2.6]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{uni2h}} & $8.4$ & $6.7$ & $7.3$ & $8.0$ & $3.9$ & $2.1$ & $7.0$ & $1.2$ & $5.0$ & $1.1$ & $3.6$ & $1.0$ \\ 
& \tiny{$[4.8,$} & \tiny{$[4.0,$} & \tiny{$[4.1,$} & \tiny{$[7.3,$} & \tiny{$[3.5,$} & \tiny{$[2.0,$} & \tiny{$[4.8,$} & \tiny{$[1.0,$} & \tiny{$[4.6,$} & \tiny{$[1.0,$} & \tiny{$[3.3,$} & \tiny{$[1.0,$} \\ 
& \tiny{$14.8]$} & \tiny{$10.4]$} & \tiny{$10.8]$} & \tiny{$8.8]$} & \tiny{$4.4]$} & \tiny{$2.2]$} & \tiny{$9.3]$} & \tiny{$1.4]$} & \tiny{$5.4]$} & \tiny{$1.3]$} & \tiny{$3.8]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $18.4$ & $11.7$ & $11.6$ & $2.1$ & $3.8$ & $0.8$ & $3.5$ & $1.5$ & $2.6$ & $0.8$ & $5.8$ & $0.6$ \\ 
& \tiny{$[11.6,$} & \tiny{$[8.3,$} & \tiny{$[7.4,$} & \tiny{$[1.5,$} & \tiny{$[3.3,$} & \tiny{$[0.7,$} & \tiny{$[1.9,$} & \tiny{$[1.2,$} & \tiny{$[2.1,$} & \tiny{$[0.6,$} & \tiny{$[5.5,$} & \tiny{$[0.5,$} \\ 
& \tiny{$26.0]$} & \tiny{$15.5]$} & \tiny{$16.0]$} & \tiny{$2.7]$} & \tiny{$4.3]$} & \tiny{$0.9]$} & \tiny{$5.7]$} & \tiny{$1.7]$} & \tiny{$3.0]$} & \tiny{$1.0]$} & \tiny{$6.1]$} & \tiny{$0.7]$} \\ 
\multirow{3}{4em}{{virchow2}} & $11.8$ & $6.3$ & $6.0$ & $4.3$ & $4.1$ & $1.2$ & $1.2$ & $4.3$ & $5.5$ & $0.5$ & $7.2$ & $7.0$ \\ 
& \tiny{$[8.9,$} & \tiny{$[4.2,$} & \tiny{$[3.3,$} & \tiny{$[3.8,$} & \tiny{$[3.6,$} & \tiny{$[1.1,$} & \tiny{$[0.8,$} & \tiny{$[4.0,$} & \tiny{$[5.1,$} & \tiny{$[0.3,$} & \tiny{$[7.0,$} & \tiny{$[6.8,$} \\ 
& \tiny{$18.4]$} & \tiny{$10.4]$} & \tiny{$10.2]$} & \tiny{$4.9]$} & \tiny{$4.6]$} & \tiny{$1.3]$} & \tiny{$3.6]$} & \tiny{$4.5]$} & \tiny{$5.9]$} & \tiny{$0.7]$} & \tiny{$7.5]$} & \tiny{$7.1]$} \\ 
\multirow{3}{4em}{{conch}} & $5.9$ & $15.7$ & $5.8$ & $2.1$ & $3.2$ & $3.2$ & $2.7$ & $0.5$ & $4.4$ & $1.1$ & $2.2$ & $0.7$ \\ 
& \tiny{$[3.2,$} & \tiny{$[12.2,$} & \tiny{$[3.9,$} & \tiny{$[1.4,$} & \tiny{$[2.7,$} & \tiny{$[3.1,$} & \tiny{$[1.7,$} & \tiny{$[0.3,$} & \tiny{$[4.0,$} & \tiny{$[1.0,$} & \tiny{$[1.9,$} & \tiny{$[0.6,$} \\ 
& \tiny{$13.7]$} & \tiny{$19.5]$} & \tiny{$11.1]$} & \tiny{$2.8]$} & \tiny{$3.6]$} & \tiny{$3.3]$} & \tiny{$5.5]$} & \tiny{$0.8]$} & \tiny{$4.8]$} & \tiny{$1.3]$} & \tiny{$2.5]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{titan}} & $12.2$ & $11.6$ & $11.1$ & $3.3$ & $3.0$ & $2.8$ & $2.5$ & $0.3$ & $6.9$ & $0.3$ & $5.2$ & $0.4$ \\ 
& \tiny{$[9.0,$} & \tiny{$[8.3,$} & \tiny{$[7.2,$} & \tiny{$[2.6,$} & \tiny{$[2.5,$} & \tiny{$[2.7,$} & \tiny{$[1.5,$} & \tiny{$[0.2,$} & \tiny{$[6.4,$} & \tiny{$[0.1,$} & \tiny{$[4.9,$} & \tiny{$[0.3,$} \\ 
& \tiny{$19.5]$} & \tiny{$15.1]$} & \tiny{$15.2]$} & \tiny{$4.0]$} & \tiny{$3.4]$} & \tiny{$2.9]$} & \tiny{$4.9]$} & \tiny{$0.6]$} & \tiny{$7.4]$} & \tiny{$0.4]$} & \tiny{$5.5]$} & \tiny{$0.5]$} \\ 
\multirow{3}{4em}{{keep}} & $26.2$ & $6.5$ & $6.6$ & $3.8$ & $2.4$ & $1.8$ & $1.5$ & $1.5$ & $2.4$ & $0.2$ & $4.4$ & $0.7$ \\ 
& \tiny{$[22.2,$} & \tiny{$[3.9,$} & \tiny{$[3.6,$} & \tiny{$[3.2,$} & \tiny{$[2.0,$} & \tiny{$[1.7,$} & \tiny{$[0.9,$} & \tiny{$[1.2,$} & \tiny{$[2.0,$} & \tiny{$[0.1,$} & \tiny{$[4.2,$} & \tiny{$[0.6,$} \\ 
& \tiny{$32.9]$} & \tiny{$10.3]$} & \tiny{$11.2]$} & \tiny{$4.4]$} & \tiny{$2.8]$} & \tiny{$1.9]$} & \tiny{$4.0]$} & \tiny{$1.7]$} & \tiny{$2.9]$} & \tiny{$0.3]$} & \tiny{$4.7]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{musk}} & $14.0$ & $10.3$ & $2.6$ & $3.2$ & $4.1$ & $3.3$ & $6.3$ & $4.0$ & $2.6$ & $0.3$ & $2.7$ & $1.7$ \\ 
& \tiny{$[8.4,$} & \tiny{$[7.3,$} & \tiny{$[1.5,$} & \tiny{$[2.5,$} & \tiny{$[3.5,$} & \tiny{$[3.1,$} & \tiny{$[4.7,$} & \tiny{$[3.7,$} & \tiny{$[2.2,$} & \tiny{$[0.1,$} & \tiny{$[2.4,$} & \tiny{$[1.6,$} \\ 
& \tiny{$22.2]$} & \tiny{$14.0]$} & \tiny{$6.3]$} & \tiny{$4.0]$} & \tiny{$4.6]$} & \tiny{$3.4]$} & \tiny{$8.7]$} & \tiny{$4.3]$} & \tiny{$3.1]$} & \tiny{$0.5]$} & \tiny{$3.0]$} & \tiny{$1.8]$} \\ 
\multirow{3}{4em}{{plip}} & $7.9$ & $11.6$ & $8.4$ & $5.9$ & $6.1$ & $4.6$ & $1.2$ & $1.1$ & $3.0$ & $0.1$ & $6.3$ & $3.5$ \\ 
& \tiny{$[4.3,$} & \tiny{$[8.2,$} & \tiny{$[4.9,$} & \tiny{$[4.9,$} & \tiny{$[5.5,$} & \tiny{$[4.4,$} & \tiny{$[0.9,$} & \tiny{$[0.8,$} & \tiny{$[2.6,$} & \tiny{$[0.1,$} & \tiny{$[6.0,$} & \tiny{$[3.3,$} \\ 
& \tiny{$16.0]$} & \tiny{$15.6]$} & \tiny{$13.3]$} & \tiny{$6.9]$} & \tiny{$6.8]$} & \tiny{$4.8]$} & \tiny{$4.1]$} & \tiny{$1.4]$} & \tiny{$3.5]$} & \tiny{$0.3]$} & \tiny{$6.7]$} & \tiny{$3.7]$} \\ 
\multirow{3}{4em}{{quilt}} & $16.3$ & $11.7$ & $7.5$ & $20.4$ & $3.0$ & $7.3$ & $2.0$ & $1.4$ & $6.0$ & $0.1$ & $7.9$ & $1.2$ \\ 
& \tiny{$[9.9,$} & \tiny{$[8.4,$} & \tiny{$[5.2,$} & \tiny{$[19.3,$} & \tiny{$[2.5,$} & \tiny{$[7.1,$} & \tiny{$[1.3,$} & \tiny{$[1.1,$} & \tiny{$[5.6,$} & \tiny{$[0.1,$} & \tiny{$[7.5,$} & \tiny{$[1.1,$} \\ 
& \tiny{$23.4]$} & \tiny{$15.5]$} & \tiny{$13.4]$} & \tiny{$21.5]$} & \tiny{$3.5]$} & \tiny{$7.4]$} & \tiny{$5.1]$} & \tiny{$1.7]$} & \tiny{$6.5]$} & \tiny{$0.3]$} & \tiny{$8.2]$} & \tiny{$1.3]$} \\ 
\multirow{3}{4em}{{dinob}} & $14.3$ & $20.5$ & $6.5$ & $8.3$ & $3.2$ & $1.0$ & $1.9$ & $3.4$ & $2.1$ & $0.9$ & $2.2$ & $1.2$ \\ 
& \tiny{$[9.8,$} & \tiny{$[16.7,$} & \tiny{$[3.5,$} & \tiny{$[7.3,$} & \tiny{$[2.7,$} & \tiny{$[0.9,$} & \tiny{$[1.1,$} & \tiny{$[3.1,$} & \tiny{$[1.8,$} & \tiny{$[0.7,$} & \tiny{$[1.9,$} & \tiny{$[1.0,$} \\ 
& \tiny{$23.5]$} & \tiny{$24.5]$} & \tiny{$10.0]$} & \tiny{$9.2]$} & \tiny{$3.8]$} & \tiny{$1.2]$} & \tiny{$4.2]$} & \tiny{$3.8]$} & \tiny{$2.7]$} & \tiny{$1.1]$} & \tiny{$2.5]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{dinol}} & $2.7$ & $10.2$ & $5.4$ & $5.1$ & $5.2$ & $6.9$ & $5.3$ & $2.3$ & $2.6$ & $1.1$ & $10.0$ & $4.5$ \\ 
& \tiny{$[3.0,$} & \tiny{$[6.7,$} & \tiny{$[2.6,$} & \tiny{$[4.3,$} & \tiny{$[4.6,$} & \tiny{$[6.8,$} & \tiny{$[3.5,$} & \tiny{$[2.0,$} & \tiny{$[2.2,$} & \tiny{$[0.9,$} & \tiny{$[9.7,$} & \tiny{$[4.4,$} \\ 
& \tiny{$14.3]$} & \tiny{$14.0]$} & \tiny{$9.0]$} & \tiny{$5.9]$} & \tiny{$5.8]$} & \tiny{$7.1]$} & \tiny{$7.6]$} & \tiny{$2.7]$} & \tiny{$3.1]$} & \tiny{$1.3]$} & \tiny{$10.4]$} & \tiny{$4.7]$} \\ 
\multirow{3}{4em}{{vitb}} & $1.8$ & $7.8$ & $8.2$ & $1.8$ & $3.5$ & $7.5$ & $3.1$ & $3.8$ & $2.8$ & $0.8$ & $5.1$ & $0.7$ \\ 
& \tiny{$[3.2,$} & \tiny{$[4.9,$} & \tiny{$[4.7,$} & \tiny{$[1.2,$} & \tiny{$[2.9,$} & \tiny{$[7.3,$} & \tiny{$[1.5,$} & \tiny{$[3.4,$} & \tiny{$[2.4,$} & \tiny{$[0.6,$} & \tiny{$[4.8,$} & \tiny{$[0.6,$} \\ 
& \tiny{$13.5]$} & \tiny{$11.7]$} & \tiny{$12.6]$} & \tiny{$2.7]$} & \tiny{$4.0]$} & \tiny{$7.6]$} & \tiny{$5.3]$} & \tiny{$4.1]$} & \tiny{$3.3]$} & \tiny{$1.0]$} & \tiny{$5.5]$} & \tiny{$0.9]$} \\ 
\multirow{3}{4em}{{vitl}} & $15.0$ & $11.8$ & $8.4$ & $7.5$ & $2.6$ & $2.2$ & $1.9$ & $4.1$ & $3.1$ & $0.2$ & $2.4$ & $1.2$ \\ 
& \tiny{$[9.4,$} & \tiny{$[8.2,$} & \tiny{$[5.0,$} & \tiny{$[6.6,$} & \tiny{$[2.1,$} & \tiny{$[2.0,$} & \tiny{$[1.2,$} & \tiny{$[3.8,$} & \tiny{$[2.6,$} & \tiny{$[0.1,$} & \tiny{$[2.1,$} & \tiny{$[1.0,$} \\ 
& \tiny{$23.6]$} & \tiny{$15.5]$} & \tiny{$12.7]$} & \tiny{$8.5]$} & \tiny{$3.0]$} & \tiny{$2.3]$} & \tiny{$4.5]$} & \tiny{$4.5]$} & \tiny{$3.6]$} & \tiny{$0.4]$} & \tiny{$2.7]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $12.3$ & $8.2$ & $7.4$ & $3.5$ & $5.2$ & $7.9$ & $1.8$ & $2.9$ & $8.4$ & $0.1$ & $2.5$ & $7.5$ \\ 
& \tiny{$[6.9,$} & \tiny{$[5.2,$} & \tiny{$[4.5,$} & \tiny{$[2.5,$} & \tiny{$[4.5,$} & \tiny{$[7.8,$} & \tiny{$[1.2,$} & \tiny{$[2.5,$} & \tiny{$[7.9,$} & \tiny{$[0.1,$} & \tiny{$[2.2,$} & \tiny{$[7.3,$} \\ 
& \tiny{$20.9]$} & \tiny{$12.0]$} & \tiny{$12.1]$} & \tiny{$4.5]$} & \tiny{$5.8]$} & \tiny{$8.1]$} & \tiny{$4.7]$} & \tiny{$3.3]$} & \tiny{$9.0]$} & \tiny{$0.4]$} & \tiny{$2.9]$} & \tiny{$7.7]$} \\ 
\multirow{3}{4em}{{clipl}} & $4.1$ & $7.9$ & $7.1$ & $7.6$ & $5.2$ & $5.0$ & $1.2$ & $0.3$ & $5.7$ & $0.2$ & $6.8$ & $1.1$ \\ 
& \tiny{$[3.4,$} & \tiny{$[5.0,$} & \tiny{$[3.9,$} & \tiny{$[6.6,$} & \tiny{$[4.6,$} & \tiny{$[4.8,$} & \tiny{$[0.8,$} & \tiny{$[0.3,$} & \tiny{$[5.2,$} & \tiny{$[0.1,$} & \tiny{$[6.5,$} & \tiny{$[0.9,$} \\ 
& \tiny{$14.4]$} & \tiny{$11.8]$} & \tiny{$12.5]$} & \tiny{$8.6]$} & \tiny{$5.8]$} & \tiny{$5.1]$} & \tiny{$4.1]$} & \tiny{$0.8]$} & \tiny{$6.2]$} & \tiny{$0.5]$} & \tiny{$7.2]$} & \tiny{$1.2]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $16.0$ & $4.0$ & $5.5$ & $3.7$ & $2.8$ & $1.4$ & $4.5$ & $1.8$ & $0.8$ & $0.5$ & $3.9$ & $1.0$ \\ 
& \tiny{$[11.2,$} & \tiny{$[2.6,$} & \tiny{$[3.9,$} & \tiny{$[2.9,$} & \tiny{$[2.3,$} & \tiny{$[1.3,$} & \tiny{$[2.7,$} & \tiny{$[1.6,$} & \tiny{$[0.5,$} & \tiny{$[0.3,$} & \tiny{$[3.6,$} & \tiny{$[0.9,$} \\ 
& \tiny{$24.5]$} & \tiny{$8.7]$} & \tiny{$11.1]$} & \tiny{$4.5]$} & \tiny{$3.2]$} & \tiny{$1.6]$} & \tiny{$6.9]$} & \tiny{$2.0]$} & \tiny{$1.2]$} & \tiny{$0.7]$} & \tiny{$4.2]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{hiboul}} & $7.9$ & $18.0$ & $5.3$ & $11.9$ & $4.2$ & $3.0$ & $4.9$ & $2.8$ & $3.2$ & $0.7$ & $2.1$ & $0.1$ \\ 
& \tiny{$[4.3,$} & \tiny{$[14.3,$} & \tiny{$[3.1,$} & \tiny{$[11.2,$} & \tiny{$[3.7,$} & \tiny{$[2.9,$} & \tiny{$[3.0,$} & \tiny{$[2.5,$} & \tiny{$[2.8,$} & \tiny{$[0.5,$} & \tiny{$[1.8,$} & \tiny{$[0.1,$} \\ 
& \tiny{$15.6]$} & \tiny{$21.7]$} & \tiny{$10.1]$} & \tiny{$12.6]$} & \tiny{$4.6]$} & \tiny{$3.1]$} & \tiny{$7.1]$} & \tiny{$3.0]$} & \tiny{$3.6]$} & \tiny{$0.9]$} & \tiny{$2.4]$} & \tiny{$0.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $13.4$ & $14.5$ & $2.7$ & $6.2$ & $4.0$ & $2.9$ & $0.7$ & $2.9$ & $3.1$ & $0.3$ & $3.1$ & $2.0$ \\ 
& \tiny{$[7.5,$} & \tiny{$[10.8,$} & \tiny{$[2.5,$} & \tiny{$[5.6,$} & \tiny{$[3.5,$} & \tiny{$[2.7,$} & \tiny{$[0.9,$} & \tiny{$[2.7,$} & \tiny{$[2.7,$} & \tiny{$[0.2,$} & \tiny{$[2.8,$} & \tiny{$[1.9,$} \\ 
& \tiny{$21.1]$} & \tiny{$18.1]$} & \tiny{$8.3]$} & \tiny{$6.9]$} & \tiny{$4.5]$} & \tiny{$3.0]$} & \tiny{$3.6]$} & \tiny{$3.2]$} & \tiny{$3.6]$} & \tiny{$0.5]$} & \tiny{$3.3]$} & \tiny{$2.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $4.8$ & $15.1$ & $1.8$ & $4.5$ & $3.3$ & $1.3$ & $9.2$ & $2.8$ & $1.7$ & $0.3$ & $1.8$ & $0.8$ \\ 
& \tiny{$[3.9,$} & \tiny{$[11.5,$} & \tiny{$[1.5,$} & \tiny{$[3.8,$} & \tiny{$[2.9,$} & \tiny{$[1.2,$} & \tiny{$[6.9,$} & \tiny{$[2.6,$} & \tiny{$[1.3,$} & \tiny{$[0.2,$} & \tiny{$[1.6,$} & \tiny{$[0.7,$} \\ 
& \tiny{$14.5]$} & \tiny{$18.7]$} & \tiny{$7.3]$} & \tiny{$5.1]$} & \tiny{$3.8]$} & \tiny{$1.4]$} & \tiny{$11.3]$} & \tiny{$3.1]$} & \tiny{$2.2]$} & \tiny{$0.5]$} & \tiny{$2.1]$} & \tiny{$0.9]$} \\ 
\multirow{3}{4em}{{midnight}} & $5.9$ & $12.3$ & $3.7$ & $3.5$ & $2.6$ & $0.8$ & $1.6$ & $0.9$ & $3.4$ & $0.5$ & $4.9$ & $0.1$ \\ 
& \tiny{$[3.4,$} & \tiny{$[9.0,$} & \tiny{$[2.5,$} & \tiny{$[2.8,$} & \tiny{$[2.2,$} & \tiny{$[0.7,$} & \tiny{$[1.0,$} & \tiny{$[0.7,$} & \tiny{$[3.0,$} & \tiny{$[0.4,$} & \tiny{$[4.7,$} & \tiny{$[0.1,$} \\ 
& \tiny{$13.0]$} & \tiny{$16.0]$} & \tiny{$9.6]$} & \tiny{$4.2]$} & \tiny{$3.0]$} & \tiny{$0.9]$} & \tiny{$4.3]$} & \tiny{$1.1]$} & \tiny{$3.8]$} & \tiny{$0.7]$} & \tiny{$5.1]$} & \tiny{$0.2]$} \\ 
\multirow{3}{4em}{{phikon}} & $13.9$ & $12.8$ & $18.1$ & $5.7$ & $5.2$ & $2.2$ & $6.4$ & $2.8$ & $1.3$ & $0.9$ & $4.1$ & $1.4$ \\ 
& \tiny{$[9.2,$} & \tiny{$[9.3,$} & \tiny{$[13.9,$} & \tiny{$[5.0,$} & \tiny{$[4.7,$} & \tiny{$[2.1,$} & \tiny{$[4.5,$} & \tiny{$[2.5,$} & \tiny{$[0.9,$} & \tiny{$[0.8,$} & \tiny{$[3.8,$} & \tiny{$[1.3,$} \\ 
& \tiny{$23.5]$} & \tiny{$16.4]$} & \tiny{$23.0]$} & \tiny{$6.4]$} & \tiny{$5.7]$} & \tiny{$2.4]$} & \tiny{$8.9]$} & \tiny{$3.1]$} & \tiny{$1.8]$} & \tiny{$1.1]$} & \tiny{$4.4]$} & \tiny{$1.5]$} \\ 
\multirow{3}{4em}{{phikon2}} & $5.4$ & $10.1$ & $17.9$ & $9.1$ & $4.8$ & $1.3$ & $2.2$ & $0.6$ & $0.9$ & $0.8$ & $0.8$ & $1.6$ \\ 
& \tiny{$[3.9,$} & \tiny{$[7.0,$} & \tiny{$[13.9,$} & \tiny{$[8.3,$} & \tiny{$[4.3,$} & \tiny{$[1.2,$} & \tiny{$[1.4,$} & \tiny{$[0.3,$} & \tiny{$[0.5,$} & \tiny{$[0.7,$} & \tiny{$[0.6,$} & \tiny{$[1.5,$} \\ 
& \tiny{$16.1]$} & \tiny{$13.6]$} & \tiny{$23.0]$} & \tiny{$10.0]$} & \tiny{$5.3]$} & \tiny{$1.4]$} & \tiny{$4.9]$} & \tiny{$0.9]$} & \tiny{$1.4]$} & \tiny{$1.0]$} & \tiny{$1.0]$} & \tiny{$1.7]$} \\ 
\multirow{3}{4em}{{uni}} & $5.6$ & $15.3$ & $10.1$ & $3.8$ & $4.2$ & $2.5$ & $2.5$ & $2.5$ & $1.0$ & $1.2$ & $2.4$ & $1.0$ \\ 
& \tiny{$[4.5,$} & \tiny{$[11.6,$} & \tiny{$[6.0,$} & \tiny{$[3.2,$} & \tiny{$[3.8,$} & \tiny{$[2.4,$} & \tiny{$[1.6,$} & \tiny{$[2.3,$} & \tiny{$[0.8,$} & \tiny{$[1.0,$} & \tiny{$[2.1,$} & \tiny{$[0.9,$} \\ 
& \tiny{$14.2]$} & \tiny{$18.9]$} & \tiny{$14.3]$} & \tiny{$4.5]$} & \tiny{$4.7]$} & \tiny{$2.6]$} & \tiny{$5.1]$} & \tiny{$2.8]$} & \tiny{$1.5]$} & \tiny{$1.4]$} & \tiny{$2.6]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{uni2h}} & $8.4$ & $6.7$ & $7.3$ & $8.0$ & $3.9$ & $2.1$ & $7.0$ & $1.2$ & $5.0$ & $1.1$ & $3.6$ & $1.0$ \\ 
& \tiny{$[4.8,$} & \tiny{$[4.0,$} & \tiny{$[4.1,$} & \tiny{$[7.3,$} & \tiny{$[3.5,$} & \tiny{$[2.0,$} & \tiny{$[4.8,$} & \tiny{$[1.0,$} & \tiny{$[4.6,$} & \tiny{$[1.0,$} & \tiny{$[3.3,$} & \tiny{$[1.0,$} \\ 
& \tiny{$14.8]$} & \tiny{$10.4]$} & \tiny{$10.8]$} & \tiny{$8.8]$} & \tiny{$4.4]$} & \tiny{$2.2]$} & \tiny{$9.3]$} & \tiny{$1.4]$} & \tiny{$5.4]$} & \tiny{$1.3]$} & \tiny{$3.8]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{virchow}} & $18.4$ & $11.7$ & $11.6$ & $2.1$ & $3.8$ & $0.8$ & $3.5$ & $1.5$ & $2.6$ & $0.8$ & $5.8$ & $0.6$ \\ 
& \tiny{$[11.6,$} & \tiny{$[8.3,$} & \tiny{$[7.4,$} & \tiny{$[1.5,$} & \tiny{$[3.3,$} & \tiny{$[0.7,$} & \tiny{$[1.9,$} & \tiny{$[1.2,$} & \tiny{$[2.1,$} & \tiny{$[0.6,$} & \tiny{$[5.5,$} & \tiny{$[0.5,$} \\ 
& \tiny{$26.0]$} & \tiny{$15.5]$} & \tiny{$16.0]$} & \tiny{$2.7]$} & \tiny{$4.3]$} & \tiny{$0.9]$} & \tiny{$5.7]$} & \tiny{$1.7]$} & \tiny{$3.0]$} & \tiny{$1.0]$} & \tiny{$6.1]$} & \tiny{$0.7]$} \\ 
\multirow{3}{4em}{{virchow2}} & $11.8$ & $6.3$ & $6.0$ & $4.3$ & $4.1$ & $1.2$ & $1.2$ & $4.3$ & $5.5$ & $0.5$ & $7.2$ & $7.0$ \\ 
& \tiny{$[8.9,$} & \tiny{$[4.2,$} & \tiny{$[3.3,$} & \tiny{$[3.8,$} & \tiny{$[3.6,$} & \tiny{$[1.1,$} & \tiny{$[0.8,$} & \tiny{$[4.0,$} & \tiny{$[5.1,$} & \tiny{$[0.3,$} & \tiny{$[7.0,$} & \tiny{$[6.8,$} \\ 
& \tiny{$18.4]$} & \tiny{$10.4]$} & \tiny{$10.2]$} & \tiny{$4.9]$} & \tiny{$4.6]$} & \tiny{$1.3]$} & \tiny{$3.6]$} & \tiny{$4.5]$} & \tiny{$5.9]$} & \tiny{$0.7]$} & \tiny{$7.5]$} & \tiny{$7.1]$} \\ 
\multirow{3}{4em}{{conch}} & $5.9$ & $15.7$ & $5.8$ & $2.1$ & $3.2$ & $3.2$ & $2.7$ & $0.5$ & $4.4$ & $1.1$ & $2.2$ & $0.7$ \\ 
& \tiny{$[3.2,$} & \tiny{$[12.2,$} & \tiny{$[3.9,$} & \tiny{$[1.4,$} & \tiny{$[2.7,$} & \tiny{$[3.1,$} & \tiny{$[1.7,$} & \tiny{$[0.3,$} & \tiny{$[4.0,$} & \tiny{$[1.0,$} & \tiny{$[1.9,$} & \tiny{$[0.6,$} \\ 
& \tiny{$13.7]$} & \tiny{$19.5]$} & \tiny{$11.1]$} & \tiny{$2.8]$} & \tiny{$3.6]$} & \tiny{$3.3]$} & \tiny{$5.5]$} & \tiny{$0.8]$} & \tiny{$4.8]$} & \tiny{$1.3]$} & \tiny{$2.5]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{titan}} & $12.2$ & $11.6$ & $11.1$ & $3.3$ & $3.0$ & $2.8$ & $2.5$ & $0.3$ & $6.9$ & $0.3$ & $5.2$ & $0.4$ \\ 
& \tiny{$[9.0,$} & \tiny{$[8.3,$} & \tiny{$[7.2,$} & \tiny{$[2.6,$} & \tiny{$[2.5,$} & \tiny{$[2.7,$} & \tiny{$[1.5,$} & \tiny{$[0.2,$} & \tiny{$[6.4,$} & \tiny{$[0.1,$} & \tiny{$[4.9,$} & \tiny{$[0.3,$} \\ 
& \tiny{$19.5]$} & \tiny{$15.1]$} & \tiny{$15.2]$} & \tiny{$4.0]$} & \tiny{$3.4]$} & \tiny{$2.9]$} & \tiny{$4.9]$} & \tiny{$0.6]$} & \tiny{$7.4]$} & \tiny{$0.4]$} & \tiny{$5.5]$} & \tiny{$0.5]$} \\ 
\multirow{3}{4em}{{keep}} & $26.2$ & $6.5$ & $6.6$ & $3.8$ & $2.4$ & $1.8$ & $1.5$ & $1.5$ & $2.4$ & $0.2$ & $4.4$ & $0.7$ \\ 
& \tiny{$[22.2,$} & \tiny{$[3.9,$} & \tiny{$[3.6,$} & \tiny{$[3.2,$} & \tiny{$[2.0,$} & \tiny{$[1.7,$} & \tiny{$[0.9,$} & \tiny{$[1.2,$} & \tiny{$[2.0,$} & \tiny{$[0.1,$} & \tiny{$[4.2,$} & \tiny{$[0.6,$} \\ 
& \tiny{$32.9]$} & \tiny{$10.3]$} & \tiny{$11.2]$} & \tiny{$4.4]$} & \tiny{$2.8]$} & \tiny{$1.9]$} & \tiny{$4.0]$} & \tiny{$1.7]$} & \tiny{$2.9]$} & \tiny{$0.3]$} & \tiny{$4.7]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{musk}} & $14.0$ & $10.3$ & $2.6$ & $3.2$ & $4.1$ & $3.3$ & $6.3$ & $4.0$ & $2.6$ & $0.3$ & $2.7$ & $1.7$ \\ 
& \tiny{$[8.4,$} & \tiny{$[7.3,$} & \tiny{$[1.5,$} & \tiny{$[2.5,$} & \tiny{$[3.5,$} & \tiny{$[3.1,$} & \tiny{$[4.7,$} & \tiny{$[3.7,$} & \tiny{$[2.2,$} & \tiny{$[0.1,$} & \tiny{$[2.4,$} & \tiny{$[1.6,$} \\ 
& \tiny{$22.2]$} & \tiny{$14.0]$} & \tiny{$6.3]$} & \tiny{$4.0]$} & \tiny{$4.6]$} & \tiny{$3.4]$} & \tiny{$8.7]$} & \tiny{$4.3]$} & \tiny{$3.1]$} & \tiny{$0.5]$} & \tiny{$3.0]$} & \tiny{$1.8]$} \\ 
\multirow{3}{4em}{{plip}} & $7.9$ & $11.6$ & $8.4$ & $5.9$ & $6.1$ & $4.6$ & $1.2$ & $1.1$ & $3.0$ & $0.1$ & $6.3$ & $3.5$ \\ 
& \tiny{$[4.3,$} & \tiny{$[8.2,$} & \tiny{$[4.9,$} & \tiny{$[4.9,$} & \tiny{$[5.5,$} & \tiny{$[4.4,$} & \tiny{$[0.9,$} & \tiny{$[0.8,$} & \tiny{$[2.6,$} & \tiny{$[0.1,$} & \tiny{$[6.0,$} & \tiny{$[3.3,$} \\ 
& \tiny{$16.0]$} & \tiny{$15.6]$} & \tiny{$13.3]$} & \tiny{$6.9]$} & \tiny{$6.8]$} & \tiny{$4.8]$} & \tiny{$4.1]$} & \tiny{$1.4]$} & \tiny{$3.5]$} & \tiny{$0.3]$} & \tiny{$6.7]$} & \tiny{$3.7]$} \\ 
\multirow{3}{4em}{{quilt}} & $16.3$ & $11.7$ & $7.5$ & $20.4$ & $3.0$ & $7.3$ & $2.0$ & $1.4$ & $6.0$ & $0.1$ & $7.9$ & $1.2$ \\ 
& \tiny{$[9.9,$} & \tiny{$[8.4,$} & \tiny{$[5.2,$} & \tiny{$[19.3,$} & \tiny{$[2.5,$} & \tiny{$[7.1,$} & \tiny{$[1.3,$} & \tiny{$[1.1,$} & \tiny{$[5.6,$} & \tiny{$[0.1,$} & \tiny{$[7.5,$} & \tiny{$[1.1,$} \\ 
& \tiny{$23.4]$} & \tiny{$15.5]$} & \tiny{$13.4]$} & \tiny{$21.5]$} & \tiny{$3.5]$} & \tiny{$7.4]$} & \tiny{$5.1]$} & \tiny{$1.7]$} & \tiny{$6.5]$} & \tiny{$0.3]$} & \tiny{$8.2]$} & \tiny{$1.3]$} \\ 
\multirow{3}{4em}{{dinob}} & $14.3$ & $20.5$ & $6.5$ & $8.3$ & $3.2$ & $1.0$ & $1.9$ & $3.4$ & $2.1$ & $0.9$ & $2.2$ & $1.2$ \\ 
& \tiny{$[9.8,$} & \tiny{$[16.7,$} & \tiny{$[3.5,$} & \tiny{$[7.3,$} & \tiny{$[2.7,$} & \tiny{$[0.9,$} & \tiny{$[1.1,$} & \tiny{$[3.1,$} & \tiny{$[1.8,$} & \tiny{$[0.7,$} & \tiny{$[1.9,$} & \tiny{$[1.0,$} \\ 
& \tiny{$23.5]$} & \tiny{$24.5]$} & \tiny{$10.0]$} & \tiny{$9.2]$} & \tiny{$3.8]$} & \tiny{$1.2]$} & \tiny{$4.2]$} & \tiny{$3.8]$} & \tiny{$2.7]$} & \tiny{$1.1]$} & \tiny{$2.5]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{dinol}} & $2.7$ & $10.2$ & $5.4$ & $5.1$ & $5.2$ & $6.9$ & $5.3$ & $2.3$ & $2.6$ & $1.1$ & $10.0$ & $4.5$ \\ 
& \tiny{$[3.0,$} & \tiny{$[6.7,$} & \tiny{$[2.6,$} & \tiny{$[4.3,$} & \tiny{$[4.6,$} & \tiny{$[6.8,$} & \tiny{$[3.5,$} & \tiny{$[2.0,$} & \tiny{$[2.2,$} & \tiny{$[0.9,$} & \tiny{$[9.7,$} & \tiny{$[4.4,$} \\ 
& \tiny{$14.3]$} & \tiny{$14.0]$} & \tiny{$9.0]$} & \tiny{$5.9]$} & \tiny{$5.8]$} & \tiny{$7.1]$} & \tiny{$7.6]$} & \tiny{$2.7]$} & \tiny{$3.1]$} & \tiny{$1.3]$} & \tiny{$10.4]$} & \tiny{$4.7]$} \\ 
\multirow{3}{4em}{{vitb}} & $1.8$ & $7.8$ & $8.2$ & $1.8$ & $3.5$ & $7.5$ & $3.1$ & $3.8$ & $2.8$ & $0.8$ & $5.1$ & $0.7$ \\ 
& \tiny{$[3.2,$} & \tiny{$[4.9,$} & \tiny{$[4.7,$} & \tiny{$[1.2,$} & \tiny{$[2.9,$} & \tiny{$[7.3,$} & \tiny{$[1.5,$} & \tiny{$[3.4,$} & \tiny{$[2.4,$} & \tiny{$[0.6,$} & \tiny{$[4.8,$} & \tiny{$[0.6,$} \\ 
& \tiny{$13.5]$} & \tiny{$11.7]$} & \tiny{$12.6]$} & \tiny{$2.7]$} & \tiny{$4.0]$} & \tiny{$7.6]$} & \tiny{$5.3]$} & \tiny{$4.1]$} & \tiny{$3.3]$} & \tiny{$1.0]$} & \tiny{$5.5]$} & \tiny{$0.9]$} \\ 
\multirow{3}{4em}{{vitl}} & $15.0$ & $11.8$ & $8.4$ & $7.5$ & $2.6$ & $2.2$ & $1.9$ & $4.1$ & $3.1$ & $0.2$ & $2.4$ & $1.2$ \\ 
& \tiny{$[9.4,$} & \tiny{$[8.2,$} & \tiny{$[5.0,$} & \tiny{$[6.6,$} & \tiny{$[2.1,$} & \tiny{$[2.0,$} & \tiny{$[1.2,$} & \tiny{$[3.8,$} & \tiny{$[2.6,$} & \tiny{$[0.1,$} & \tiny{$[2.1,$} & \tiny{$[1.0,$} \\ 
& \tiny{$23.6]$} & \tiny{$15.5]$} & \tiny{$12.7]$} & \tiny{$8.5]$} & \tiny{$3.0]$} & \tiny{$2.3]$} & \tiny{$4.5]$} & \tiny{$4.5]$} & \tiny{$3.6]$} & \tiny{$0.4]$} & \tiny{$2.7]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $12.3$ & $8.2$ & $7.4$ & $3.5$ & $5.2$ & $7.9$ & $1.8$ & $2.9$ & $8.4$ & $0.1$ & $2.5$ & $7.5$ \\ 
& \tiny{$[6.9,$} & \tiny{$[5.2,$} & \tiny{$[4.5,$} & \tiny{$[2.5,$} & \tiny{$[4.5,$} & \tiny{$[7.8,$} & \tiny{$[1.2,$} & \tiny{$[2.5,$} & \tiny{$[7.9,$} & \tiny{$[0.1,$} & \tiny{$[2.2,$} & \tiny{$[7.3,$} \\ 
& \tiny{$20.9]$} & \tiny{$12.0]$} & \tiny{$12.1]$} & \tiny{$4.5]$} & \tiny{$5.8]$} & \tiny{$8.1]$} & \tiny{$4.7]$} & \tiny{$3.3]$} & \tiny{$9.0]$} & \tiny{$0.4]$} & \tiny{$2.9]$} & \tiny{$7.7]$} \\ 
\multirow{3}{4em}{{clipl}} & $4.1$ & $7.9$ & $7.1$ & $7.6$ & $5.2$ & $5.0$ & $1.2$ & $0.3$ & $5.7$ & $0.2$ & $6.8$ & $1.1$ \\ 
& \tiny{$[3.4,$} & \tiny{$[5.0,$} & \tiny{$[3.9,$} & \tiny{$[6.6,$} & \tiny{$[4.6,$} & \tiny{$[4.8,$} & \tiny{$[0.8,$} & \tiny{$[0.3,$} & \tiny{$[5.2,$} & \tiny{$[0.1,$} & \tiny{$[6.5,$} & \tiny{$[0.9,$} \\ 
& \tiny{$14.4]$} & \tiny{$11.8]$} & \tiny{$12.5]$} & \tiny{$8.6]$} & \tiny{$5.8]$} & \tiny{$5.1]$} & \tiny{$4.1]$} & \tiny{$0.8]$} & \tiny{$6.2]$} & \tiny{$0.5]$} & \tiny{$7.2]$} & \tiny{$1.2]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $12.9$ & $2.4$ & $3.2$ & $2.4$ & $11.5$ & $5.1$ & $2.6$ & $0.6$ & $0.3$ & $0.8$ & $4.3$ & $1.5$ \\ 
& \tiny{$[8.0,$} & \tiny{$[1.4,$} & \tiny{$[2.3,$} & \tiny{$[1.9,$} & \tiny{$[4.7,$} & \tiny{$[1.0,$} & \tiny{$[1.2,$} & \tiny{$[0.5,$} & \tiny{$[0.2,$} & \tiny{$[0.4,$} & \tiny{$[4.1,$} & \tiny{$[0.9,$} \\ 
& \tiny{$17.3]$} & \tiny{$6.1]$} & \tiny{$10.3]$} & \tiny{$5.6]$} & \tiny{$14.1]$} & \tiny{$5.5]$} & \tiny{$4.8]$} & \tiny{$1.5]$} & \tiny{$0.7]$} & \tiny{$1.3]$} & \tiny{$6.3]$} & \tiny{$2.3]$} \\ 
\multirow{3}{4em}{{hiboul}} & $6.7$ & $14.6$ & $10.4$ & $8.7$ & $8.3$ & $6.3$ & $4.1$ & $2.3$ & $1.8$ & $0.5$ & $3.6$ & $0.2$ \\ 
& \tiny{$[3.5,$} & \tiny{$[9.7,$} & \tiny{$[2.9,$} & \tiny{$[8.1,$} & \tiny{$[5.1,$} & \tiny{$[2.4,$} & \tiny{$[2.0,$} & \tiny{$[1.4,$} & \tiny{$[1.5,$} & \tiny{$[0.2,$} & \tiny{$[2.4,$} & \tiny{$[0.1,$} \\ 
& \tiny{$21.8]$} & \tiny{$19.2]$} & \tiny{$14.2]$} & \tiny{$10.7]$} & \tiny{$11.6]$} & \tiny{$6.7]$} & \tiny{$7.0]$} & \tiny{$3.3]$} & \tiny{$2.1]$} & \tiny{$1.0]$} & \tiny{$5.1]$} & \tiny{$1.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $8.7$ & $9.8$ & $3.1$ & $8.4$ & $15.2$ & $2.0$ & $1.4$ & $2.2$ & $1.7$ & $0.6$ & $6.4$ & $5.2$ \\ 
& \tiny{$[6.0,$} & \tiny{$[7.5,$} & \tiny{$[1.7,$} & \tiny{$[4.9,$} & \tiny{$[5.6,$} & \tiny{$[1.7,$} & \tiny{$[0.4,$} & \tiny{$[1.3,$} & \tiny{$[1.4,$} & \tiny{$[0.2,$} & \tiny{$[4.3,$} & \tiny{$[4.4,$} \\ 
& \tiny{$23.1]$} & \tiny{$14.5]$} & \tiny{$9.9]$} & \tiny{$15.1]$} & \tiny{$20.0]$} & \tiny{$2.8]$} & \tiny{$3.7]$} & \tiny{$3.1]$} & \tiny{$2.0]$} & \tiny{$1.2]$} & \tiny{$7.9]$} & \tiny{$6.1]$} \\ 
\multirow{3}{4em}{{hopt1}} & $4.7$ & $9.0$ & $10.9$ & $14.1$ & $6.3$ & $8.9$ & $7.0$ & $3.6$ & $0.9$ & $0.7$ & $2.8$ & $2.8$ \\ 
& \tiny{$[3.0,$} & \tiny{$[6.7,$} & \tiny{$[3.8,$} & \tiny{$[8.2,$} & \tiny{$[2.4,$} & \tiny{$[4.3,$} & \tiny{$[4.8,$} & \tiny{$[2.8,$} & \tiny{$[0.7,$} & \tiny{$[0.4,$} & \tiny{$[1.8,$} & \tiny{$[2.1,$} \\ 
& \tiny{$17.0]$} & \tiny{$14.7]$} & \tiny{$17.7]$} & \tiny{$17.3]$} & \tiny{$12.1]$} & \tiny{$9.6]$} & \tiny{$9.9]$} & \tiny{$4.6]$} & \tiny{$1.2]$} & \tiny{$1.3]$} & \tiny{$5.2]$} & \tiny{$3.5]$} \\ 
\multirow{3}{4em}{{midnight}} & $8.9$ & $10.3$ & $4.2$ & $2.1$ & $11.9$ & $0.6$ & $0.9$ & $1.0$ & $1.7$ & $0.8$ & $11.7$ & $1.3$ \\ 
& \tiny{$[3.8,$} & \tiny{$[6.7,$} & \tiny{$[1.7,$} & \tiny{$[1.3,$} & \tiny{$[2.0,$} & \tiny{$[0.5,$} & \tiny{$[0.5,$} & \tiny{$[0.4,$} & \tiny{$[1.4,$} & \tiny{$[0.5,$} & \tiny{$[7.4,$} & \tiny{$[0.4,$} \\ 
& \tiny{$13.5]$} & \tiny{$14.2]$} & \tiny{$11.1]$} & \tiny{$3.1]$} & \tiny{$16.4]$} & \tiny{$2.5]$} & \tiny{$3.5]$} & \tiny{$1.7]$} & \tiny{$2.0]$} & \tiny{$1.4]$} & \tiny{$12.6]$} & \tiny{$2.3]$} \\ 
\multirow{3}{4em}{{phikon}} & $16.5$ & $11.3$ & $15.0$ & $5.2$ & $19.3$ & $2.9$ & $2.9$ & $1.2$ & $0.6$ & $1.0$ & $4.6$ & $2.4$ \\ 
& \tiny{$[6.8,$} & \tiny{$[7.9,$} & \tiny{$[5.7,$} & \tiny{$[4.8,$} & \tiny{$[10.9,$} & \tiny{$[1.7,$} & \tiny{$[2.0,$} & \tiny{$[0.8,$} & \tiny{$[0.5,$} & \tiny{$[0.5,$} & \tiny{$[4.1,$} & \tiny{$[1.7,$} \\ 
& \tiny{$22.8]$} & \tiny{$14.6]$} & \tiny{$18.7]$} & \tiny{$9.4]$} & \tiny{$22.0]$} & \tiny{$17.8]$} & \tiny{$5.7]$} & \tiny{$1.9]$} & \tiny{$0.9]$} & \tiny{$1.6]$} & \tiny{$8.3]$} & \tiny{$3.1]$} \\ 
\multirow{3}{4em}{{phikon2}} & $5.1$ & $10.0$ & $14.2$ & $6.5$ & $5.4$ & $5.5$ & $1.3$ & $0.5$ & $0.6$ & $0.5$ & $1.6$ & $1.4$ \\ 
& \tiny{$[2.4,$} & \tiny{$[7.2,$} & \tiny{$[10.0,$} & \tiny{$[6.0,$} & \tiny{$[4.1,$} & \tiny{$[2.5,$} & \tiny{$[0.8,$} & \tiny{$[0.3,$} & \tiny{$[0.3,$} & \tiny{$[0.3,$} & \tiny{$[0.8,$} & \tiny{$[1.1,$} \\ 
& \tiny{$13.3]$} & \tiny{$13.0]$} & \tiny{$21.0]$} & \tiny{$7.7]$} & \tiny{$10.4]$} & \tiny{$8.8]$} & \tiny{$3.7]$} & \tiny{$1.2]$} & \tiny{$0.9]$} & \tiny{$1.0]$} & \tiny{$2.9]$} & \tiny{$2.2]$} \\ 
\multirow{3}{4em}{{uni}} & $3.6$ & $12.9$ & $8.8$ & $7.7$ & $5.9$ & $7.5$ & $1.9$ & $1.1$ & $0.5$ & $1.6$ & $2.9$ & $1.4$ \\ 
& \tiny{$[2.7,$} & \tiny{$[9.2,$} & \tiny{$[5.2,$} & \tiny{$[3.7,$} & \tiny{$[3.4,$} & \tiny{$[6.1,$} & \tiny{$[0.9,$} & \tiny{$[0.8,$} & \tiny{$[0.4,$} & \tiny{$[1.0,$} & \tiny{$[2.2,$} & \tiny{$[1.0,$} \\ 
& \tiny{$12.1]$} & \tiny{$16.5]$} & \tiny{$20.6]$} & \tiny{$12.2]$} & \tiny{$11.0]$} & \tiny{$10.8]$} & \tiny{$4.7]$} & \tiny{$2.2]$} & \tiny{$0.9]$} & \tiny{$2.2]$} & \tiny{$4.6]$} & \tiny{$2.3]$} \\ 
\multirow{3}{4em}{{uni2h}} & $13.3$ & $6.9$ & $11.5$ & $7.4$ & $15.0$ & $5.5$ & $4.6$ & $0.5$ & $2.8$ & $1.1$ & $5.4$ & $2.5$ \\ 
& \tiny{$[3.4,$} & \tiny{$[4.0,$} & \tiny{$[3.1,$} & \tiny{$[6.7,$} & \tiny{$[5.0,$} & \tiny{$[4.7,$} & \tiny{$[2.4,$} & \tiny{$[0.3,$} & \tiny{$[2.5,$} & \tiny{$[0.8,$} & \tiny{$[4.3,$} & \tiny{$[1.8,$} \\ 
& \tiny{$17.5]$} & \tiny{$10.8]$} & \tiny{$16.3]$} & \tiny{$9.8]$} & \tiny{$18.7]$} & \tiny{$6.2]$} & \tiny{$7.3]$} & \tiny{$1.6]$} & \tiny{$3.1]$} & \tiny{$1.7]$} & \tiny{$8.9]$} & \tiny{$3.5]$} \\ 
\multirow{3}{4em}{{virchow}} & $25.4$ & $8.0$ & $18.1$ & $3.3$ & $13.1$ & $17.9$ & $2.3$ & $1.0$ & $1.3$ & $1.0$ & $7.7$ & $0.5$ \\ 
& \tiny{$[10.8,$} & \tiny{$[5.5,$} & \tiny{$[9.9,$} & \tiny{$[1.4,$} & \tiny{$[3.5,$} & \tiny{$[1.0,$} & \tiny{$[1.1,$} & \tiny{$[0.5,$} & \tiny{$[1.1,$} & \tiny{$[0.5,$} & \tiny{$[6.4,$} & \tiny{$[0.3,$} \\ 
& \tiny{$31.4]$} & \tiny{$11.7]$} & \tiny{$24.9]$} & \tiny{$8.4]$} & \tiny{$16.6]$} & \tiny{$18.6]$} & \tiny{$5.0]$} & \tiny{$1.8]$} & \tiny{$1.6]$} & \tiny{$1.6]$} & \tiny{$10.2]$} & \tiny{$1.4]$} \\ 
\multirow{3}{4em}{{virchow2}} & $8.6$ & $4.5$ & $12.2$ & $10.4$ & $8.3$ & $8.9$ & $0.6$ & $4.3$ & $2.8$ & $1.0$ & $11.5$ & $5.7$ \\ 
& \tiny{$[6.2,$} & \tiny{$[2.8,$} & \tiny{$[3.3,$} & \tiny{$[3.4,$} & \tiny{$[4.0,$} & \tiny{$[4.3,$} & \tiny{$[0.4,$} & \tiny{$[3.2,$} & \tiny{$[2.5,$} & \tiny{$[0.4,$} & \tiny{$[7.6,$} & \tiny{$[5.1,$} \\ 
& \tiny{$19.8]$} & \tiny{$8.4]$} & \tiny{$16.7]$} & \tiny{$16.1]$} & \tiny{$14.4]$} & \tiny{$9.8]$} & \tiny{$3.3]$} & \tiny{$5.4]$} & \tiny{$3.1]$} & \tiny{$1.6]$} & \tiny{$12.2]$} & \tiny{$6.3]$} \\ 
\multirow{3}{4em}{{conch}} & $6.7$ & $10.5$ & $6.7$ & $3.1$ & $12.7$ & $3.8$ & $2.2$ & $0.7$ & $2.2$ & $1.6$ & $3.1$ & $1.5$ \\ 
& \tiny{$[2.8,$} & \tiny{$[8.8,$} & \tiny{$[3.4,$} & \tiny{$[1.4,$} & \tiny{$[4.3,$} & \tiny{$[3.1,$} & \tiny{$[0.9,$} & \tiny{$[0.3,$} & \tiny{$[1.9,$} & \tiny{$[1.1,$} & \tiny{$[2.3,$} & \tiny{$[0.9,$} \\ 
& \tiny{$11.9]$} & \tiny{$16.7]$} & \tiny{$17.4]$} & \tiny{$8.8]$} & \tiny{$15.1]$} & \tiny{$4.8]$} & \tiny{$4.5]$} & \tiny{$1.2]$} & \tiny{$2.5]$} & \tiny{$2.2]$} & \tiny{$4.3]$} & \tiny{$2.2]$} \\ 
\multirow{3}{4em}{{titan}} & $15.0$ & $8.5$ & $14.5$ & $3.0$ & $9.4$ & $3.1$ & $0.4$ & $0.4$ & $3.4$ & $0.3$ & $6.1$ & $0.3$ \\ 
& \tiny{$[6.5,$} & \tiny{$[5.8,$} & \tiny{$[5.2,$} & \tiny{$[2.4,$} & \tiny{$[4.6,$} & \tiny{$[2.8,$} & \tiny{$[0.3,$} & \tiny{$[0.1,$} & \tiny{$[3.1,$} & \tiny{$[0.1,$} & \tiny{$[5.1,$} & \tiny{$[0.2,$} \\ 
& \tiny{$18.1]$} & \tiny{$12.7]$} & \tiny{$19.1]$} & \tiny{$8.8]$} & \tiny{$14.9]$} & \tiny{$4.7]$} & \tiny{$2.8]$} & \tiny{$1.0]$} & \tiny{$3.8]$} & \tiny{$1.0]$} & \tiny{$7.7]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{keep}} & $14.2$ & $4.9$ & $5.2$ & $7.0$ & $11.2$ & $7.0$ & $0.7$ & $0.5$ & $1.3$ & $0.8$ & $6.9$ & $1.3$ \\ 
& \tiny{$[12.3,$} & \tiny{$[3.0,$} & \tiny{$[3.1,$} & \tiny{$[3.4,$} & \tiny{$[4.2,$} & \tiny{$[3.1,$} & \tiny{$[0.3,$} & \tiny{$[0.4,$} & \tiny{$[1.1,$} & \tiny{$[0.3,$} & \tiny{$[5.1,$} & \tiny{$[0.8,$} \\ 
& \tiny{$18.1]$} & \tiny{$8.9]$} & \tiny{$13.1]$} & \tiny{$11.4]$} & \tiny{$15.1]$} & \tiny{$7.8]$} & \tiny{$2.7]$} & \tiny{$1.3]$} & \tiny{$1.6]$} & \tiny{$1.3]$} & \tiny{$8.9]$} & \tiny{$2.2]$} \\ 
\multirow{3}{4em}{{musk}} & $14.3$ & $7.3$ & $2.5$ & $2.9$ & $5.8$ & $3.1$ & $3.2$ & $3.2$ & $1.3$ & $0.4$ & $3.5$ & $2.0$ \\ 
& \tiny{$[4.4,$} & \tiny{$[4.6,$} & \tiny{$[1.9,$} & \tiny{$[1.4,$} & \tiny{$[3.0,$} & \tiny{$[2.8,$} & \tiny{$[1.9,$} & \tiny{$[2.5,$} & \tiny{$[1.0,$} & \tiny{$[0.2,$} & \tiny{$[2.7,$} & \tiny{$[1.6,$} \\ 
& \tiny{$20.0]$} & \tiny{$11.3]$} & \tiny{$15.3]$} & \tiny{$5.5]$} & \tiny{$17.3]$} & \tiny{$3.5]$} & \tiny{$6.0]$} & \tiny{$3.8]$} & \tiny{$1.6]$} & \tiny{$1.0]$} & \tiny{$4.5]$} & \tiny{$2.8]$} \\ 
\multirow{3}{4em}{{plip}} & $11.4$ & $9.0$ & $6.9$ & $8.1$ & $6.1$ & $7.3$ & $0.9$ & $1.0$ & $2.2$ & $0.2$ & $6.9$ & $2.3$ \\ 
& \tiny{$[8.4,$} & \tiny{$[5.9,$} & \tiny{$[3.3,$} & \tiny{$[4.9,$} & \tiny{$[5.3,$} & \tiny{$[7.0,$} & \tiny{$[0.5,$} & \tiny{$[0.6,$} & \tiny{$[2.0,$} & \tiny{$[0.1,$} & \tiny{$[6.2,$} & \tiny{$[1.9,$} \\ 
& \tiny{$16.3]$} & \tiny{$12.3]$} & \tiny{$11.8]$} & \tiny{$11.0]$} & \tiny{$14.9]$} & \tiny{$7.7]$} & \tiny{$3.1]$} & \tiny{$1.5]$} & \tiny{$2.6]$} & \tiny{$0.7]$} & \tiny{$7.6]$} & \tiny{$2.7]$} \\ 
\multirow{3}{4em}{{quilt}} & $12.5$ & $8.1$ & $4.3$ & $15.8$ & $8.9$ & $24.1$ & $1.1$ & $1.1$ & $2.7$ & $0.7$ & $8.2$ & $1.1$ \\ 
& \tiny{$[7.1,$} & \tiny{$[6.0,$} & \tiny{$[3.4,$} & \tiny{$[10.1,$} & \tiny{$[4.3,$} & \tiny{$[7.6,$} & \tiny{$[0.5,$} & \tiny{$[0.7,$} & \tiny{$[2.4,$} & \tiny{$[0.3,$} & \tiny{$[7.4,$} & \tiny{$[0.8,$} \\ 
& \tiny{$20.9]$} & \tiny{$11.8]$} & \tiny{$14.2]$} & \tiny{$23.1]$} & \tiny{$13.4]$} & \tiny{$24.4]$} & \tiny{$2.8]$} & \tiny{$1.6]$} & \tiny{$3.0]$} & \tiny{$1.1]$} & \tiny{$9.0]$} & \tiny{$1.5]$} \\ 
\multirow{3}{4em}{{dinob}} & $14.6$ & $14.1$ & $21.4$ & $7.2$ & $7.3$ & $4.6$ & $0.9$ & $1.8$ & $1.6$ & $0.7$ & $2.5$ & $0.9$ \\ 
& \tiny{$[8.5,$} & \tiny{$[10.7,$} & \tiny{$[5.1,$} & \tiny{$[5.2,$} & \tiny{$[3.5,$} & \tiny{$[0.6,$} & \tiny{$[0.4,$} & \tiny{$[1.4,$} & \tiny{$[1.4,$} & \tiny{$[0.4,$} & \tiny{$[1.9,$} & \tiny{$[0.6,$} \\ 
& \tiny{$20.4]$} & \tiny{$18.1]$} & \tiny{$25.4]$} & \tiny{$11.5]$} & \tiny{$12.2]$} & \tiny{$5.0]$} & \tiny{$3.6]$} & \tiny{$2.3]$} & \tiny{$1.9]$} & \tiny{$1.2]$} & \tiny{$3.0]$} & \tiny{$1.3]$} \\ 
\multirow{3}{4em}{{dinol}} & $2.8$ & $7.8$ & $17.7$ & $7.2$ & $12.2$ & $9.4$ & $3.1$ & $1.3$ & $1.7$ & $1.0$ & $10.3$ & $2.9$ \\ 
& \tiny{$[2.5,$} & \tiny{$[5.1,$} & \tiny{$[2.8,$} & \tiny{$[5.0,$} & \tiny{$[3.4,$} & \tiny{$[5.1,$} & \tiny{$[1.8,$} & \tiny{$[0.9,$} & \tiny{$[1.4,$} & \tiny{$[0.6,$} & \tiny{$[9.2,$} & \tiny{$[2.5,$} \\ 
& \tiny{$13.7]$} & \tiny{$10.7]$} & \tiny{$22.1]$} & \tiny{$9.9]$} & \tiny{$14.5]$} & \tiny{$10.0]$} & \tiny{$5.9]$} & \tiny{$1.9]$} & \tiny{$2.0]$} & \tiny{$1.5]$} & \tiny{$11.2]$} & \tiny{$3.4]$} \\ 
\multirow{3}{4em}{{vitb}} & $1.5$ & $6.5$ & $12.4$ & $1.8$ & $3.5$ & $6.4$ & $2.0$ & $1.9$ & $1.9$ & $0.9$ & $4.9$ & $0.4$ \\ 
& \tiny{$[1.9,$} & \tiny{$[4.4,$} & \tiny{$[5.8,$} & \tiny{$[1.0,$} & \tiny{$[3.0,$} & \tiny{$[6.0,$} & \tiny{$[0.8,$} & \tiny{$[1.7,$} & \tiny{$[1.6,$} & \tiny{$[0.6,$} & \tiny{$[4.3,$} & \tiny{$[0.2,$} \\ 
& \tiny{$10.2]$} & \tiny{$10.0]$} & \tiny{$16.1]$} & \tiny{$4.7]$} & \tiny{$11.9]$} & \tiny{$6.7]$} & \tiny{$4.2]$} & \tiny{$2.4]$} & \tiny{$2.2]$} & \tiny{$1.4]$} & \tiny{$5.6]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{vitl}} & $16.0$ & $8.7$ & $7.8$ & $8.3$ & $6.0$ & $6.7$ & $1.3$ & $2.3$ & $1.8$ & $0.3$ & $2.9$ & $0.6$ \\ 
& \tiny{$[7.1,$} & \tiny{$[6.0,$} & \tiny{$[4.0,$} & \tiny{$[5.3,$} & \tiny{$[2.6,$} & \tiny{$[2.9,$} & \tiny{$[0.4,$} & \tiny{$[1.9,$} & \tiny{$[1.4,$} & \tiny{$[0.1,$} & \tiny{$[2.3,$} & \tiny{$[0.4,$} \\ 
& \tiny{$21.2]$} & \tiny{$11.9]$} & \tiny{$15.0]$} & \tiny{$12.6]$} & \tiny{$11.9]$} & \tiny{$7.1]$} & \tiny{$3.4]$} & \tiny{$2.8]$} & \tiny{$2.2]$} & \tiny{$0.8]$} & \tiny{$3.5]$} & \tiny{$1.0]$} \\ 
\multirow{3}{4em}{{clipb}} & $10.0$ & $6.4$ & $4.8$ & $4.7$ & $6.2$ & $16.3$ & $0.7$ & $1.7$ & $9.0$ & $0.2$ & $2.7$ & $4.3$ \\ 
& \tiny{$[4.9,$} & \tiny{$[4.1,$} & \tiny{$[2.5,$} & \tiny{$[2.3,$} & \tiny{$[5.2,$} & \tiny{$[6.8,$} & \tiny{$[0.4,$} & \tiny{$[1.3,$} & \tiny{$[8.5,$} & \tiny{$[0.1,$} & \tiny{$[2.2,$} & \tiny{$[4.0,$} \\ 
& \tiny{$16.8]$} & \tiny{$9.4]$} & \tiny{$8.9]$} & \tiny{$7.3]$} & \tiny{$10.1]$} & \tiny{$23.1]$} & \tiny{$3.0]$} & \tiny{$2.2]$} & \tiny{$9.6]$} & \tiny{$0.7]$} & \tiny{$3.1]$} & \tiny{$4.7]$} \\ 
\multirow{3}{4em}{{clipl}} & $3.9$ & $6.0$ & $5.4$ & $8.9$ & $10.9$ & $4.7$ & $0.9$ & $0.3$ & $3.8$ & $0.2$ & $6.8$ & $0.8$ \\ 
& \tiny{$[2.1,$} & \tiny{$[3.5,$} & \tiny{$[2.8,$} & \tiny{$[6.0,$} & \tiny{$[6.9,$} & \tiny{$[4.2,$} & \tiny{$[0.4,$} & \tiny{$[0.1,$} & \tiny{$[3.5,$} & \tiny{$[0.1,$} & \tiny{$[6.1,$} & \tiny{$[0.6,$} \\ 
& \tiny{$11.9]$} & \tiny{$9.3]$} & \tiny{$11.1]$} & \tiny{$12.0]$} & \tiny{$13.9]$} & \tiny{$5.2]$} & \tiny{$3.3]$} & \tiny{$0.8]$} & \tiny{$4.2]$} & \tiny{$0.6]$} & \tiny{$7.5]$} & \tiny{$1.3]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $8.1$ & $7.4$ & $7.7$ & $4.9$ & $4.2$ & $4.9$ & $12.8$ & $4.0$ & $10.5$ & $6.5$ & $12.7$ & $2.0$ \\ 
& \tiny{$[3.7,$} & \tiny{$[5.3,$} & \tiny{$[4.5,$} & \tiny{$[4.4,$} & \tiny{$[3.7,$} & \tiny{$[3.6,$} & \tiny{$[10.5,$} & \tiny{$[0.0,$} & \tiny{$[9.6,$} & \tiny{$[5.8,$} & \tiny{$[11.6,$} & \tiny{$[1.7,$} \\ 
& \tiny{$12.9]$} & \tiny{$9.7]$} & \tiny{$10.9]$} & \tiny{$5.5]$} & \tiny{$4.7]$} & \tiny{$6.4]$} & \tiny{$15.0]$} & \tiny{$10.0]$} & \tiny{$11.3]$} & \tiny{$7.2]$} & \tiny{$13.8]$} & \tiny{$2.3]$} \\ 
\multirow{3}{4em}{{hiboul}} & $3.8$ & $11.8$ & $4.0$ & $3.0$ & $4.1$ & $3.6$ & $11.3$ & $6.0$ & $5.5$ & $4.0$ & $8.3$ & $1.0$ \\ 
& \tiny{$[0.8,$} & \tiny{$[9.3,$} & \tiny{$[1.7,$} & \tiny{$[2.6,$} & \tiny{$[3.7,$} & \tiny{$[2.6,$} & \tiny{$[9.2,$} & \tiny{$[0.0,$} & \tiny{$[4.9,$} & \tiny{$[3.4,$} & \tiny{$[7.4,$} & \tiny{$[0.8,$} \\ 
& \tiny{$8.0]$} & \tiny{$14.6]$} & \tiny{$6.8]$} & \tiny{$3.4]$} & \tiny{$4.5]$} & \tiny{$4.7]$} & \tiny{$13.4]$} & \tiny{$13.0]$} & \tiny{$6.2]$} & \tiny{$4.6]$} & \tiny{$9.2]$} & \tiny{$1.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $4.3$ & $7.2$ & $5.3$ & $3.4$ & $2.2$ & $3.8$ & $8.5$ & $10.0$ & $6.3$ & $5.4$ & $7.0$ & $1.0$ \\ 
& \tiny{$[1.2,$} & \tiny{$[5.1,$} & \tiny{$[2.9,$} & \tiny{$[2.9,$} & \tiny{$[1.8,$} & \tiny{$[2.7,$} & \tiny{$[6.9,$} & \tiny{$[2.4,$} & \tiny{$[5.7,$} & \tiny{$[4.7,$} & \tiny{$[6.3,$} & \tiny{$[0.8,$} \\ 
& \tiny{$8.2]$} & \tiny{$9.4]$} & \tiny{$8.1]$} & \tiny{$3.9]$} & \tiny{$2.6]$} & \tiny{$5.2]$} & \tiny{$10.3]$} & \tiny{$18.2]$} & \tiny{$7.0]$} & \tiny{$6.1]$} & \tiny{$7.8]$} & \tiny{$1.1]$} \\ 
\multirow{3}{4em}{{hopt1}} & $9.0$ & $12.5$ & $12.2$ & $2.9$ & $3.2$ & $3.1$ & $27.0$ & $18.3$ & $9.3$ & $6.3$ & $10.0$ & $3.6$ \\ 
& \tiny{$[4.3,$} & \tiny{$[9.8,$} & \tiny{$[8.2,$} & \tiny{$[2.5,$} & \tiny{$[2.7,$} & \tiny{$[2.1,$} & \tiny{$[24.0,$} & \tiny{$[6.2,$} & \tiny{$[8.5,$} & \tiny{$[5.6,$} & \tiny{$[9.1,$} & \tiny{$[3.3,$} \\ 
& \tiny{$14.1]$} & \tiny{$15.3]$} & \tiny{$16.4]$} & \tiny{$3.3]$} & \tiny{$3.8]$} & \tiny{$4.3]$} & \tiny{$29.9]$} & \tiny{$32.8]$} & \tiny{$10.1]$} & \tiny{$6.9]$} & \tiny{$11.0]$} & \tiny{$4.0]$} \\ 
\multirow{3}{4em}{{midnight}} & $4.6$ & $12.8$ & $9.4$ & $3.4$ & $2.8$ & $3.6$ & $15.0$ & $4.2$ & $4.5$ & $2.3$ & $5.5$ & $0.8$ \\ 
& \tiny{$[0.9,$} & \tiny{$[10.1,$} & \tiny{$[6.0,$} & \tiny{$[3.0,$} & \tiny{$[2.4,$} & \tiny{$[2.4,$} & \tiny{$[12.7,$} & \tiny{$[0.0,$} & \tiny{$[3.9,$} & \tiny{$[1.9,$} & \tiny{$[4.8,$} & \tiny{$[0.6,$} \\ 
& \tiny{$9.0]$} & \tiny{$15.6]$} & \tiny{$13.2]$} & \tiny{$3.9]$} & \tiny{$3.3]$} & \tiny{$4.9]$} & \tiny{$17.4]$} & \tiny{$14.3]$} & \tiny{$5.1]$} & \tiny{$2.7]$} & \tiny{$6.2]$} & \tiny{$1.0]$} \\ 
\multirow{3}{4em}{{phikon}} & $7.8$ & $4.2$ & $7.2$ & $2.9$ & $1.6$ & $3.1$ & $10.9$ & $4.0$ & $7.3$ & $4.0$ & $6.3$ & $0.8$ \\ 
& \tiny{$[3.5,$} & \tiny{$[2.7,$} & \tiny{$[3.8,$} & \tiny{$[2.5,$} & \tiny{$[1.3,$} & \tiny{$[2.0,$} & \tiny{$[8.9,$} & \tiny{$[0.0,$} & \tiny{$[6.6,$} & \tiny{$[3.5,$} & \tiny{$[5.5,$} & \tiny{$[0.6,$} \\ 
& \tiny{$13.1]$} & \tiny{$5.9]$} & \tiny{$10.9]$} & \tiny{$3.4]$} & \tiny{$2.0]$} & \tiny{$4.3]$} & \tiny{$13.1]$} & \tiny{$10.0]$} & \tiny{$8.0]$} & \tiny{$4.6]$} & \tiny{$7.1]$} & \tiny{$1.0]$} \\ 
\multirow{3}{4em}{{phikon2}} & $7.0$ & $6.9$ & $7.4$ & $3.7$ & $3.0$ & $4.2$ & $17.3$ & $2.0$ & $7.3$ & $4.0$ & $7.3$ & $4.4$ \\ 
& \tiny{$[2.8,$} & \tiny{$[4.9,$} & \tiny{$[4.0,$} & \tiny{$[3.2,$} & \tiny{$[2.6,$} & \tiny{$[3.1,$} & \tiny{$[14.8,$} & \tiny{$[0.0,$} & \tiny{$[6.6,$} & \tiny{$[3.4,$} & \tiny{$[6.6,$} & \tiny{$[4.0,$} \\ 
& \tiny{$12.1]$} & \tiny{$9.0]$} & \tiny{$11.2]$} & \tiny{$4.1]$} & \tiny{$3.5]$} & \tiny{$5.4]$} & \tiny{$19.8]$} & \tiny{$6.5]$} & \tiny{$8.0]$} & \tiny{$4.5]$} & \tiny{$8.1]$} & \tiny{$4.8]$} \\ 
\multirow{3}{4em}{{uni}} & $5.2$ & $3.9$ & $8.0$ & $3.1$ & $2.1$ & $3.0$ & $10.5$ & $4.0$ & $7.0$ & $5.8$ & $7.6$ & $2.1$ \\ 
& \tiny{$[1.7,$} & \tiny{$[2.3,$} & \tiny{$[4.6,$} & \tiny{$[2.7,$} & \tiny{$[1.7,$} & \tiny{$[1.9,$} & \tiny{$[8.5,$} & \tiny{$[0.0,$} & \tiny{$[6.3,$} & \tiny{$[5.1,$} & \tiny{$[6.8,$} & \tiny{$[1.8,$} \\ 
& \tiny{$9.1]$} & \tiny{$5.6]$} & \tiny{$11.9]$} & \tiny{$3.6]$} & \tiny{$2.5]$} & \tiny{$4.3]$} & \tiny{$12.6]$} & \tiny{$10.0]$} & \tiny{$7.7]$} & \tiny{$6.5]$} & \tiny{$8.5]$} & \tiny{$2.4]$} \\ 
\multirow{3}{4em}{{uni2h}} & $1.6$ & $6.2$ & $5.4$ & $2.6$ & $2.7$ & $2.3$ & $13.2$ & $2.0$ & $5.1$ & $4.7$ & $5.5$ & $0.7$ \\ 
& \tiny{$[0.0,$} & \tiny{$[4.3,$} & \tiny{$[2.6,$} & \tiny{$[2.2,$} & \tiny{$[2.3,$} & \tiny{$[1.4,$} & \tiny{$[10.9,$} & \tiny{$[0.0,$} & \tiny{$[4.5,$} & \tiny{$[4.1,$} & \tiny{$[4.8,$} & \tiny{$[0.5,$} \\ 
& \tiny{$3.5]$} & \tiny{$8.3]$} & \tiny{$8.8]$} & \tiny{$3.0]$} & \tiny{$3.1]$} & \tiny{$3.4]$} & \tiny{$15.5]$} & \tiny{$6.8]$} & \tiny{$5.7]$} & \tiny{$5.4]$} & \tiny{$6.3]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{virchow}} & $5.9$ & $7.2$ & $7.0$ & $2.9$ & $2.3$ & $2.9$ & $12.7$ & $2.0$ & $7.1$ & $3.6$ & $8.0$ & $1.7$ \\ 
& \tiny{$[2.1,$} & \tiny{$[5.0,$} & \tiny{$[4.0,$} & \tiny{$[2.5,$} & \tiny{$[1.9,$} & \tiny{$[1.8,$} & \tiny{$[10.5,$} & \tiny{$[0.0,$} & \tiny{$[6.4,$} & \tiny{$[3.1,$} & \tiny{$[7.3,$} & \tiny{$[1.5,$} \\ 
& \tiny{$10.3]$} & \tiny{$9.4]$} & \tiny{$10.4]$} & \tiny{$3.4]$} & \tiny{$2.7]$} & \tiny{$4.0]$} & \tiny{$15.0]$} & \tiny{$6.8]$} & \tiny{$7.8]$} & \tiny{$4.2]$} & \tiny{$8.8]$} & \tiny{$2.0]$} \\ 
\multirow{3}{4em}{{virchow2}} & $4.9$ & $6.2$ & $1.4$ & $1.7$ & $1.8$ & $3.1$ & $5.3$ & $2.0$ & $4.0$ & $4.5$ & $6.5$ & $5.5$ \\ 
& \tiny{$[1.3,$} & \tiny{$[4.3,$} & \tiny{$[0.1,$} & \tiny{$[1.4,$} & \tiny{$[1.4,$} & \tiny{$[1.9,$} & \tiny{$[3.9,$} & \tiny{$[0.0,$} & \tiny{$[3.5,$} & \tiny{$[3.9,$} & \tiny{$[5.8,$} & \tiny{$[5.0,$} \\ 
& \tiny{$9.2]$} & \tiny{$8.2]$} & \tiny{$3.4]$} & \tiny{$2.0]$} & \tiny{$2.3]$} & \tiny{$4.5]$} & \tiny{$6.8]$} & \tiny{$6.8]$} & \tiny{$4.6]$} & \tiny{$5.1]$} & \tiny{$7.2]$} & \tiny{$5.9]$} \\ 
\multirow{3}{4em}{{conch}} & $8.1$ & $9.2$ & $6.7$ & $6.0$ & $5.2$ & $6.0$ & $16.0$ & $14.2$ & $8.7$ & $5.9$ & $13.2$ & $2.4$ \\ 
& \tiny{$[3.7,$} & \tiny{$[7.0,$} & \tiny{$[3.8,$} & \tiny{$[5.4,$} & \tiny{$[4.6,$} & \tiny{$[4.5,$} & \tiny{$[13.6,$} & \tiny{$[4.2,$} & \tiny{$[7.9,$} & \tiny{$[5.2,$} & \tiny{$[12.2,$} & \tiny{$[2.1,$} \\ 
& \tiny{$13.3]$} & \tiny{$11.6]$} & \tiny{$9.8]$} & \tiny{$6.6]$} & \tiny{$5.8]$} & \tiny{$7.6]$} & \tiny{$18.5]$} & \tiny{$26.4]$} & \tiny{$9.4]$} & \tiny{$6.5]$} & \tiny{$14.2]$} & \tiny{$2.7]$} \\ 
\multirow{3}{4em}{{titan}} & $5.2$ & $13.4$ & $10.0$ & $9.5$ & $6.8$ & $10.2$ & $27.7$ & $10.2$ & $16.2$ & $10.9$ & $22.4$ & $6.2$ \\ 
& \tiny{$[1.7,$} & \tiny{$[10.7,$} & \tiny{$[6.5,$} & \tiny{$[8.7,$} & \tiny{$[6.2,$} & \tiny{$[8.2,$} & \tiny{$[24.8,$} & \tiny{$[1.9,$} & \tiny{$[15.2,$} & \tiny{$[10.0,$} & \tiny{$[21.1,$} & \tiny{$[5.7,$} \\ 
& \tiny{$9.1]$} & \tiny{$16.2]$} & \tiny{$13.6]$} & \tiny{$10.2]$} & \tiny{$7.5]$} & \tiny{$12.4]$} & \tiny{$30.7]$} & \tiny{$21.8]$} & \tiny{$17.1]$} & \tiny{$11.8]$} & \tiny{$23.6]$} & \tiny{$6.7]$} \\ 
\multirow{3}{4em}{{keep}} & $3.4$ & $6.9$ & $3.9$ & $3.0$ & $1.6$ & $2.0$ & $13.1$ & $4.2$ & $7.3$ & $5.7$ & $9.7$ & $1.8$ \\ 
& \tiny{$[1.1,$} & \tiny{$[4.9,$} & \tiny{$[1.8,$} & \tiny{$[2.6,$} & \tiny{$[1.2,$} & \tiny{$[1.2,$} & \tiny{$[10.9,$} & \tiny{$[0.0,$} & \tiny{$[6.6,$} & \tiny{$[5.1,$} & \tiny{$[8.8,$} & \tiny{$[1.6,$} \\ 
& \tiny{$6.3]$} & \tiny{$9.0]$} & \tiny{$6.3]$} & \tiny{$3.5]$} & \tiny{$1.9]$} & \tiny{$3.1]$} & \tiny{$15.5]$} & \tiny{$14.3]$} & \tiny{$8.0]$} & \tiny{$6.4]$} & \tiny{$10.6]$} & \tiny{$2.1]$} \\ 
\multirow{3}{4em}{{musk}} & $4.9$ & $11.8$ & $14.1$ & $8.3$ & $13.4$ & $7.7$ & $24.8$ & $20.5$ & $14.9$ & $13.0$ & $27.3$ & $6.2$ \\ 
& \tiny{$[1.4,$} & \tiny{$[9.2,$} & \tiny{$[9.7,$} & \tiny{$[7.5,$} & \tiny{$[12.6,$} & \tiny{$[6.2,$} & \tiny{$[22.0,$} & \tiny{$[6.9,$} & \tiny{$[14.0,$} & \tiny{$[12.0,$} & \tiny{$[26.0,$} & \tiny{$[5.7,$} \\ 
& \tiny{$9.1]$} & \tiny{$14.4]$} & \tiny{$18.6]$} & \tiny{$9.0]$} & \tiny{$14.2]$} & \tiny{$9.4]$} & \tiny{$27.7]$} & \tiny{$35.6]$} & \tiny{$15.9]$} & \tiny{$13.9]$} & \tiny{$28.6]$} & \tiny{$6.7]$} \\ 
\multirow{3}{4em}{{plip}} & $9.4$ & $14.1$ & $6.8$ & $8.9$ & $12.6$ & $10.8$ & $26.9$ & $22.5$ & $21.4$ & $11.7$ & $22.9$ & $13.7$ \\ 
& \tiny{$[4.5,$} & \tiny{$[11.3,$} & \tiny{$[3.9,$} & \tiny{$[8.2,$} & \tiny{$[11.8,$} & \tiny{$[9.1,$} & \tiny{$[24.0,$} & \tiny{$[8.7,$} & \tiny{$[20.3,$} & \tiny{$[10.7,$} & \tiny{$[21.7,$} & \tiny{$[13.0,$} \\ 
& \tiny{$14.9]$} & \tiny{$17.0]$} & \tiny{$10.2]$} & \tiny{$9.7]$} & \tiny{$13.4]$} & \tiny{$12.5]$} & \tiny{$29.8]$} & \tiny{$38.8]$} & \tiny{$22.6]$} & \tiny{$12.6]$} & \tiny{$24.1]$} & \tiny{$14.3]$} \\ 
\multirow{3}{4em}{{quilt}} & $6.2$ & $13.4$ & $10.5$ & $7.1$ & $10.6$ & $11.5$ & $25.0$ & $20.2$ & $12.0$ & $12.0$ & $24.7$ & $7.9$ \\ 
& \tiny{$[2.3,$} & \tiny{$[10.6,$} & \tiny{$[6.9,$} & \tiny{$[6.4,$} & \tiny{$[9.9,$} & \tiny{$[9.8,$} & \tiny{$[22.1,$} & \tiny{$[9.1,$} & \tiny{$[11.1,$} & \tiny{$[11.1,$} & \tiny{$[23.5,$} & \tiny{$[7.4,$} \\ 
& \tiny{$10.8]$} & \tiny{$16.2]$} & \tiny{$14.3]$} & \tiny{$7.8]$} & \tiny{$11.4]$} & \tiny{$13.3]$} & \tiny{$28.0]$} & \tiny{$32.9]$} & \tiny{$13.0]$} & \tiny{$12.8]$} & \tiny{$25.8]$} & \tiny{$8.5]$} \\ 
\multirow{3}{4em}{{dinob}} & $11.8$ & $15.1$ & $8.8$ & $13.1$ & $9.7$ & $6.6$ & $12.3$ & $10.3$ & $15.1$ & $11.2$ & $15.7$ & $11.4$ \\ 
& \tiny{$[6.2,$} & \tiny{$[12.3,$} & \tiny{$[5.2,$} & \tiny{$[12.2,$} & \tiny{$[8.9,$} & \tiny{$[5.1,$} & \tiny{$[10.0,$} & \tiny{$[0.0,$} & \tiny{$[14.1,$} & \tiny{$[10.3,$} & \tiny{$[14.6,$} & \tiny{$[10.8,$} \\ 
& \tiny{$18.0]$} & \tiny{$18.2]$} & \tiny{$12.6]$} & \tiny{$14.0]$} & \tiny{$10.4]$} & \tiny{$8.1]$} & \tiny{$14.6]$} & \tiny{$23.6]$} & \tiny{$16.1]$} & \tiny{$12.1]$} & \tiny{$16.8]$} & \tiny{$12.1]$} \\ 
\multirow{3}{4em}{{dinol}} & $14.5$ & $9.5$ & $6.7$ & $9.2$ & $10.8$ & $5.7$ & $16.6$ & $10.2$ & $15.0$ & $9.6$ & $15.8$ & $8.5$ \\ 
& \tiny{$[8.8,$} & \tiny{$[7.2,$} & \tiny{$[3.6,$} & \tiny{$[8.4,$} & \tiny{$[10.1,$} & \tiny{$[4.6,$} & \tiny{$[14.2,$} & \tiny{$[1.8,$} & \tiny{$[14.0,$} & \tiny{$[8.7,$} & \tiny{$[14.7,$} & \tiny{$[8.0,$} \\ 
& \tiny{$21.0]$} & \tiny{$11.8]$} & \tiny{$10.2]$} & \tiny{$10.0]$} & \tiny{$11.6]$} & \tiny{$6.9]$} & \tiny{$19.1]$} & \tiny{$21.6]$} & \tiny{$16.0]$} & \tiny{$10.4]$} & \tiny{$16.9]$} & \tiny{$9.1]$} \\ 
\multirow{3}{4em}{{vitb}} & $6.5$ & $8.8$ & $6.4$ & $5.3$ & $5.8$ & $6.8$ & $10.7$ & $4.0$ & $8.7$ & $5.2$ & $10.1$ & $4.5$ \\ 
& \tiny{$[2.5,$} & \tiny{$[6.6,$} & \tiny{$[3.7,$} & \tiny{$[4.7,$} & \tiny{$[5.2,$} & \tiny{$[5.6,$} & \tiny{$[8.6,$} & \tiny{$[0.0,$} & \tiny{$[7.9,$} & \tiny{$[4.5,$} & \tiny{$[9.3,$} & \tiny{$[4.1,$} \\ 
& \tiny{$11.5]$} & \tiny{$11.2]$} & \tiny{$9.4]$} & \tiny{$5.9]$} & \tiny{$6.4]$} & \tiny{$8.2]$} & \tiny{$12.9]$} & \tiny{$10.4]$} & \tiny{$9.4]$} & \tiny{$5.9]$} & \tiny{$11.0]$} & \tiny{$4.8]$} \\ 
\multirow{3}{4em}{{vitl}} & $6.9$ & $5.6$ & $12.4$ & $5.3$ & $5.6$ & $4.8$ & $12.3$ & $2.0$ & $6.3$ & $4.6$ & $9.4$ & $4.4$ \\ 
& \tiny{$[3.2,$} & \tiny{$[3.8,$} & \tiny{$[8.3,$} & \tiny{$[4.7,$} & \tiny{$[5.0,$} & \tiny{$[3.7,$} & \tiny{$[10.1,$} & \tiny{$[0.0,$} & \tiny{$[5.6,$} & \tiny{$[4.0,$} & \tiny{$[8.6,$} & \tiny{$[4.0,$} \\ 
& \tiny{$11.2]$} & \tiny{$7.6]$} & \tiny{$16.8]$} & \tiny{$5.9]$} & \tiny{$6.2]$} & \tiny{$6.0]$} & \tiny{$14.7]$} & \tiny{$6.5]$} & \tiny{$6.9]$} & \tiny{$5.3]$} & \tiny{$10.3]$} & \tiny{$4.8]$} \\ 
\multirow{3}{4em}{{clipb}} & $18.3$ & $20.6$ & $7.7$ & $18.0$ & $16.4$ & $24.8$ & $32.6$ & $24.3$ & $31.8$ & $28.0$ & $28.5$ & $22.3$ \\ 
& \tiny{$[11.8,$} & \tiny{$[17.3,$} & \tiny{$[4.7,$} & \tiny{$[17.0,$} & \tiny{$[15.5,$} & \tiny{$[22.9,$} & \tiny{$[29.6,$} & \tiny{$[11.4,$} & \tiny{$[30.6,$} & \tiny{$[26.8,$} & \tiny{$[27.3,$} & \tiny{$[21.5,$} \\ 
& \tiny{$25.8]$} & \tiny{$23.8]$} & \tiny{$11.0]$} & \tiny{$19.1]$} & \tiny{$17.4]$} & \tiny{$26.8]$} & \tiny{$35.5]$} & \tiny{$40.1]$} & \tiny{$33.0]$} & \tiny{$29.1]$} & \tiny{$29.7]$} & \tiny{$23.1]$} \\ 
\multirow{3}{4em}{{clipl}} & $28.1$ & $24.8$ & $21.7$ & $17.6$ & $23.0$ & $22.1$ & $29.2$ & $30.5$ & $31.4$ & $23.3$ & $32.3$ & $17.2$ \\ 
& \tiny{$[20.4,$} & \tiny{$[21.3,$} & \tiny{$[16.7,$} & \tiny{$[16.7,$} & \tiny{$[22.0,$} & \tiny{$[20.1,$} & \tiny{$[26.2,$} & \tiny{$[15.8,$} & \tiny{$[30.1,$} & \tiny{$[22.2,$} & \tiny{$[30.9,$} & \tiny{$[16.4,$} \\ 
& \tiny{$36.0]$} & \tiny{$28.4]$} & \tiny{$26.8]$} & \tiny{$18.5]$} & \tiny{$23.9]$} & \tiny{$24.2]$} & \tiny{$32.1]$} & \tiny{$46.8]$} & \tiny{$32.6]$} & \tiny{$24.4]$} & \tiny{$33.7]$} & \tiny{$17.9]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $8.6$ & $7.4$ & $9.2$ & $5.4$ & $4.5$ & $5.9$ & $13.2$ & $5.9$ & $10.2$ & $7.3$ & $13.2$ & $2.0$ \\ 
& \tiny{$[4.2,$} & \tiny{$[5.3,$} & \tiny{$[5.4,$} & \tiny{$[4.8,$} & \tiny{$[4.0,$} & \tiny{$[4.5,$} & \tiny{$[10.9,$} & \tiny{$[0.0,$} & \tiny{$[9.5,$} & \tiny{$[6.6,$} & \tiny{$[12.1,$} & \tiny{$[1.7,$} \\ 
& \tiny{$13.6]$} & \tiny{$9.8]$} & \tiny{$13.0]$} & \tiny{$6.0]$} & \tiny{$5.0]$} & \tiny{$7.4]$} & \tiny{$15.5]$} & \tiny{$15.1]$} & \tiny{$10.8]$} & \tiny{$8.0]$} & \tiny{$14.3]$} & \tiny{$2.3]$} \\ 
\multirow{3}{4em}{{hiboul}} & $3.2$ & $11.4$ & $4.0$ & $3.5$ & $4.8$ & $4.1$ & $11.1$ & $8.7$ & $5.7$ & $4.2$ & $8.4$ & $1.0$ \\ 
& \tiny{$[0.5,$} & \tiny{$[8.9,$} & \tiny{$[1.8,$} & \tiny{$[3.0,$} & \tiny{$[4.4,$} & \tiny{$[3.3,$} & \tiny{$[9.1,$} & \tiny{$[0.0,$} & \tiny{$[5.2,$} & \tiny{$[3.7,$} & \tiny{$[7.5,$} & \tiny{$[0.8,$} \\ 
& \tiny{$6.8]$} & \tiny{$14.2]$} & \tiny{$6.8]$} & \tiny{$3.9]$} & \tiny{$5.3]$} & \tiny{$5.1]$} & \tiny{$13.2]$} & \tiny{$19.8]$} & \tiny{$6.2]$} & \tiny{$4.8]$} & \tiny{$9.3]$} & \tiny{$1.2]$} \\ 
\multirow{3}{4em}{{hopt0}} & $4.8$ & $6.9$ & $5.7$ & $3.4$ & $2.1$ & $4.6$ & $8.8$ & $14.2$ & $6.4$ & $5.4$ & $7.2$ & $1.0$ \\ 
& \tiny{$[1.4,$} & \tiny{$[5.0,$} & \tiny{$[3.1,$} & \tiny{$[3.0,$} & \tiny{$[1.8,$} & \tiny{$[3.6,$} & \tiny{$[7.1,$} & \tiny{$[3.2,$} & \tiny{$[5.9,$} & \tiny{$[4.8,$} & \tiny{$[6.5,$} & \tiny{$[0.8,$} \\ 
& \tiny{$9.1]$} & \tiny{$9.1]$} & \tiny{$8.6]$} & \tiny{$3.9]$} & \tiny{$2.5]$} & \tiny{$6.0]$} & \tiny{$10.6]$} & \tiny{$27.4]$} & \tiny{$6.9]$} & \tiny{$6.0]$} & \tiny{$8.0]$} & \tiny{$1.2]$} \\ 
\multirow{3}{4em}{{hopt1}} & $10.0$ & $12.2$ & $13.1$ & $3.3$ & $3.0$ & $4.5$ & $27.5$ & $20.4$ & $9.0$ & $6.5$ & $10.1$ & $3.6$ \\ 
& \tiny{$[4.9,$} & \tiny{$[9.6,$} & \tiny{$[9.0,$} & \tiny{$[2.8,$} & \tiny{$[2.5,$} & \tiny{$[3.5,$} & \tiny{$[24.5,$} & \tiny{$[8.3,$} & \tiny{$[8.4,$} & \tiny{$[5.9,$} & \tiny{$[9.2,$} & \tiny{$[3.2,$} \\ 
& \tiny{$15.6]$} & \tiny{$15.0]$} & \tiny{$17.5]$} & \tiny{$3.7]$} & \tiny{$3.5]$} & \tiny{$5.6]$} & \tiny{$30.5]$} & \tiny{$36.1]$} & \tiny{$9.7]$} & \tiny{$7.2]$} & \tiny{$11.0]$} & \tiny{$4.0]$} \\ 
\multirow{3}{4em}{{midnight}} & $3.8$ & $12.6$ & $10.2$ & $3.8$ & $3.0$ & $4.7$ & $15.2$ & $3.2$ & $4.4$ & $2.6$ & $5.5$ & $0.8$ \\ 
& \tiny{$[0.8,$} & \tiny{$[10.0,$} & \tiny{$[6.2,$} & \tiny{$[3.3,$} & \tiny{$[2.6,$} & \tiny{$[3.5,$} & \tiny{$[12.9,$} & \tiny{$[0.0,$} & \tiny{$[3.9,$} & \tiny{$[2.2,$} & \tiny{$[4.9,$} & \tiny{$[0.6,$} \\ 
& \tiny{$7.5]$} & \tiny{$15.3]$} & \tiny{$14.6]$} & \tiny{$4.3]$} & \tiny{$3.5]$} & \tiny{$6.0]$} & \tiny{$17.6]$} & \tiny{$11.5]$} & \tiny{$4.9]$} & \tiny{$3.0]$} & \tiny{$6.2]$} & \tiny{$1.0]$} \\ 
\multirow{3}{4em}{{phikon}} & $7.5$ & $4.1$ & $7.0$ & $2.9$ & $1.8$ & $3.2$ & $10.9$ & $5.5$ & $6.8$ & $4.3$ & $6.6$ & $0.8$ \\ 
& \tiny{$[3.5,$} & \tiny{$[2.6,$} & \tiny{$[3.8,$} & \tiny{$[2.5,$} & \tiny{$[1.5,$} & \tiny{$[2.4,$} & \tiny{$[8.9,$} & \tiny{$[0.0,$} & \tiny{$[6.2,$} & \tiny{$[3.8,$} & \tiny{$[5.9,$} & \tiny{$[0.6,$} \\ 
& \tiny{$12.4]$} & \tiny{$5.7]$} & \tiny{$10.5]$} & \tiny{$3.3]$} & \tiny{$2.2]$} & \tiny{$4.2]$} & \tiny{$12.9]$} & \tiny{$14.3]$} & \tiny{$7.3]$} & \tiny{$4.9]$} & \tiny{$7.4]$} & \tiny{$1.0]$} \\ 
\multirow{3}{4em}{{phikon2}} & $6.8$ & $7.1$ & $6.5$ & $4.8$ & $3.2$ & $4.6$ & $17.2$ & $2.7$ & $7.2$ & $4.3$ & $7.6$ & $4.4$ \\ 
& \tiny{$[2.8,$} & \tiny{$[5.1,$} & \tiny{$[3.6,$} & \tiny{$[4.2,$} & \tiny{$[2.8,$} & \tiny{$[3.8,$} & \tiny{$[14.8,$} & \tiny{$[0.0,$} & \tiny{$[6.6,$} & \tiny{$[3.8,$} & \tiny{$[6.9,$} & \tiny{$[4.0,$} \\ 
& \tiny{$11.3]$} & \tiny{$9.2]$} & \tiny{$9.9]$} & \tiny{$5.4]$} & \tiny{$3.7]$} & \tiny{$5.5]$} & \tiny{$19.7]$} & \tiny{$8.9]$} & \tiny{$7.7]$} & \tiny{$4.8]$} & \tiny{$8.3]$} & \tiny{$4.8]$} \\ 
\multirow{3}{4em}{{uni}} & $5.6$ & $3.8$ & $7.3$ & $3.4$ & $2.3$ & $3.8$ & $10.2$ & $5.9$ & $6.9$ & $6.3$ & $7.6$ & $2.1$ \\ 
& \tiny{$[1.9,$} & \tiny{$[2.3,$} & \tiny{$[4.3,$} & \tiny{$[3.0,$} & \tiny{$[1.9,$} & \tiny{$[2.9,$} & \tiny{$[8.3,$} & \tiny{$[0.0,$} & \tiny{$[6.4,$} & \tiny{$[5.7,$} & \tiny{$[6.8,$} & \tiny{$[1.8,$} \\ 
& \tiny{$9.9]$} & \tiny{$5.5]$} & \tiny{$11.0]$} & \tiny{$3.9]$} & \tiny{$2.7]$} & \tiny{$4.9]$} & \tiny{$12.3]$} & \tiny{$15.1]$} & \tiny{$7.5]$} & \tiny{$6.9]$} & \tiny{$8.5]$} & \tiny{$2.4]$} \\ 
\multirow{3}{4em}{{uni2h}} & $2.1$ & $6.4$ & $5.3$ & $3.1$ & $3.0$ & $3.1$ & $13.5$ & $3.0$ & $5.3$ & $5.0$ & $5.6$ & $0.7$ \\ 
& \tiny{$[0.0,$} & \tiny{$[4.5,$} & \tiny{$[2.7,$} & \tiny{$[2.6,$} & \tiny{$[2.6,$} & \tiny{$[2.3,$} & \tiny{$[11.2,$} & \tiny{$[0.0,$} & \tiny{$[4.8,$} & \tiny{$[4.5,$} & \tiny{$[4.9,$} & \tiny{$[0.5,$} \\ 
& \tiny{$4.8]$} & \tiny{$8.6]$} & \tiny{$8.5]$} & \tiny{$3.5]$} & \tiny{$3.5]$} & \tiny{$4.1]$} & \tiny{$15.9]$} & \tiny{$10.8]$} & \tiny{$5.8]$} & \tiny{$5.6]$} & \tiny{$6.3]$} & \tiny{$0.8]$} \\ 
\multirow{3}{4em}{{virchow}} & $5.7$ & $6.9$ & $6.8$ & $3.2$ & $2.2$ & $3.4$ & $12.4$ & $2.8$ & $6.8$ & $3.8$ & $8.4$ & $1.7$ \\ 
& \tiny{$[2.2,$} & \tiny{$[4.8,$} & \tiny{$[3.8,$} & \tiny{$[2.7,$} & \tiny{$[1.9,$} & \tiny{$[2.5,$} & \tiny{$[10.3,$} & \tiny{$[0.0,$} & \tiny{$[6.3,$} & \tiny{$[3.3,$} & \tiny{$[7.7,$} & \tiny{$[1.5,$} \\ 
& \tiny{$9.8]$} & \tiny{$9.0]$} & \tiny{$10.1]$} & \tiny{$3.6]$} & \tiny{$2.6]$} & \tiny{$4.2]$} & \tiny{$14.6]$} & \tiny{$9.9]$} & \tiny{$7.4]$} & \tiny{$4.3]$} & \tiny{$9.2]$} & \tiny{$2.0]$} \\ 
\multirow{3}{4em}{{virchow2}} & $4.5$ & $6.0$ & $1.5$ & $1.7$ & $1.7$ & $3.2$ & $5.3$ & $2.8$ & $4.4$ & $4.6$ & $6.7$ & $5.7$ \\ 
& \tiny{$[1.4,$} & \tiny{$[4.2,$} & \tiny{$[0.2,$} & \tiny{$[1.4,$} & \tiny{$[1.4,$} & \tiny{$[2.2,$} & \tiny{$[3.9,$} & \tiny{$[0.0,$} & \tiny{$[4.0,$} & \tiny{$[4.1,$} & \tiny{$[6.0,$} & \tiny{$[5.2,$} \\ 
& \tiny{$8.5]$} & \tiny{$8.1]$} & \tiny{$3.4]$} & \tiny{$2.0]$} & \tiny{$2.1]$} & \tiny{$4.4]$} & \tiny{$6.8]$} & \tiny{$9.7]$} & \tiny{$4.9]$} & \tiny{$5.2]$} & \tiny{$7.4]$} & \tiny{$6.1]$} \\ 
\multirow{3}{4em}{{conch}} & $7.8$ & $9.1$ & $7.2$ & $6.3$ & $5.5$ & $6.5$ & $15.9$ & $16.2$ & $8.6$ & $6.3$ & $13.6$ & $2.4$ \\ 
& \tiny{$[3.7,$} & \tiny{$[7.0,$} & \tiny{$[4.2,$} & \tiny{$[5.7,$} & \tiny{$[5.0,$} & \tiny{$[5.3,$} & \tiny{$[13.6,$} & \tiny{$[5.4,$} & \tiny{$[8.0,$} & \tiny{$[5.6,$} & \tiny{$[12.7,$} & \tiny{$[2.1,$} \\ 
& \tiny{$12.9]$} & \tiny{$11.5]$} & \tiny{$10.5]$} & \tiny{$6.9]$} & \tiny{$6.1]$} & \tiny{$7.9]$} & \tiny{$18.4]$} & \tiny{$29.2]$} & \tiny{$9.2]$} & \tiny{$7.0]$} & \tiny{$14.7]$} & \tiny{$2.7]$} \\ 
\multirow{3}{4em}{{titan}} & $5.4$ & $14.0$ & $10.9$ & $10.1$ & $7.1$ & $11.1$ & $27.7$ & $11.3$ & $15.1$ & $11.5$ & $23.1$ & $6.2$ \\ 
& \tiny{$[1.7,$} & \tiny{$[11.2,$} & \tiny{$[7.4,$} & \tiny{$[9.4,$} & \tiny{$[6.4,$} & \tiny{$[9.4,$} & \tiny{$[24.8,$} & \tiny{$[2.7,$} & \tiny{$[14.4,$} & \tiny{$[10.7,$} & \tiny{$[22.0,$} & \tiny{$[5.7,$} \\ 
& \tiny{$9.6]$} & \tiny{$16.9]$} & \tiny{$14.6]$} & \tiny{$10.9]$} & \tiny{$7.7]$} & \tiny{$12.9]$} & \tiny{$30.8]$} & \tiny{$23.3]$} & \tiny{$15.8]$} & \tiny{$12.4]$} & \tiny{$24.3]$} & \tiny{$6.7]$} \\ 
\multirow{3}{4em}{{keep}} & $4.7$ & $6.8$ & $3.6$ & $3.0$ & $1.7$ & $2.6$ & $13.4$ & $3.1$ & $6.9$ & $6.0$ & $10.1$ & $1.8$ \\ 
& \tiny{$[1.6,$} & \tiny{$[4.8,$} & \tiny{$[1.7,$} & \tiny{$[2.6,$} & \tiny{$[1.3,$} & \tiny{$[1.9,$} & \tiny{$[11.2,$} & \tiny{$[0.0,$} & \tiny{$[6.4,$} & \tiny{$[5.4,$} & \tiny{$[9.2,$} & \tiny{$[1.6,$} \\ 
& \tiny{$8.4]$} & \tiny{$8.9]$} & \tiny{$5.8]$} & \tiny{$3.4]$} & \tiny{$2.0]$} & \tiny{$3.5]$} & \tiny{$15.8]$} & \tiny{$11.1]$} & \tiny{$7.5]$} & \tiny{$6.6]$} & \tiny{$11.1]$} & \tiny{$2.1]$} \\ 
\multirow{3}{4em}{{musk}} & $4.2$ & $11.7$ & $14.7$ & $8.1$ & $14.5$ & $8.7$ & $25.6$ & $19.3$ & $14.4$ & $14.4$ & $27.5$ & $6.2$ \\ 
& \tiny{$[1.3,$} & \tiny{$[9.1,$} & \tiny{$[10.0,$} & \tiny{$[7.4,$} & \tiny{$[13.6,$} & \tiny{$[7.4,$} & \tiny{$[22.8,$} & \tiny{$[7.9,$} & \tiny{$[13.7,$} & \tiny{$[13.5,$} & \tiny{$[26.2,$} & \tiny{$[5.7,$} \\ 
& \tiny{$7.8]$} & \tiny{$14.3]$} & \tiny{$19.7]$} & \tiny{$8.8]$} & \tiny{$15.3]$} & \tiny{$10.1]$} & \tiny{$28.6]$} & \tiny{$33.1]$} & \tiny{$15.1]$} & \tiny{$15.3]$} & \tiny{$28.8]$} & \tiny{$6.7]$} \\ 
\multirow{3}{4em}{{plip}} & $9.4$ & $13.8$ & $9.9$ & $9.0$ & $13.7$ & $12.2$ & $26.5$ & $21.9$ & $17.8$ & $13.0$ & $24.5$ & $14.7$ \\ 
& \tiny{$[4.8,$} & \tiny{$[11.1,$} & \tiny{$[5.5,$} & \tiny{$[8.3,$} & \tiny{$[12.9,$} & \tiny{$[10.4,$} & \tiny{$[23.7,$} & \tiny{$[10.2,$} & \tiny{$[17.0,$} & \tiny{$[12.1,$} & \tiny{$[23.2,$} & \tiny{$[14.0,$} \\ 
& \tiny{$14.6]$} & \tiny{$16.7]$} & \tiny{$14.6]$} & \tiny{$9.8]$} & \tiny{$14.5]$} & \tiny{$14.2]$} & \tiny{$29.3]$} & \tiny{$37.3]$} & \tiny{$18.6]$} & \tiny{$13.9]$} & \tiny{$25.6]$} & \tiny{$15.4]$} \\ 
\multirow{3}{4em}{{quilt}} & $6.7$ & $13.5$ & $12.2$ & $8.3$ & $11.7$ & $13.9$ & $25.2$ & $23.4$ & $10.5$ & $15.2$ & $26.1$ & $7.9$ \\ 
& \tiny{$[2.6,$} & \tiny{$[10.7,$} & \tiny{$[8.1,$} & \tiny{$[7.5,$} & \tiny{$[11.0,$} & \tiny{$[11.8,$} & \tiny{$[22.3,$} & \tiny{$[10.6,$} & \tiny{$[9.8,$} & \tiny{$[14.4,$} & \tiny{$[24.8,$} & \tiny{$[7.4,$} \\ 
& \tiny{$11.4]$} & \tiny{$16.3]$} & \tiny{$16.6]$} & \tiny{$9.2]$} & \tiny{$12.5]$} & \tiny{$15.9]$} & \tiny{$28.2]$} & \tiny{$37.5]$} & \tiny{$11.2]$} & \tiny{$16.1]$} & \tiny{$27.2]$} & \tiny{$8.5]$} \\ 
\multirow{3}{4em}{{dinob}} & $11.8$ & $14.4$ & $9.0$ & $13.1$ & $9.9$ & $7.2$ & $12.6$ & $9.4$ & $13.2$ & $12.7$ & $16.4$ & $11.5$ \\ 
& \tiny{$[6.2,$} & \tiny{$[11.7,$} & \tiny{$[5.6,$} & \tiny{$[12.2,$} & \tiny{$[9.2,$} & \tiny{$[5.9,$} & \tiny{$[10.3,$} & \tiny{$[0.0,$} & \tiny{$[12.5,$} & \tiny{$[11.8,$} & \tiny{$[15.3,$} & \tiny{$[10.8,$} \\ 
& \tiny{$17.8]$} & \tiny{$17.3]$} & \tiny{$12.9]$} & \tiny{$14.0]$} & \tiny{$10.7]$} & \tiny{$8.6]$} & \tiny{$14.8]$} & \tiny{$21.5]$} & \tiny{$13.8]$} & \tiny{$13.6]$} & \tiny{$17.5]$} & \tiny{$12.1]$} \\ 
\multirow{3}{4em}{{dinol}} & $14.4$ & $9.3$ & $7.0$ & $9.0$ & $11.4$ & $6.1$ & $16.4$ & $11.7$ & $12.9$ & $11.3$ & $16.6$ & $8.8$ \\ 
& \tiny{$[8.9,$} & \tiny{$[7.0,$} & \tiny{$[4.0,$} & \tiny{$[8.3,$} & \tiny{$[10.7,$} & \tiny{$[5.0,$} & \tiny{$[14.1,$} & \tiny{$[2.7,$} & \tiny{$[12.2,$} & \tiny{$[10.4,$} & \tiny{$[15.6,$} & \tiny{$[8.2,$} \\ 
& \tiny{$20.6]$} & \tiny{$11.7]$} & \tiny{$10.6]$} & \tiny{$9.8]$} & \tiny{$12.2]$} & \tiny{$7.2]$} & \tiny{$18.8]$} & \tiny{$24.3]$} & \tiny{$13.6]$} & \tiny{$12.1]$} & \tiny{$17.6]$} & \tiny{$9.3]$} \\ 
\multirow{3}{4em}{{vitb}} & $6.2$ & $8.7$ & $6.7$ & $5.3$ & $6.2$ & $6.6$ & $10.8$ & $5.1$ & $7.9$ & $5.8$ & $10.6$ & $4.5$ \\ 
& \tiny{$[2.4,$} & \tiny{$[6.5,$} & \tiny{$[4.0,$} & \tiny{$[4.7,$} & \tiny{$[5.6,$} & \tiny{$[5.5,$} & \tiny{$[8.7,$} & \tiny{$[0.0,$} & \tiny{$[7.4,$} & \tiny{$[5.2,$} & \tiny{$[9.8,$} & \tiny{$[4.1,$} \\ 
& \tiny{$10.7]$} & \tiny{$11.1]$} & \tiny{$9.7]$} & \tiny{$5.8]$} & \tiny{$6.8]$} & \tiny{$7.7]$} & \tiny{$12.9]$} & \tiny{$13.2]$} & \tiny{$8.5]$} & \tiny{$6.4]$} & \tiny{$11.5]$} & \tiny{$4.9]$} \\ 
\multirow{3}{4em}{{vitl}} & $7.7$ & $5.6$ & $12.2$ & $5.2$ & $6.1$ & $5.0$ & $12.3$ & $2.6$ & $5.6$ & $5.1$ & $10.0$ & $4.4$ \\ 
& \tiny{$[3.6,$} & \tiny{$[3.8,$} & \tiny{$[8.2,$} & \tiny{$[4.6,$} & \tiny{$[5.5,$} & \tiny{$[4.1,$} & \tiny{$[10.2,$} & \tiny{$[0.0,$} & \tiny{$[5.2,$} & \tiny{$[4.5,$} & \tiny{$[9.1,$} & \tiny{$[4.0,$} \\ 
& \tiny{$12.3]$} & \tiny{$7.5]$} & \tiny{$16.5]$} & \tiny{$5.9]$} & \tiny{$6.7]$} & \tiny{$6.1]$} & \tiny{$14.8]$} & \tiny{$8.3]$} & \tiny{$6.1]$} & \tiny{$5.7]$} & \tiny{$10.9]$} & \tiny{$4.8]$} \\ 
\multirow{3}{4em}{{clipb}} & $18.6$ & $20.1$ & $10.2$ & $18.9$ & $17.5$ & $24.5$ & $33.4$ & $26.5$ & $29.1$ & $32.4$ & $29.8$ & $23.8$ \\ 
& \tiny{$[12.2,$} & \tiny{$[16.9,$} & \tiny{$[5.9,$} & \tiny{$[17.9,$} & \tiny{$[16.6,$} & \tiny{$[22.7,$} & \tiny{$[30.3,$} & \tiny{$[13.5,$} & \tiny{$[28.3,$} & \tiny{$[31.4,$} & \tiny{$[28.4,$} & \tiny{$[23.0,$} \\ 
& \tiny{$25.6]$} & \tiny{$23.3]$} & \tiny{$14.7]$} & \tiny{$20.0]$} & \tiny{$18.5]$} & \tiny{$26.4]$} & \tiny{$36.6]$} & \tiny{$42.2]$} & \tiny{$30.0]$} & \tiny{$33.4]$} & \tiny{$31.1]$} & \tiny{$24.7]$} \\ 
\multirow{3}{4em}{{clipl}} & $27.1$ & $24.4$ & $24.7$ & $19.1$ & $24.1$ & $22.7$ & $29.4$ & $31.8$ & $26.9$ & $26.0$ & $33.8$ & $17.2$ \\ 
& \tiny{$[19.8,$} & \tiny{$[20.9,$} & \tiny{$[19.2,$} & \tiny{$[18.1,$} & \tiny{$[23.2,$} & \tiny{$[20.5,$} & \tiny{$[26.5,$} & \tiny{$[17.8,$} & \tiny{$[26.0,$} & \tiny{$[25.0,$} & \tiny{$[32.4,$} & \tiny{$[16.5,$} \\ 
& \tiny{$34.5]$} & \tiny{$27.9]$} & \tiny{$30.1]$} & \tiny{$20.1]$} & \tiny{$25.1]$} & \tiny{$24.9]$} & \tiny{$32.3]$} & \tiny{$47.5]$} & \tiny{$27.7]$} & \tiny{$27.0]$} & \tiny{$35.1]$} & \tiny{$18.0]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $53.5$ & $42.9$ & $36.9$ & $42.5$ & $54.9$ & $32.5$ & $61.6$ & $92.0$ & $57.6$ & $54.8$ & $61.0$ & $46.3$ \\ 
& \tiny{$[45.4,$} & \tiny{$[39.1,$} & \tiny{$[31.3,$} & \tiny{$[41.2,$} & \tiny{$[53.7,$} & \tiny{$[30.1,$} & \tiny{$[58.5,$} & \tiny{$[84.5,$} & \tiny{$[56.3,$} & \tiny{$[53.5,$} & \tiny{$[59.6,$} & \tiny{$[45.2,$} \\ 
& \tiny{$62.0]$} & \tiny{$47.0]$} & \tiny{$42.7]$} & \tiny{$43.8]$} & \tiny{$56.1]$} & \tiny{$34.8]$} & \tiny{$64.7]$} & \tiny{$98.1]$} & \tiny{$59.0]$} & \tiny{$56.1]$} & \tiny{$62.4]$} & \tiny{$47.3]$} \\ 
\multirow{3}{4em}{{hiboul}} & $40.0$ & $53.3$ & $35.2$ & $28.7$ & $34.0$ & $26.8$ & $62.6$ & $55.2$ & $40.9$ & $29.4$ & $55.4$ & $17.2$ \\ 
& \tiny{$[31.9,$} & \tiny{$[49.4,$} & \tiny{$[29.8,$} & \tiny{$[27.6,$} & \tiny{$[33.0,$} & \tiny{$[24.5,$} & \tiny{$[59.5,$} & \tiny{$[37.6,$} & \tiny{$[39.5,$} & \tiny{$[28.2,$} & \tiny{$[53.9,$} & \tiny{$[16.5,$} \\ 
& \tiny{$48.6]$} & \tiny{$57.5]$} & \tiny{$40.7]$} & \tiny{$29.8]$} & \tiny{$35.0]$} & \tiny{$29.0]$} & \tiny{$65.5]$} & \tiny{$71.8]$} & \tiny{$42.2]$} & \tiny{$30.6]$} & \tiny{$56.8]$} & \tiny{$18.0]$} \\ 
\multirow{3}{4em}{{hopt0}} & $41.0$ & $45.1$ & $25.3$ & $32.7$ & $29.6$ & $28.4$ & $61.4$ & $100.0$ & $45.1$ & $41.4$ & $51.9$ & $30.4$ \\ 
& \tiny{$[32.5,$} & \tiny{$[41.2,$} & \tiny{$[20.3,$} & \tiny{$[31.5,$} & \tiny{$[28.5,$} & \tiny{$[26.0,$} & \tiny{$[58.4,$} & \tiny{$[100.0,$} & \tiny{$[43.7,$} & \tiny{$[40.1,$} & \tiny{$[50.5,$} & \tiny{$[29.5,$} \\ 
& \tiny{$49.6]$} & \tiny{$49.1]$} & \tiny{$30.2]$} & \tiny{$33.9]$} & \tiny{$30.8]$} & \tiny{$30.8]$} & \tiny{$64.4]$} & \tiny{$100.0]$} & \tiny{$46.4]$} & \tiny{$42.6]$} & \tiny{$53.4]$} & \tiny{$31.2]$} \\ 
\multirow{3}{4em}{{hopt1}} & $52.4$ & $59.6$ & $60.5$ & $35.3$ & $42.1$ & $31.6$ & $77.1$ & $100.0$ & $57.7$ & $46.5$ & $63.2$ & $74.5$ \\ 
& \tiny{$[43.4,$} & \tiny{$[55.7,$} & \tiny{$[54.5,$} & \tiny{$[34.1,$} & \tiny{$[41.0,$} & \tiny{$[29.3,$} & \tiny{$[74.3,$} & \tiny{$[100.0,$} & \tiny{$[56.4,$} & \tiny{$[45.1,$} & \tiny{$[61.9,$} & \tiny{$[73.7,$} \\ 
& \tiny{$60.9]$} & \tiny{$63.4]$} & \tiny{$66.3]$} & \tiny{$36.5]$} & \tiny{$43.2]$} & \tiny{$34.0]$} & \tiny{$80.0]$} & \tiny{$100.0]$} & \tiny{$59.0]$} & \tiny{$47.7]$} & \tiny{$64.7]$} & \tiny{$75.3]$} \\ 
\multirow{3}{4em}{{midnight}} & $37.7$ & $49.7$ & $34.5$ & $29.5$ & $27.9$ & $26.0$ & $61.0$ & $57.5$ & $28.4$ & $16.3$ & $36.5$ & $23.0$ \\ 
& \tiny{$[29.3,$} & \tiny{$[45.6,$} & \tiny{$[29.3,$} & \tiny{$[28.3,$} & \tiny{$[26.9,$} & \tiny{$[23.9,$} & \tiny{$[57.8,$} & \tiny{$[41.2,$} & \tiny{$[27.2,$} & \tiny{$[15.3,$} & \tiny{$[35.1,$} & \tiny{$[22.2,$} \\ 
& \tiny{$45.8]$} & \tiny{$53.9]$} & \tiny{$40.1]$} & \tiny{$30.6]$} & \tiny{$28.9]$} & \tiny{$28.1]$} & \tiny{$63.9]$} & \tiny{$73.1]$} & \tiny{$29.6]$} & \tiny{$17.3]$} & \tiny{$37.8]$} & \tiny{$23.8]$} \\ 
\multirow{3}{4em}{{phikon}} & $37.6$ & $33.5$ & $34.8$ & $25.8$ & $19.4$ & $17.7$ & $59.3$ & $53.3$ & $43.2$ & $33.5$ & $45.1$ & $16.1$ \\ 
& \tiny{$[29.2,$} & \tiny{$[29.7,$} & \tiny{$[29.0,$} & \tiny{$[24.7,$} & \tiny{$[18.5,$} & \tiny{$[15.7,$} & \tiny{$[56.1,$} & \tiny{$[35.5,$} & \tiny{$[41.9,$} & \tiny{$[32.3,$} & \tiny{$[43.6,$} & \tiny{$[15.4,$} \\ 
& \tiny{$46.0]$} & \tiny{$37.4]$} & \tiny{$40.8]$} & \tiny{$27.0]$} & \tiny{$20.4]$} & \tiny{$19.9]$} & \tiny{$62.3]$} & \tiny{$69.9]$} & \tiny{$44.5]$} & \tiny{$34.7]$} & \tiny{$46.6]$} & \tiny{$16.8]$} \\ 
\multirow{3}{4em}{{phikon2}} & $45.9$ & $44.5$ & $25.5$ & $34.8$ & $43.9$ & $30.0$ & $66.5$ & $71.5$ & $45.0$ & $31.5$ & $52.9$ & $60.0$ \\ 
& \tiny{$[36.7,$} & \tiny{$[40.5,$} & \tiny{$[19.9,$} & \tiny{$[33.5,$} & \tiny{$[42.7,$} & \tiny{$[27.5,$} & \tiny{$[63.5,$} & \tiny{$[54.6,$} & \tiny{$[43.7,$} & \tiny{$[30.2,$} & \tiny{$[51.4,$} & \tiny{$[59.0,$} \\ 
& \tiny{$54.6]$} & \tiny{$48.7]$} & \tiny{$31.3]$} & \tiny{$36.0]$} & \tiny{$45.1]$} & \tiny{$32.4]$} & \tiny{$69.4]$} & \tiny{$86.2]$} & \tiny{$46.4]$} & \tiny{$32.7]$} & \tiny{$54.2]$} & \tiny{$61.0]$} \\ 
\multirow{3}{4em}{{uni}} & $36.6$ & $35.9$ & $32.3$ & $25.6$ & $27.4$ & $23.2$ & $61.6$ & $69.7$ & $47.2$ & $53.1$ & $49.1$ & $52.8$ \\ 
& \tiny{$[28.2,$} & \tiny{$[32.1,$} & \tiny{$[26.7,$} & \tiny{$[24.5,$} & \tiny{$[26.4,$} & \tiny{$[21.0,$} & \tiny{$[58.6,$} & \tiny{$[54.1,$} & \tiny{$[45.9,$} & \tiny{$[51.8,$} & \tiny{$[47.6,$} & \tiny{$[51.9,$} \\ 
& \tiny{$44.8]$} & \tiny{$39.9]$} & \tiny{$37.6]$} & \tiny{$26.8]$} & \tiny{$28.5]$} & \tiny{$25.5]$} & \tiny{$64.6]$} & \tiny{$83.3]$} & \tiny{$48.6]$} & \tiny{$54.3]$} & \tiny{$50.4]$} & \tiny{$53.7]$} \\ 
\multirow{3}{4em}{{uni2h}} & $26.3$ & $42.7$ & $28.1$ & $21.4$ & $29.3$ & $16.9$ & $62.1$ & $40.8$ & $34.6$ & $37.3$ & $40.9$ & $23.7$ \\ 
& \tiny{$[18.7,$} & \tiny{$[38.8,$} & \tiny{$[22.7,$} & \tiny{$[20.4,$} & \tiny{$[28.3,$} & \tiny{$[15.0,$} & \tiny{$[58.8,$} & \tiny{$[24.3,$} & \tiny{$[33.3,$} & \tiny{$[36.0,$} & \tiny{$[39.5,$} & \tiny{$[22.9,$} \\ 
& \tiny{$33.9]$} & \tiny{$46.8]$} & \tiny{$33.5]$} & \tiny{$22.3]$} & \tiny{$30.4]$} & \tiny{$18.9]$} & \tiny{$65.2]$} & \tiny{$59.3]$} & \tiny{$35.9]$} & \tiny{$38.6]$} & \tiny{$42.3]$} & \tiny{$24.5]$} \\ 
\multirow{3}{4em}{{virchow}} & $39.9$ & $42.1$ & $40.0$ & $27.2$ & $27.2$ & $21.4$ & $65.3$ & $67.7$ & $44.0$ & $32.0$ & $52.6$ & $38.3$ \\ 
& \tiny{$[31.5,$} & \tiny{$[38.3,$} & \tiny{$[34.2,$} & \tiny{$[26.1,$} & \tiny{$[26.2,$} & \tiny{$[19.2,$} & \tiny{$[62.3,$} & \tiny{$[52.6,$} & \tiny{$[42.7,$} & \tiny{$[30.7,$} & \tiny{$[51.1,$} & \tiny{$[37.4,$} \\ 
& \tiny{$48.4]$} & \tiny{$46.3]$} & \tiny{$46.0]$} & \tiny{$28.4]$} & \tiny{$28.3]$} & \tiny{$23.6]$} & \tiny{$68.2]$} & \tiny{$81.2]$} & \tiny{$45.4]$} & \tiny{$33.2]$} & \tiny{$54.0]$} & \tiny{$39.2]$} \\ 
\multirow{3}{4em}{{virchow2}} & $19.8$ & $33.7$ & $24.8$ & $19.8$ & $21.0$ & $15.1$ & $43.5$ & $59.3$ & $32.8$ & $40.7$ & $43.2$ & $44.2$ \\ 
& \tiny{$[13.0,$} & \tiny{$[29.8,$} & \tiny{$[19.6,$} & \tiny{$[18.7,$} & \tiny{$[20.0,$} & \tiny{$[13.0,$} & \tiny{$[40.5,$} & \tiny{$[42.6,$} & \tiny{$[31.6,$} & \tiny{$[39.4,$} & \tiny{$[41.7,$} & \tiny{$[43.4,$} \\ 
& \tiny{$26.5]$} & \tiny{$37.6]$} & \tiny{$30.1]$} & \tiny{$20.8]$} & \tiny{$22.0]$} & \tiny{$17.3]$} & \tiny{$46.7]$} & \tiny{$75.5]$} & \tiny{$34.1]$} & \tiny{$41.9]$} & \tiny{$44.5]$} & \tiny{$45.1]$} \\ 
\multirow{3}{4em}{{conch}} & $36.7$ & $50.0$ & $50.7$ & $60.8$ & $63.3$ & $45.4$ & $70.6$ & $77.7$ & $54.0$ & $54.2$ & $60.3$ & $46.8$ \\ 
& \tiny{$[28.6,$} & \tiny{$[46.0,$} & \tiny{$[45.0,$} & \tiny{$[59.5,$} & \tiny{$[62.1,$} & \tiny{$[43.0,$} & \tiny{$[67.7,$} & \tiny{$[63.3,$} & \tiny{$[52.7,$} & \tiny{$[53.0,$} & \tiny{$[59.1,$} & \tiny{$[45.8,$} \\ 
& \tiny{$44.8]$} & \tiny{$54.1]$} & \tiny{$56.5]$} & \tiny{$62.0]$} & \tiny{$64.5]$} & \tiny{$47.8]$} & \tiny{$73.5]$} & \tiny{$90.5]$} & \tiny{$55.3]$} & \tiny{$55.4]$} & \tiny{$61.6]$} & \tiny{$47.8]$} \\ 
\multirow{3}{4em}{{titan}} & $64.9$ & $58.8$ & $73.4$ & $82.4$ & $90.9$ & $71.6$ & $78.2$ & $94.0$ & $68.3$ & $81.8$ & $67.3$ & $92.3$ \\ 
& \tiny{$[58.1,$} & \tiny{$[55.1,$} & \tiny{$[68.1,$} & \tiny{$[81.4,$} & \tiny{$[90.2,$} & \tiny{$[69.4,$} & \tiny{$[75.5,$} & \tiny{$[86.8,$} & \tiny{$[67.0,$} & \tiny{$[80.8,$} & \tiny{$[66.0,$} & \tiny{$[91.8,$} \\ 
& \tiny{$71.5]$} & \tiny{$62.8]$} & \tiny{$78.8]$} & \tiny{$83.4]$} & \tiny{$91.7]$} & \tiny{$73.9]$} & \tiny{$80.8]$} & \tiny{$100.0]$} & \tiny{$69.6]$} & \tiny{$82.8]$} & \tiny{$68.5]$} & \tiny{$92.8]$} \\ 
\multirow{3}{4em}{{keep}} & $33.2$ & $45.4$ & $36.6$ & $34.2$ & $37.9$ & $23.3$ & $54.9$ & $65.2$ & $47.0$ & $49.3$ & $54.8$ & $49.6$ \\ 
& \tiny{$[25.1,$} & \tiny{$[41.3,$} & \tiny{$[30.9,$} & \tiny{$[32.9,$} & \tiny{$[36.8,$} & \tiny{$[20.9,$} & \tiny{$[51.7,$} & \tiny{$[47.8,$} & \tiny{$[45.7,$} & \tiny{$[48.1,$} & \tiny{$[53.4,$} & \tiny{$[48.7,$} \\ 
& \tiny{$41.5]$} & \tiny{$49.5]$} & \tiny{$42.6]$} & \tiny{$35.4]$} & \tiny{$39.1]$} & \tiny{$25.7]$} & \tiny{$57.9]$} & \tiny{$81.3]$} & \tiny{$48.3]$} & \tiny{$50.6]$} & \tiny{$56.2]$} & \tiny{$50.6]$} \\ 
\multirow{3}{4em}{{musk}} & $44.0$ & $51.1$ & $64.4$ & $66.7$ & $86.7$ & $56.2$ & $76.3$ & $88.0$ & $65.3$ & $84.9$ & $64.9$ & $93.8$ \\ 
& \tiny{$[35.0,$} & \tiny{$[47.1,$} & \tiny{$[59.1,$} & \tiny{$[65.5,$} & \tiny{$[85.8,$} & \tiny{$[53.7,$} & \tiny{$[73.5,$} & \tiny{$[78.8,$} & \tiny{$[64.0,$} & \tiny{$[83.9,$} & \tiny{$[63.6,$} & \tiny{$[93.3,$} \\ 
& \tiny{$53.0]$} & \tiny{$55.0]$} & \tiny{$69.7]$} & \tiny{$67.9]$} & \tiny{$87.6]$} & \tiny{$58.6]$} & \tiny{$79.1]$} & \tiny{$96.0]$} & \tiny{$66.6]$} & \tiny{$85.9]$} & \tiny{$66.2]$} & \tiny{$94.3]$} \\ 
\multirow{3}{4em}{{plip}} & $47.8$ & $50.8$ & $25.8$ & $45.6$ & $73.2$ & $53.0$ & $71.9$ & $79.8$ & $59.7$ & $70.4$ & $52.0$ & $49.3$ \\ 
& \tiny{$[39.1,$} & \tiny{$[47.0,$} & \tiny{$[20.6,$} & \tiny{$[44.4,$} & \tiny{$[72.1,$} & \tiny{$[50.8,$} & \tiny{$[69.1,$} & \tiny{$[66.8,$} & \tiny{$[58.3,$} & \tiny{$[69.2,$} & \tiny{$[50.8,$} & \tiny{$[48.5,$} \\ 
& \tiny{$56.7]$} & \tiny{$54.6]$} & \tiny{$31.1]$} & \tiny{$46.9]$} & \tiny{$74.3]$} & \tiny{$55.4]$} & \tiny{$74.6]$} & \tiny{$91.1]$} & \tiny{$61.0]$} & \tiny{$71.6]$} & \tiny{$53.2]$} & \tiny{$50.1]$} \\ 
\multirow{3}{4em}{{quilt}} & $44.2$ & $48.5$ & $40.1$ & $34.1$ & $70.4$ & $44.9$ & $55.5$ & $77.5$ & $44.8$ & $67.7$ & $49.8$ & $45.7$ \\ 
& \tiny{$[35.3,$} & \tiny{$[44.6,$} & \tiny{$[34.4,$} & \tiny{$[32.8,$} & \tiny{$[69.4,$} & \tiny{$[42.8,$} & \tiny{$[52.4,$} & \tiny{$[61.2,$} & \tiny{$[43.5,$} & \tiny{$[66.5,$} & \tiny{$[48.5,$} & \tiny{$[44.7,$} \\ 
& \tiny{$53.4]$} & \tiny{$52.6]$} & \tiny{$45.9]$} & \tiny{$35.3]$} & \tiny{$71.4]$} & \tiny{$46.9]$} & \tiny{$58.6]$} & \tiny{$91.1]$} & \tiny{$46.1]$} & \tiny{$68.9]$} & \tiny{$51.0]$} & \tiny{$46.6]$} \\ 
\multirow{3}{4em}{{dinob}} & $58.3$ & $50.3$ & $64.1$ & $75.0$ & $77.6$ & $51.3$ & $69.5$ & $73.5$ & $63.6$ & $76.7$ & $51.3$ & $89.6$ \\ 
& \tiny{$[50.3,$} & \tiny{$[46.5,$} & \tiny{$[58.1,$} & \tiny{$[74.0,$} & \tiny{$[76.5,$} & \tiny{$[48.9,$} & \tiny{$[66.4,$} & \tiny{$[57.9,$} & \tiny{$[62.3,$} & \tiny{$[75.6,$} & \tiny{$[49.9,$} & \tiny{$[89.0,$} \\ 
& \tiny{$66.1]$} & \tiny{$54.1]$} & \tiny{$69.6]$} & \tiny{$76.2]$} & \tiny{$78.5]$} & \tiny{$53.6]$} & \tiny{$72.6]$} & \tiny{$87.7]$} & \tiny{$64.9]$} & \tiny{$77.8]$} & \tiny{$52.6]$} & \tiny{$90.2]$} \\ 
\multirow{3}{4em}{{dinol}} & $62.0$ & $42.8$ & $61.4$ & $73.5$ & $75.1$ & $48.0$ & $72.1$ & $77.5$ & $64.0$ & $74.6$ & $53.6$ & $82.6$ \\ 
& \tiny{$[53.7,$} & \tiny{$[38.8,$} & \tiny{$[55.8,$} & \tiny{$[72.4,$} & \tiny{$[74.0,$} & \tiny{$[45.8,$} & \tiny{$[69.4,$} & \tiny{$[61.2,$} & \tiny{$[62.7,$} & \tiny{$[73.4,$} & \tiny{$[52.2,$} & \tiny{$[81.9,$} \\ 
& \tiny{$70.1]$} & \tiny{$46.6]$} & \tiny{$66.9]$} & \tiny{$74.6]$} & \tiny{$76.1]$} & \tiny{$50.4]$} & \tiny{$74.9]$} & \tiny{$91.1]$} & \tiny{$65.3]$} & \tiny{$75.7]$} & \tiny{$55.0]$} & \tiny{$83.3]$} \\ 
\multirow{3}{4em}{{vitb}} & $37.9$ & $41.4$ & $46.3$ & $43.9$ & $53.4$ & $40.6$ & $52.7$ & $75.7$ & $50.6$ & $41.2$ & $45.7$ & $46.9$ \\ 
& \tiny{$[29.3,$} & \tiny{$[37.4,$} & \tiny{$[40.3,$} & \tiny{$[42.7,$} & \tiny{$[52.2,$} & \tiny{$[38.4,$} & \tiny{$[49.7,$} & \tiny{$[60.6,$} & \tiny{$[49.3,$} & \tiny{$[40.0,$} & \tiny{$[44.3,$} & \tiny{$[45.9,$} \\ 
& \tiny{$46.5]$} & \tiny{$45.4]$} & \tiny{$52.1]$} & \tiny{$45.2]$} & \tiny{$54.6]$} & \tiny{$42.8]$} & \tiny{$55.8]$} & \tiny{$89.1]$} & \tiny{$52.0]$} & \tiny{$42.5]$} & \tiny{$47.0]$} & \tiny{$47.9]$} \\ 
\multirow{3}{4em}{{vitl}} & $41.7$ & $35.0$ & $46.4$ & $36.4$ & $51.7$ & $36.0$ & $45.0$ & $67.5$ & $40.1$ & $36.2$ & $44.4$ & $49.4$ \\ 
& \tiny{$[33.2,$} & \tiny{$[31.2,$} & \tiny{$[40.4,$} & \tiny{$[35.2,$} & \tiny{$[50.5,$} & \tiny{$[33.8,$} & \tiny{$[42.1,$} & \tiny{$[51.0,$} & \tiny{$[38.7,$} & \tiny{$[35.0,$} & \tiny{$[43.0,$} & \tiny{$[48.5,$} \\ 
& \tiny{$50.5]$} & \tiny{$38.8]$} & \tiny{$52.5]$} & \tiny{$37.7]$} & \tiny{$52.9]$} & \tiny{$38.4]$} & \tiny{$47.9]$} & \tiny{$82.2]$} & \tiny{$41.4]$} & \tiny{$37.4]$} & \tiny{$45.6]$} & \tiny{$50.4]$} \\ 
\multirow{3}{4em}{{clipb}} & $47.4$ & $50.8$ & $29.1$ & $65.4$ & $80.1$ & $58.0$ & $63.9$ & $90.0$ & $58.8$ & $77.2$ & $46.0$ & $74.5$ \\ 
& \tiny{$[38.9,$} & \tiny{$[47.1,$} & \tiny{$[24.9,$} & \tiny{$[64.1,$} & \tiny{$[79.1,$} & \tiny{$[56.0,$} & \tiny{$[60.9,$} & \tiny{$[81.6,$} & \tiny{$[57.6,$} & \tiny{$[76.0,$} & \tiny{$[44.8,$} & \tiny{$[73.6,$} \\ 
& \tiny{$55.7]$} & \tiny{$54.6]$} & \tiny{$33.9]$} & \tiny{$66.6]$} & \tiny{$81.1]$} & \tiny{$60.0]$} & \tiny{$66.8]$} & \tiny{$97.4]$} & \tiny{$60.1]$} & \tiny{$78.4]$} & \tiny{$47.3]$} & \tiny{$75.3]$} \\ 
\multirow{3}{4em}{{clipl}} & $58.8$ & $55.8$ & $48.1$ & $73.7$ & $82.2$ & $67.3$ & $75.6$ & $83.7$ & $58.5$ & $78.7$ & $52.9$ & $91.7$ \\ 
& \tiny{$[50.4,$} & \tiny{$[52.0,$} & \tiny{$[42.5,$} & \tiny{$[72.7,$} & \tiny{$[81.3,$} & \tiny{$[65.0,$} & \tiny{$[72.7,$} & \tiny{$[69.7,$} & \tiny{$[57.2,$} & \tiny{$[77.7,$} & \tiny{$[51.5,$} & \tiny{$[91.1,$} \\ 
& \tiny{$67.2]$} & \tiny{$59.6]$} & \tiny{$54.3]$} & \tiny{$74.9]$} & \tiny{$83.1]$} & \tiny{$69.5]$} & \tiny{$78.4]$} & \tiny{$95.5]$} & \tiny{$59.9]$} & \tiny{$79.9]$} & \tiny{$54.2]$} & \tiny{$92.2]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $50.9$ & $41.0$ & $43.8$ & $43.2$ & $55.5$ & $34.7$ & $61.4$ & $90.2$ & $48.9$ & $55.4$ & $62.0$ & $46.3$ \\ 
& \tiny{$[42.5,$} & \tiny{$[37.0,$} & \tiny{$[37.4,$} & \tiny{$[42.0,$} & \tiny{$[54.3,$} & \tiny{$[32.5,$} & \tiny{$[58.3,$} & \tiny{$[82.2,$} & \tiny{$[47.7,$} & \tiny{$[54.4,$} & \tiny{$[60.6,$} & \tiny{$[45.3,$} \\ 
& \tiny{$59.0]$} & \tiny{$45.0]$} & \tiny{$49.7]$} & \tiny{$44.5]$} & \tiny{$56.7]$} & \tiny{$36.8]$} & \tiny{$64.4]$} & \tiny{$97.4]$} & \tiny{$50.1]$} & \tiny{$56.4]$} & \tiny{$63.4]$} & \tiny{$47.3]$} \\ 
\multirow{3}{4em}{{hiboul}} & $39.4$ & $51.1$ & $35.1$ & $31.1$ & $35.7$ & $27.6$ & $62.1$ & $56.1$ & $35.5$ & $32.9$ & $55.8$ & $17.2$ \\ 
& \tiny{$[31.3,$} & \tiny{$[46.9,$} & \tiny{$[29.3,$} & \tiny{$[30.0,$} & \tiny{$[34.6,$} & \tiny{$[25.5,$} & \tiny{$[59.1,$} & \tiny{$[41.0,$} & \tiny{$[34.5,$} & \tiny{$[31.8,$} & \tiny{$[54.3,$} & \tiny{$[16.5,$} \\ 
& \tiny{$47.7]$} & \tiny{$55.4]$} & \tiny{$41.2]$} & \tiny{$32.3]$} & \tiny{$36.8]$} & \tiny{$29.7]$} & \tiny{$65.0]$} & \tiny{$71.6]$} & \tiny{$36.5]$} & \tiny{$33.9]$} & \tiny{$57.1]$} & \tiny{$18.0]$} \\ 
\multirow{3}{4em}{{hopt0}} & $40.8$ & $43.7$ & $28.0$ & $33.3$ & $28.9$ & $28.6$ & $59.9$ & $100.0$ & $40.5$ & $43.4$ & $51.8$ & $31.0$ \\ 
& \tiny{$[32.4,$} & \tiny{$[39.7,$} & \tiny{$[22.4,$} & \tiny{$[32.1,$} & \tiny{$[27.8,$} & \tiny{$[26.4,$} & \tiny{$[56.9,$} & \tiny{$[100.0,$} & \tiny{$[39.4,$} & \tiny{$[42.3,$} & \tiny{$[50.4,$} & \tiny{$[30.0,$} \\ 
& \tiny{$49.3]$} & \tiny{$47.6]$} & \tiny{$33.3]$} & \tiny{$34.5]$} & \tiny{$30.1]$} & \tiny{$30.8]$} & \tiny{$62.8]$} & \tiny{$100.0]$} & \tiny{$41.6]$} & \tiny{$44.4]$} & \tiny{$53.2]$} & \tiny{$31.9]$} \\ 
\multirow{3}{4em}{{hopt1}} & $51.4$ & $57.0$ & $62.2$ & $35.7$ & $42.0$ & $32.1$ & $76.8$ & $100.0$ & $50.5$ & $48.5$ & $62.7$ & $76.7$ \\ 
& \tiny{$[42.6,$} & \tiny{$[52.7,$} & \tiny{$[56.4,$} & \tiny{$[34.5,$} & \tiny{$[40.9,$} & \tiny{$[29.8,$} & \tiny{$[74.0,$} & \tiny{$[100.0,$} & \tiny{$[49.4,$} & \tiny{$[47.5,$} & \tiny{$[61.3,$} & \tiny{$[76.0,$} \\ 
& \tiny{$59.7]$} & \tiny{$61.1]$} & \tiny{$67.5]$} & \tiny{$36.9]$} & \tiny{$43.2]$} & \tiny{$34.3]$} & \tiny{$79.6]$} & \tiny{$100.0]$} & \tiny{$51.6]$} & \tiny{$49.5]$} & \tiny{$64.1]$} & \tiny{$77.5]$} \\ 
\multirow{3}{4em}{{midnight}} & $37.6$ & $47.0$ & $38.1$ & $31.1$ & $29.7$ & $28.9$ & $61.0$ & $57.4$ & $26.2$ & $19.6$ & $36.6$ & $23.0$ \\ 
& \tiny{$[29.7,$} & \tiny{$[42.8,$} & \tiny{$[31.8,$} & \tiny{$[30.0,$} & \tiny{$[28.6,$} & \tiny{$[26.6,$} & \tiny{$[58.0,$} & \tiny{$[41.5,$} & \tiny{$[25.3,$} & \tiny{$[18.7,$} & \tiny{$[35.4,$} & \tiny{$[22.2,$} \\ 
& \tiny{$45.8]$} & \tiny{$51.1]$} & \tiny{$44.3]$} & \tiny{$32.3]$} & \tiny{$30.7]$} & \tiny{$31.1]$} & \tiny{$63.8]$} & \tiny{$72.5]$} & \tiny{$27.2]$} & \tiny{$20.5]$} & \tiny{$37.9]$} & \tiny{$23.8]$} \\ 
\multirow{3}{4em}{{phikon}} & $37.8$ & $31.8$ & $34.5$ & $25.3$ & $20.0$ & $17.7$ & $58.3$ & $52.2$ & $36.7$ & $36.5$ & $46.2$ & $16.1$ \\ 
& \tiny{$[29.6,$} & \tiny{$[27.9,$} & \tiny{$[28.6,$} & \tiny{$[24.2,$} & \tiny{$[19.1,$} & \tiny{$[16.0,$} & \tiny{$[55.2,$} & \tiny{$[35.8,$} & \tiny{$[35.7,$} & \tiny{$[35.5,$} & \tiny{$[44.7,$} & \tiny{$[15.4,$} \\ 
& \tiny{$45.9]$} & \tiny{$35.5]$} & \tiny{$40.4]$} & \tiny{$26.5]$} & \tiny{$21.0]$} & \tiny{$19.6]$} & \tiny{$61.2]$} & \tiny{$68.0]$} & \tiny{$37.8]$} & \tiny{$37.6]$} & \tiny{$47.6]$} & \tiny{$16.9]$} \\ 
\multirow{3}{4em}{{phikon2}} & $43.7$ & $42.2$ & $27.8$ & $37.6$ & $44.7$ & $29.3$ & $65.2$ & $69.9$ & $38.9$ & $35.6$ & $52.5$ & $60.3$ \\ 
& \tiny{$[35.2,$} & \tiny{$[38.1,$} & \tiny{$[21.9,$} & \tiny{$[36.4,$} & \tiny{$[43.5,$} & \tiny{$[27.1,$} & \tiny{$[62.1,$} & \tiny{$[54.2,$} & \tiny{$[37.7,$} & \tiny{$[34.5,$} & \tiny{$[51.1,$} & \tiny{$[59.3,$} \\ 
& \tiny{$51.8]$} & \tiny{$46.5]$} & \tiny{$33.6]$} & \tiny{$38.8]$} & \tiny{$45.9]$} & \tiny{$31.6]$} & \tiny{$68.1]$} & \tiny{$84.1]$} & \tiny{$40.0]$} & \tiny{$36.6]$} & \tiny{$53.9]$} & \tiny{$61.2]$} \\ 
\multirow{3}{4em}{{uni}} & $35.8$ & $33.9$ & $34.3$ & $26.6$ & $28.8$ & $24.8$ & $60.8$ & $68.9$ & $41.0$ & $53.6$ & $49.4$ & $55.5$ \\ 
& \tiny{$[27.7,$} & \tiny{$[30.1,$} & \tiny{$[28.8,$} & \tiny{$[25.5,$} & \tiny{$[27.8,$} & \tiny{$[22.8,$} & \tiny{$[57.9,$} & \tiny{$[55.4,$} & \tiny{$[39.9,$} & \tiny{$[52.6,$} & \tiny{$[48.0,$} & \tiny{$[54.6,$} \\ 
& \tiny{$43.9]$} & \tiny{$37.8]$} & \tiny{$39.5]$} & \tiny{$27.8]$} & \tiny{$29.9]$} & \tiny{$26.9]$} & \tiny{$63.6]$} & \tiny{$82.2]$} & \tiny{$42.1]$} & \tiny{$54.6]$} & \tiny{$50.7]$} & \tiny{$56.5]$} \\ 
\multirow{3}{4em}{{uni2h}} & $27.7$ & $40.3$ & $28.9$ & $24.1$ & $31.6$ & $18.4$ & $61.7$ & $42.5$ & $31.1$ & $40.4$ & $41.0$ & $24.1$ \\ 
& \tiny{$[20.3,$} & \tiny{$[36.4,$} & \tiny{$[23.6,$} & \tiny{$[23.0,$} & \tiny{$[30.5,$} & \tiny{$[16.7,$} & \tiny{$[58.5,$} & \tiny{$[27.2,$} & \tiny{$[30.2,$} & \tiny{$[39.3,$} & \tiny{$[39.6,$} & \tiny{$[23.2,$} \\ 
& \tiny{$35.4]$} & \tiny{$44.2]$} & \tiny{$34.5]$} & \tiny{$25.1]$} & \tiny{$32.7]$} & \tiny{$20.1]$} & \tiny{$64.7]$} & \tiny{$59.9]$} & \tiny{$32.1]$} & \tiny{$41.4]$} & \tiny{$42.3]$} & \tiny{$24.9]$} \\ 
\multirow{3}{4em}{{virchow}} & $38.8$ & $40.1$ & $41.9$ & $28.7$ & $28.0$ & $20.9$ & $64.0$ & $65.0$ & $38.3$ & $34.9$ & $53.0$ & $39.1$ \\ 
& \tiny{$[30.5,$} & \tiny{$[36.2,$} & \tiny{$[35.6,$} & \tiny{$[27.5,$} & \tiny{$[26.9,$} & \tiny{$[18.9,$} & \tiny{$[61.1,$} & \tiny{$[49.8,$} & \tiny{$[37.2,$} & \tiny{$[33.7,$} & \tiny{$[51.5,$} & \tiny{$[38.2,$} \\ 
& \tiny{$47.0]$} & \tiny{$44.2]$} & \tiny{$48.1]$} & \tiny{$29.8]$} & \tiny{$29.1]$} & \tiny{$22.8]$} & \tiny{$66.9]$} & \tiny{$78.9]$} & \tiny{$39.3]$} & \tiny{$35.9]$} & \tiny{$54.3]$} & \tiny{$40.1]$} \\ 
\multirow{3}{4em}{{virchow2}} & $20.5$ & $31.5$ & $25.8$ & $19.4$ & $21.0$ & $17.2$ & $42.3$ & $58.2$ & $29.8$ & $43.0$ & $43.5$ & $51.6$ \\ 
& \tiny{$[13.8,$} & \tiny{$[27.9,$} & \tiny{$[20.6,$} & \tiny{$[18.4,$} & \tiny{$[20.0,$} & \tiny{$[15.4,$} & \tiny{$[39.3,$} & \tiny{$[43.0,$} & \tiny{$[28.8,$} & \tiny{$[42.0,$} & \tiny{$[42.1,$} & \tiny{$[50.7,$} \\ 
& \tiny{$27.1]$} & \tiny{$35.4]$} & \tiny{$31.3]$} & \tiny{$20.4]$} & \tiny{$22.0]$} & \tiny{$19.1]$} & \tiny{$45.4]$} & \tiny{$73.6]$} & \tiny{$30.8]$} & \tiny{$44.1]$} & \tiny{$44.8]$} & \tiny{$52.6]$} \\ 
\multirow{3}{4em}{{conch}} & $36.9$ & $48.0$ & $53.6$ & $61.0$ & $62.3$ & $43.5$ & $69.0$ & $75.3$ & $47.3$ & $54.9$ & $60.8$ & $47.2$ \\ 
& \tiny{$[29.0,$} & \tiny{$[43.9,$} & \tiny{$[47.8,$} & \tiny{$[59.7,$} & \tiny{$[61.2,$} & \tiny{$[41.4,$} & \tiny{$[66.2,$} & \tiny{$[60.8,$} & \tiny{$[46.2,$} & \tiny{$[53.9,$} & \tiny{$[59.5,$} & \tiny{$[46.2,$} \\ 
& \tiny{$44.9]$} & \tiny{$52.1]$} & \tiny{$58.9]$} & \tiny{$62.2]$} & \tiny{$63.4]$} & \tiny{$45.5]$} & \tiny{$71.9]$} & \tiny{$88.8]$} & \tiny{$48.4]$} & \tiny{$55.9]$} & \tiny{$62.0]$} & \tiny{$48.2]$} \\ 
\multirow{3}{4em}{{titan}} & $60.2$ & $56.7$ & $73.9$ & $82.0$ & $90.7$ & $69.1$ & $77.5$ & $91.4$ & $61.3$ & $80.6$ & $67.7$ & $92.3$ \\ 
& \tiny{$[52.1,$} & \tiny{$[52.6,$} & \tiny{$[69.0,$} & \tiny{$[81.0,$} & \tiny{$[89.9,$} & \tiny{$[67.0,$} & \tiny{$[74.8,$} & \tiny{$[80.6,$} & \tiny{$[60.2,$} & \tiny{$[79.7,$} & \tiny{$[66.5,$} & \tiny{$[91.7,$} \\ 
& \tiny{$67.9]$} & \tiny{$60.9]$} & \tiny{$78.8]$} & \tiny{$83.0]$} & \tiny{$91.4]$} & \tiny{$71.0]$} & \tiny{$80.2]$} & \tiny{$100.0]$} & \tiny{$62.3]$} & \tiny{$81.6]$} & \tiny{$68.8]$} & \tiny{$92.8]$} \\ 
\multirow{3}{4em}{{keep}} & $37.9$ & $42.7$ & $37.6$ & $33.6$ & $39.5$ & $25.0$ & $55.4$ & $67.0$ & $41.2$ & $50.9$ & $55.3$ & $49.9$ \\ 
& \tiny{$[30.1,$} & \tiny{$[38.6,$} & \tiny{$[31.8,$} & \tiny{$[32.4,$} & \tiny{$[38.4,$} & \tiny{$[22.9,$} & \tiny{$[52.4,$} & \tiny{$[51.2,$} & \tiny{$[40.2,$} & \tiny{$[50.0,$} & \tiny{$[53.9,$} & \tiny{$[48.9,$} \\ 
& \tiny{$46.0]$} & \tiny{$46.7]$} & \tiny{$43.4]$} & \tiny{$34.8]$} & \tiny{$40.6]$} & \tiny{$27.1]$} & \tiny{$58.3]$} & \tiny{$81.3]$} & \tiny{$42.3]$} & \tiny{$52.0]$} & \tiny{$56.7]$} & \tiny{$50.9]$} \\ 
\multirow{3}{4em}{{musk}} & $41.1$ & $48.8$ & $68.3$ & $67.4$ & $85.3$ & $53.8$ & $76.4$ & $83.2$ & $60.7$ & $86.2$ & $66.2$ & $93.8$ \\ 
& \tiny{$[32.6,$} & \tiny{$[44.7,$} & \tiny{$[62.4,$} & \tiny{$[66.3,$} & \tiny{$[84.4,$} & \tiny{$[51.6,$} & \tiny{$[73.6,$} & \tiny{$[68.8,$} & \tiny{$[59.6,$} & \tiny{$[85.3,$} & \tiny{$[64.9,$} & \tiny{$[93.3,$} \\ 
& \tiny{$50.0]$} & \tiny{$52.7]$} & \tiny{$73.8]$} & \tiny{$68.6]$} & \tiny{$86.3]$} & \tiny{$55.9]$} & \tiny{$79.1]$} & \tiny{$94.5]$} & \tiny{$61.7]$} & \tiny{$87.1]$} & \tiny{$67.3]$} & \tiny{$94.3]$} \\ 
\multirow{3}{4em}{{plip}} & $48.3$ & $49.2$ & $32.5$ & $48.2$ & $72.3$ & $53.2$ & $70.4$ & $75.3$ & $52.1$ & $68.3$ & $53.6$ & $58.9$ \\ 
& \tiny{$[39.6,$} & \tiny{$[45.2,$} & \tiny{$[25.5,$} & \tiny{$[47.0,$} & \tiny{$[71.2,$} & \tiny{$[50.9,$} & \tiny{$[67.3,$} & \tiny{$[60.5,$} & \tiny{$[51.1,$} & \tiny{$[67.3,$} & \tiny{$[52.2,$} & \tiny{$[58.1,$} \\ 
& \tiny{$56.9]$} & \tiny{$53.2]$} & \tiny{$38.9]$} & \tiny{$49.4]$} & \tiny{$73.3]$} & \tiny{$55.4]$} & \tiny{$73.1]$} & \tiny{$88.7]$} & \tiny{$53.2]$} & \tiny{$69.3]$} & \tiny{$54.8]$} & \tiny{$59.6]$} \\ 
\multirow{3}{4em}{{quilt}} & $45.0$ & $46.0$ & $46.8$ & $41.2$ & $72.8$ & $43.7$ & $54.9$ & $76.9$ & $37.2$ & $70.8$ & $51.0$ & $46.3$ \\ 
& \tiny{$[36.0,$} & \tiny{$[41.9,$} & \tiny{$[40.6,$} & \tiny{$[39.9,$} & \tiny{$[71.9,$} & \tiny{$[41.4,$} & \tiny{$[51.9,$} & \tiny{$[60.8,$} & \tiny{$[36.1,$} & \tiny{$[69.8,$} & \tiny{$[49.6,$} & \tiny{$[45.3,$} \\ 
& \tiny{$53.5]$} & \tiny{$50.1]$} & \tiny{$52.3]$} & \tiny{$42.6]$} & \tiny{$73.7]$} & \tiny{$45.9]$} & \tiny{$57.9]$} & \tiny{$89.5]$} & \tiny{$38.2]$} & \tiny{$71.8]$} & \tiny{$52.2]$} & \tiny{$47.3]$} \\ 
\multirow{3}{4em}{{dinob}} & $55.4$ & $49.2$ & $65.4$ & $75.2$ & $74.6$ & $53.4$ & $69.1$ & $72.6$ & $56.3$ & $77.0$ & $52.0$ & $89.5$ \\ 
& \tiny{$[46.6,$} & \tiny{$[45.3,$} & \tiny{$[59.4,$} & \tiny{$[74.1,$} & \tiny{$[73.6,$} & \tiny{$[51.3,$} & \tiny{$[66.0,$} & \tiny{$[58.2,$} & \tiny{$[55.3,$} & \tiny{$[76.0,$} & \tiny{$[50.6,$} & \tiny{$[88.9,$} \\ 
& \tiny{$63.5]$} & \tiny{$52.9]$} & \tiny{$70.6]$} & \tiny{$76.3]$} & \tiny{$75.6]$} & \tiny{$55.4]$} & \tiny{$72.1]$} & \tiny{$86.5]$} & \tiny{$57.4]$} & \tiny{$78.1]$} & \tiny{$53.2]$} & \tiny{$90.1]$} \\ 
\multirow{3}{4em}{{dinol}} & $59.9$ & $41.2$ & $66.1$ & $72.6$ & $71.9$ & $47.7$ & $70.4$ & $77.6$ & $56.0$ & $74.2$ & $54.0$ & $82.7$ \\ 
& \tiny{$[51.5,$} & \tiny{$[37.1,$} & \tiny{$[60.3,$} & \tiny{$[71.4,$} & \tiny{$[70.8,$} & \tiny{$[45.5,$} & \tiny{$[67.6,$} & \tiny{$[62.8,$} & \tiny{$[55.0,$} & \tiny{$[73.1,$} & \tiny{$[52.6,$} & \tiny{$[82.0,$} \\ 
& \tiny{$68.1]$} & \tiny{$45.1]$} & \tiny{$71.1]$} & \tiny{$73.7]$} & \tiny{$72.9]$} & \tiny{$50.0]$} & \tiny{$73.2]$} & \tiny{$90.2]$} & \tiny{$57.1]$} & \tiny{$75.3]$} & \tiny{$55.1]$} & \tiny{$83.4]$} \\ 
\multirow{3}{4em}{{vitb}} & $33.8$ & $39.8$ & $48.7$ & $43.2$ & $51.3$ & $38.2$ & $53.9$ & $72.1$ & $44.0$ & $43.7$ & $46.6$ & $46.8$ \\ 
& \tiny{$[25.7,$} & \tiny{$[35.6,$} & \tiny{$[42.6,$} & \tiny{$[42.0,$} & \tiny{$[50.2,$} & \tiny{$[36.2,$} & \tiny{$[51.0,$} & \tiny{$[56.4,$} & \tiny{$[43.0,$} & \tiny{$[42.6,$} & \tiny{$[45.1,$} & \tiny{$[45.8,$} \\ 
& \tiny{$41.8]$} & \tiny{$43.8]$} & \tiny{$54.3]$} & \tiny{$44.5]$} & \tiny{$52.4]$} & \tiny{$40.3]$} & \tiny{$56.8]$} & \tiny{$86.2]$} & \tiny{$45.1]$} & \tiny{$44.8]$} & \tiny{$47.9]$} & \tiny{$47.8]$} \\ 
\multirow{3}{4em}{{vitl}} & $41.1$ & $33.4$ & $49.0$ & $36.6$ & $52.4$ & $35.1$ & $49.7$ & $64.4$ & $32.5$ & $39.2$ & $45.6$ & $49.5$ \\ 
& \tiny{$[32.6,$} & \tiny{$[29.5,$} & \tiny{$[43.0,$} & \tiny{$[35.4,$} & \tiny{$[51.3,$} & \tiny{$[32.9,$} & \tiny{$[46.9,$} & \tiny{$[48.5,$} & \tiny{$[31.5,$} & \tiny{$[38.2,$} & \tiny{$[44.2,$} & \tiny{$[48.6,$} \\ 
& \tiny{$49.9]$} & \tiny{$37.1]$} & \tiny{$54.8]$} & \tiny{$37.8]$} & \tiny{$53.6]$} & \tiny{$37.3]$} & \tiny{$52.3]$} & \tiny{$79.2]$} & \tiny{$33.5]$} & \tiny{$40.2]$} & \tiny{$46.9]$} & \tiny{$50.5]$} \\ 
\multirow{3}{4em}{{clipb}} & $45.4$ & $49.9$ & $30.7$ & $66.3$ & $79.0$ & $55.2$ & $62.6$ & $85.8$ & $48.1$ & $80.1$ & $47.0$ & $74.9$ \\ 
& \tiny{$[36.9,$} & \tiny{$[46.0,$} & \tiny{$[24.7,$} & \tiny{$[65.1,$} & \tiny{$[77.9,$} & \tiny{$[53.3,$} & \tiny{$[59.6,$} & \tiny{$[72.8,$} & \tiny{$[47.2,$} & \tiny{$[79.1,$} & \tiny{$[45.6,$} & \tiny{$[74.1,$} \\ 
& \tiny{$53.5]$} & \tiny{$53.5]$} & \tiny{$36.6]$} & \tiny{$67.5]$} & \tiny{$80.0]$} & \tiny{$57.1]$} & \tiny{$65.5]$} & \tiny{$96.7]$} & \tiny{$49.1]$} & \tiny{$81.2]$} & \tiny{$48.3]$} & \tiny{$75.8]$} \\ 
\multirow{3}{4em}{{clipl}} & $55.9$ & $54.5$ & $51.4$ & $71.8$ & $79.9$ & $66.9$ & $75.0$ & $82.2$ & $51.1$ & $78.7$ & $54.1$ & $91.6$ \\ 
& \tiny{$[47.1,$} & \tiny{$[50.5,$} & \tiny{$[44.9,$} & \tiny{$[70.7,$} & \tiny{$[79.0,$} & \tiny{$[64.5,$} & \tiny{$[72.1,$} & \tiny{$[67.9,$} & \tiny{$[50.1,$} & \tiny{$[77.7,$} & \tiny{$[52.6,$} & \tiny{$[91.1,$} \\ 
& \tiny{$64.1]$} & \tiny{$58.4]$} & \tiny{$57.5]$} & \tiny{$72.9]$} & \tiny{$80.9]$} & \tiny{$68.9]$} & \tiny{$77.8]$} & \tiny{$94.1]$} & \tiny{$52.1]$} & \tiny{$79.8]$} & \tiny{$55.3]$} & \tiny{$92.2]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $70.7$ & $62.0$ & $54.8$ & $86.1$ & $94.0$ & $77.9$ & $75.1$ & $100.0$ & $70.6$ & $87.4$ & $69.8$ & $97.2$ \\ 
& \tiny{$[64.2,$} & \tiny{$[58.4,$} & \tiny{$[48.9,$} & \tiny{$[85.3,$} & \tiny{$[93.4,$} & \tiny{$[75.7,$} & \tiny{$[72.2,$} & \tiny{$[100.0,$} & \tiny{$[69.4,$} & \tiny{$[86.4,$} & \tiny{$[68.6,$} & \tiny{$[96.9,$} \\ 
& \tiny{$77.1]$} & \tiny{$65.6]$} & \tiny{$60.9]$} & \tiny{$86.9]$} & \tiny{$94.6]$} & \tiny{$80.2]$} & \tiny{$77.9]$} & \tiny{$100.0]$} & \tiny{$71.9]$} & \tiny{$88.3]$} & \tiny{$71.2]$} & \tiny{$97.5]$} \\ 
\multirow{3}{4em}{{hiboul}} & $74.5$ & $62.8$ & $64.1$ & $77.8$ & $80.2$ & $63.1$ & $79.2$ & $100.0$ & $73.7$ & $78.2$ & $74.0$ & $85.4$ \\ 
& \tiny{$[67.0,$} & \tiny{$[59.1,$} & \tiny{$[58.7,$} & \tiny{$[76.7,$} & \tiny{$[79.2,$} & \tiny{$[60.7,$} & \tiny{$[76.4,$} & \tiny{$[100.0,$} & \tiny{$[72.5,$} & \tiny{$[77.1,$} & \tiny{$[72.8,$} & \tiny{$[84.7,$} \\ 
& \tiny{$81.7]$} & \tiny{$66.6]$} & \tiny{$69.9]$} & \tiny{$78.9]$} & \tiny{$81.1]$} & \tiny{$65.5]$} & \tiny{$81.7]$} & \tiny{$100.0]$} & \tiny{$74.9]$} & \tiny{$79.2]$} & \tiny{$75.3]$} & \tiny{$86.0]$} \\ 
\multirow{3}{4em}{{hopt0}} & $70.2$ & $60.3$ & $59.2$ & $85.8$ & $85.8$ & $72.2$ & $81.5$ & $100.0$ & $73.1$ & $85.1$ & $76.8$ & $97.7$ \\ 
& \tiny{$[62.2,$} & \tiny{$[56.3,$} & \tiny{$[53.2,$} & \tiny{$[85.0,$} & \tiny{$[84.9,$} & \tiny{$[70.0,$} & \tiny{$[79.0,$} & \tiny{$[100.0,$} & \tiny{$[71.9,$} & \tiny{$[84.1,$} & \tiny{$[75.6,$} & \tiny{$[97.4,$} \\ 
& \tiny{$77.8]$} & \tiny{$64.1]$} & \tiny{$65.2]$} & \tiny{$86.7]$} & \tiny{$86.6]$} & \tiny{$74.4]$} & \tiny{$83.9]$} & \tiny{$100.0]$} & \tiny{$74.4]$} & \tiny{$86.1]$} & \tiny{$78.1]$} & \tiny{$98.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $75.2$ & $65.2$ & $74.6$ & $87.2$ & $88.5$ & $70.9$ & $81.2$ & $100.0$ & $74.7$ & $87.7$ & $79.2$ & $98.3$ \\ 
& \tiny{$[68.5,$} & \tiny{$[61.6,$} & \tiny{$[68.9,$} & \tiny{$[86.4,$} & \tiny{$[87.7,$} & \tiny{$[68.7,$} & \tiny{$[78.5,$} & \tiny{$[100.0,$} & \tiny{$[73.5,$} & \tiny{$[86.7,$} & \tiny{$[78.0,$} & \tiny{$[98.1,$} \\ 
& \tiny{$81.8]$} & \tiny{$68.8]$} & \tiny{$80.0]$} & \tiny{$88.0]$} & \tiny{$89.3]$} & \tiny{$73.2]$} & \tiny{$83.9]$} & \tiny{$100.0]$} & \tiny{$75.9]$} & \tiny{$88.6]$} & \tiny{$80.3]$} & \tiny{$98.6]$} \\ 
\multirow{3}{4em}{{midnight}} & $70.9$ & $63.6$ & $48.8$ & $58.1$ & $75.7$ & $62.0$ & $76.1$ & $94.0$ & $57.5$ & $50.9$ & $68.2$ & $85.4$ \\ 
& \tiny{$[63.5,$} & \tiny{$[60.0,$} & \tiny{$[43.4,$} & \tiny{$[56.8,$} & \tiny{$[74.7,$} & \tiny{$[59.6,$} & \tiny{$[73.3,$} & \tiny{$[87.0,$} & \tiny{$[56.2,$} & \tiny{$[49.7,$} & \tiny{$[67.0,$} & \tiny{$[84.6,$} \\ 
& \tiny{$77.7]$} & \tiny{$67.2]$} & \tiny{$54.3]$} & \tiny{$59.4]$} & \tiny{$76.7]$} & \tiny{$64.3]$} & \tiny{$78.7]$} & \tiny{$100.0]$} & \tiny{$58.8]$} & \tiny{$52.2]$} & \tiny{$69.4]$} & \tiny{$86.0]$} \\ 
\multirow{3}{4em}{{phikon}} & $69.4$ & $57.2$ & $54.5$ & $77.3$ & $77.8$ & $63.0$ & $77.8$ & $91.8$ & $68.4$ & $86.6$ & $74.8$ & $84.7$ \\ 
& \tiny{$[61.3,$} & \tiny{$[53.5,$} & \tiny{$[48.6,$} & \tiny{$[76.3,$} & \tiny{$[76.7,$} & \tiny{$[60.8,$} & \tiny{$[75.0,$} & \tiny{$[80.6,$} & \tiny{$[67.1,$} & \tiny{$[85.6,$} & \tiny{$[73.5,$} & \tiny{$[84.0,$} \\ 
& \tiny{$77.3]$} & \tiny{$61.0]$} & \tiny{$60.3]$} & \tiny{$78.3]$} & \tiny{$78.8]$} & \tiny{$65.1]$} & \tiny{$80.4]$} & \tiny{$100.0]$} & \tiny{$69.7]$} & \tiny{$87.6]$} & \tiny{$76.1]$} & \tiny{$85.4]$} \\ 
\multirow{3}{4em}{{phikon2}} & $67.3$ & $59.1$ & $49.3$ & $77.9$ & $87.4$ & $70.2$ & $78.9$ & $94.0$ & $64.2$ & $86.0$ & $76.6$ & $95.6$ \\ 
& \tiny{$[59.5,$} & \tiny{$[55.3,$} & \tiny{$[43.6,$} & \tiny{$[77.1,$} & \tiny{$[86.5,$} & \tiny{$[67.8,$} & \tiny{$[76.3,$} & \tiny{$[87.0,$} & \tiny{$[63.0,$} & \tiny{$[85.1,$} & \tiny{$[75.5,$} & \tiny{$[95.2,$} \\ 
& \tiny{$74.9]$} & \tiny{$62.6]$} & \tiny{$55.5]$} & \tiny{$78.8]$} & \tiny{$88.2]$} & \tiny{$72.5]$} & \tiny{$81.6]$} & \tiny{$100.0]$} & \tiny{$65.5]$} & \tiny{$87.0]$} & \tiny{$77.8]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{uni}} & $73.1$ & $59.2$ & $63.0$ & $85.4$ & $82.7$ & $67.4$ & $81.3$ & $100.0$ & $71.0$ & $87.3$ & $73.2$ & $97.3$ \\ 
& \tiny{$[65.4,$} & \tiny{$[55.5,$} & \tiny{$[57.1,$} & \tiny{$[84.6,$} & \tiny{$[81.8,$} & \tiny{$[65.0,$} & \tiny{$[78.7,$} & \tiny{$[100.0,$} & \tiny{$[69.8,$} & \tiny{$[86.4,$} & \tiny{$[71.8,$} & \tiny{$[96.9,$} \\ 
& \tiny{$80.4]$} & \tiny{$62.8]$} & \tiny{$68.9]$} & \tiny{$86.3]$} & \tiny{$83.6]$} & \tiny{$69.7]$} & \tiny{$83.7]$} & \tiny{$100.0]$} & \tiny{$72.3]$} & \tiny{$88.3]$} & \tiny{$74.4]$} & \tiny{$97.6]$} \\ 
\multirow{3}{4em}{{uni2h}} & $77.5$ & $63.2$ & $72.5$ & $68.4$ & $80.3$ & $60.7$ & $77.2$ & $98.0$ & $73.2$ & $88.2$ & $74.2$ & $96.6$ \\ 
& \tiny{$[70.3,$} & \tiny{$[59.5,$} & \tiny{$[67.1,$} & \tiny{$[67.3,$} & \tiny{$[79.4,$} & \tiny{$[58.4,$} & \tiny{$[74.6,$} & \tiny{$[93.5,$} & \tiny{$[71.9,$} & \tiny{$[87.2,$} & \tiny{$[73.1,$} & \tiny{$[96.3,$} \\ 
& \tiny{$84.3]$} & \tiny{$67.1]$} & \tiny{$78.0]$} & \tiny{$69.6]$} & \tiny{$81.2]$} & \tiny{$63.0]$} & \tiny{$80.0]$} & \tiny{$100.0]$} & \tiny{$74.4]$} & \tiny{$89.2]$} & \tiny{$75.4]$} & \tiny{$97.0]$} \\ 
\multirow{3}{4em}{{virchow}} & $65.4$ & $59.2$ & $60.0$ & $77.1$ & $77.8$ & $65.7$ & $81.5$ & $96.0$ & $70.4$ & $80.2$ & $73.2$ & $88.9$ \\ 
& \tiny{$[57.6,$} & \tiny{$[55.5,$} & \tiny{$[54.1,$} & \tiny{$[76.0,$} & \tiny{$[76.9,$} & \tiny{$[63.6,$} & \tiny{$[79.0,$} & \tiny{$[90.0,$} & \tiny{$[69.1,$} & \tiny{$[79.2,$} & \tiny{$[71.9,$} & \tiny{$[88.3,$} \\ 
& \tiny{$73.4]$} & \tiny{$63.0]$} & \tiny{$65.8]$} & \tiny{$78.1]$} & \tiny{$78.8]$} & \tiny{$67.7]$} & \tiny{$84.0]$} & \tiny{$100.0]$} & \tiny{$71.6]$} & \tiny{$81.3]$} & \tiny{$74.5]$} & \tiny{$89.5]$} \\ 
\multirow{3}{4em}{{virchow2}} & $72.7$ & $60.7$ & $65.2$ & $70.2$ & $75.9$ & $52.1$ & $76.7$ & $91.8$ & $72.8$ & $88.5$ & $70.6$ & $88.5$ \\ 
& \tiny{$[65.1,$} & \tiny{$[57.1,$} & \tiny{$[59.9,$} & \tiny{$[69.2,$} & \tiny{$[74.8,$} & \tiny{$[49.8,$} & \tiny{$[74.1,$} & \tiny{$[80.9,$} & \tiny{$[71.6,$} & \tiny{$[87.6,$} & \tiny{$[69.3,$} & \tiny{$[87.9,$} \\ 
& \tiny{$80.0]$} & \tiny{$64.4]$} & \tiny{$70.7]$} & \tiny{$71.3]$} & \tiny{$77.0]$} & \tiny{$54.3]$} & \tiny{$79.2]$} & \tiny{$100.0]$} & \tiny{$74.1]$} & \tiny{$89.4]$} & \tiny{$71.9]$} & \tiny{$89.2]$} \\ 
\multirow{3}{4em}{{conch}} & $87.3$ & $59.9$ & $65.8$ & $89.6$ & $93.5$ & $80.9$ & $79.8$ & $94.0$ & $68.6$ & $83.6$ & $66.6$ & $97.2$ \\ 
& \tiny{$[82.1,$} & \tiny{$[56.3,$} & \tiny{$[60.4,$} & \tiny{$[88.9,$} & \tiny{$[92.8,$} & \tiny{$[78.8,$} & \tiny{$[77.1,$} & \tiny{$[87.0,$} & \tiny{$[67.4,$} & \tiny{$[82.5,$} & \tiny{$[65.4,$} & \tiny{$[96.9,$} \\ 
& \tiny{$92.0]$} & \tiny{$63.7]$} & \tiny{$71.4]$} & \tiny{$90.3]$} & \tiny{$94.1]$} & \tiny{$83.1]$} & \tiny{$82.4]$} & \tiny{$100.0]$} & \tiny{$69.9]$} & \tiny{$84.6]$} & \tiny{$67.9]$} & \tiny{$97.5]$} \\ 
\multirow{3}{4em}{{titan}} & $83.2$ & $63.2$ & $74.6$ & $88.3$ & $94.3$ & $83.0$ & $81.2$ & $96.0$ & $68.6$ & $87.6$ & $67.8$ & $96.7$ \\ 
& \tiny{$[79.2,$} & \tiny{$[59.8,$} & \tiny{$[69.4,$} & \tiny{$[87.6,$} & \tiny{$[93.7,$} & \tiny{$[80.8,$} & \tiny{$[78.7,$} & \tiny{$[89.6,$} & \tiny{$[67.3,$} & \tiny{$[86.6,$} & \tiny{$[66.5,$} & \tiny{$[96.4,$} \\ 
& \tiny{$87.3]$} & \tiny{$66.8]$} & \tiny{$80.0]$} & \tiny{$89.1]$} & \tiny{$94.9]$} & \tiny{$85.2]$} & \tiny{$83.8]$} & \tiny{$100.0]$} & \tiny{$69.8]$} & \tiny{$88.5]$} & \tiny{$69.1]$} & \tiny{$97.1]$} \\ 
\multirow{3}{4em}{{keep}} & $75.6$ & $63.1$ & $62.7$ & $83.5$ & $93.6$ & $71.7$ & $74.2$ & $96.0$ & $71.3$ & $86.8$ & $71.0$ & $97.4$ \\ 
& \tiny{$[69.1,$} & \tiny{$[59.5,$} & \tiny{$[56.9,$} & \tiny{$[82.7,$} & \tiny{$[93.0,$} & \tiny{$[69.7,$} & \tiny{$[71.3,$} & \tiny{$[90.0,$} & \tiny{$[70.0,$} & \tiny{$[85.9,$} & \tiny{$[69.7,$} & \tiny{$[97.1,$} \\ 
& \tiny{$82.0]$} & \tiny{$66.7]$} & \tiny{$68.5]$} & \tiny{$84.4]$} & \tiny{$94.3]$} & \tiny{$73.8]$} & \tiny{$77.0]$} & \tiny{$100.0]$} & \tiny{$72.5]$} & \tiny{$87.8]$} & \tiny{$72.2]$} & \tiny{$97.8]$} \\ 
\multirow{3}{4em}{{musk}} & $70.7$ & $63.9$ & $73.2$ & $84.7$ & $90.9$ & $77.8$ & $79.1$ & $88.0$ & $68.1$ & $86.5$ & $65.2$ & $96.1$ \\ 
& \tiny{$[63.5,$} & \tiny{$[60.2,$} & \tiny{$[68.3,$} & \tiny{$[83.8,$} & \tiny{$[90.1,$} & \tiny{$[75.5,$} & \tiny{$[76.3,$} & \tiny{$[78.8,$} & \tiny{$[66.8,$} & \tiny{$[85.5,$} & \tiny{$[63.9,$} & \tiny{$[95.7,$} \\ 
& \tiny{$77.7]$} & \tiny{$67.3]$} & \tiny{$78.3]$} & \tiny{$85.6]$} & \tiny{$91.7]$} & \tiny{$80.0]$} & \tiny{$81.7]$} & \tiny{$96.0]$} & \tiny{$69.4]$} & \tiny{$87.6]$} & \tiny{$66.5]$} & \tiny{$96.4]$} \\ 
\multirow{3}{4em}{{plip}} & $64.3$ & $57.3$ & $40.1$ & $74.8$ & $86.9$ & $68.5$ & $78.4$ & $90.0$ & $62.7$ & $85.2$ & $52.6$ & $88.0$ \\ 
& \tiny{$[56.1,$} & \tiny{$[53.6,$} & \tiny{$[35.1,$} & \tiny{$[73.7,$} & \tiny{$[86.0,$} & \tiny{$[66.4,$} & \tiny{$[75.8,$} & \tiny{$[81.6,$} & \tiny{$[61.4,$} & \tiny{$[84.2,$} & \tiny{$[51.3,$} & \tiny{$[87.4,$} \\ 
& \tiny{$72.4]$} & \tiny{$61.0]$} & \tiny{$45.4]$} & \tiny{$75.9]$} & \tiny{$87.8]$} & \tiny{$70.7]$} & \tiny{$81.1]$} & \tiny{$97.6]$} & \tiny{$64.0]$} & \tiny{$86.2]$} & \tiny{$53.8]$} & \tiny{$88.6]$} \\ 
\multirow{3}{4em}{{quilt}} & $59.3$ & $56.9$ & $52.9$ & $62.0$ & $88.7$ & $63.6$ & $69.2$ & $85.7$ & $63.9$ & $84.4$ & $52.5$ & $87.5$ \\ 
& \tiny{$[50.9,$} & \tiny{$[53.3,$} & \tiny{$[47.1,$} & \tiny{$[60.8,$} & \tiny{$[87.9,$} & \tiny{$[61.6,$} & \tiny{$[66.2,$} & \tiny{$[71.6,$} & \tiny{$[62.7,$} & \tiny{$[83.4,$} & \tiny{$[51.2,$} & \tiny{$[86.8,$} \\ 
& \tiny{$67.7]$} & \tiny{$60.5]$} & \tiny{$58.6]$} & \tiny{$63.2]$} & \tiny{$89.5]$} & \tiny{$65.4]$} & \tiny{$72.3]$} & \tiny{$96.7]$} & \tiny{$65.2]$} & \tiny{$85.5]$} & \tiny{$53.7]$} & \tiny{$88.1]$} \\ 
\multirow{3}{4em}{{dinob}} & $66.9$ & $53.3$ & $76.4$ & $79.5$ & $89.6$ & $75.0$ & $81.4$ & $91.8$ & $66.3$ & $82.5$ & $53.1$ & $91.0$ \\ 
& \tiny{$[59.1,$} & \tiny{$[49.5,$} & \tiny{$[70.7,$} & \tiny{$[78.5,$} & \tiny{$[88.8,$} & \tiny{$[72.8,$} & \tiny{$[78.8,$} & \tiny{$[81.2,$} & \tiny{$[65.1,$} & \tiny{$[81.4,$} & \tiny{$[51.7,$} & \tiny{$[90.4,$} \\ 
& \tiny{$74.3]$} & \tiny{$56.9]$} & \tiny{$81.7]$} & \tiny{$80.6]$} & \tiny{$90.4]$} & \tiny{$77.0]$} & \tiny{$84.0]$} & \tiny{$100.0]$} & \tiny{$67.6]$} & \tiny{$83.6]$} & \tiny{$54.4]$} & \tiny{$91.5]$} \\ 
\multirow{3}{4em}{{dinol}} & $71.1$ & $51.7$ & $74.7$ & $82.6$ & $90.1$ & $72.2$ & $82.2$ & $89.7$ & $67.2$ & $82.1$ & $55.4$ & $90.7$ \\ 
& \tiny{$[63.3,$} & \tiny{$[47.9,$} & \tiny{$[69.4,$} & \tiny{$[81.7,$} & \tiny{$[89.4,$} & \tiny{$[70.1,$} & \tiny{$[79.8,$} & \tiny{$[76.7,$} & \tiny{$[65.9,$} & \tiny{$[80.9,$} & \tiny{$[54.1,$} & \tiny{$[90.1,$} \\ 
& \tiny{$78.6]$} & \tiny{$55.5]$} & \tiny{$80.1]$} & \tiny{$83.6]$} & \tiny{$90.9]$} & \tiny{$74.3]$} & \tiny{$84.6]$} & \tiny{$100.0]$} & \tiny{$68.4]$} & \tiny{$83.2]$} & \tiny{$56.8]$} & \tiny{$91.3]$} \\ 
\multirow{3}{4em}{{vitb}} & $57.1$ & $56.9$ & $60.0$ & $78.8$ & $87.9$ & $65.8$ & $74.3$ & $83.8$ & $64.8$ & $81.0$ & $52.6$ & $89.6$ \\ 
& \tiny{$[48.9,$} & \tiny{$[53.2,$} & \tiny{$[54.2,$} & \tiny{$[77.8,$} & \tiny{$[87.1,$} & \tiny{$[63.7,$} & \tiny{$[71.4,$} & \tiny{$[70.8,$} & \tiny{$[63.5,$} & \tiny{$[79.9,$} & \tiny{$[51.3,$} & \tiny{$[89.0,$} \\ 
& \tiny{$65.5]$} & \tiny{$60.8]$} & \tiny{$66.0]$} & \tiny{$79.8]$} & \tiny{$88.8]$} & \tiny{$67.8]$} & \tiny{$77.2]$} & \tiny{$94.2]$} & \tiny{$66.1]$} & \tiny{$82.1]$} & \tiny{$53.9]$} & \tiny{$90.2]$} \\ 
\multirow{3}{4em}{{vitl}} & $56.8$ & $55.3$ & $61.0$ & $75.4$ & $87.6$ & $70.0$ & $73.8$ & $90.0$ & $61.9$ & $82.7$ & $54.0$ & $91.2$ \\ 
& \tiny{$[48.7,$} & \tiny{$[51.5,$} & \tiny{$[55.1,$} & \tiny{$[74.3,$} & \tiny{$[86.8,$} & \tiny{$[67.7,$} & \tiny{$[71.0,$} & \tiny{$[81.5,$} & \tiny{$[60.6,$} & \tiny{$[81.7,$} & \tiny{$[52.7,$} & \tiny{$[90.6,$} \\ 
& \tiny{$65.0]$} & \tiny{$58.9]$} & \tiny{$67.0]$} & \tiny{$76.5]$} & \tiny{$88.4]$} & \tiny{$72.3]$} & \tiny{$76.7]$} & \tiny{$97.5]$} & \tiny{$63.2]$} & \tiny{$83.8]$} & \tiny{$55.3]$} & \tiny{$91.7]$} \\ 
\multirow{3}{4em}{{clipb}} & $53.0$ & $52.7$ & $38.8$ & $72.8$ & $87.8$ & $62.2$ & $76.3$ & $90.0$ & $60.2$ & $80.4$ & $46.4$ & $83.8$ \\ 
& \tiny{$[44.9,$} & \tiny{$[49.1,$} & \tiny{$[34.9,$} & \tiny{$[71.7,$} & \tiny{$[87.1,$} & \tiny{$[60.3,$} & \tiny{$[73.6,$} & \tiny{$[81.6,$} & \tiny{$[58.9,$} & \tiny{$[79.4,$} & \tiny{$[45.2,$} & \tiny{$[83.1,$} \\ 
& \tiny{$61.1]$} & \tiny{$56.5]$} & \tiny{$43.3]$} & \tiny{$74.0]$} & \tiny{$88.6]$} & \tiny{$64.2]$} & \tiny{$79.0]$} & \tiny{$97.4]$} & \tiny{$61.5]$} & \tiny{$81.6]$} & \tiny{$47.6]$} & \tiny{$84.5]$} \\ 
\multirow{3}{4em}{{clipl}} & $66.0$ & $57.2$ & $51.3$ & $79.1$ & $87.7$ & $68.8$ & $79.1$ & $83.7$ & $59.0$ & $82.6$ & $53.1$ & $93.4$ \\ 
& \tiny{$[58.5,$} & \tiny{$[53.4,$} & \tiny{$[45.6,$} & \tiny{$[78.2,$} & \tiny{$[86.9,$} & \tiny{$[66.6,$} & \tiny{$[76.3,$} & \tiny{$[69.7,$} & \tiny{$[57.6,$} & \tiny{$[81.5,$} & \tiny{$[51.7,$} & \tiny{$[93.0,$} \\ 
& \tiny{$73.4]$} & \tiny{$61.0]$} & \tiny{$57.2]$} & \tiny{$80.0]$} & \tiny{$88.5]$} & \tiny{$71.0]$} & \tiny{$81.8]$} & \tiny{$95.5]$} & \tiny{$60.3]$} & \tiny{$83.6]$} & \tiny{$54.4]$} & \tiny{$93.9]$} \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c} 
\toprule 
Model & bach & bracs & break-h & ccrcc & crc & esca & mhist & pcam & tcga-crc & tcga-tils & tcga-unif & wilds \\ 
\multirow{3}{4em}{{hiboub}} & $65.6$ & $61.7$ & $58.5$ & $84.0$ & $93.5$ & $76.7$ & $75.7$ & $100.0$ & $65.7$ & $88.8$ & $71.5$ & $97.2$ \\ 
& \tiny{$[57.1,$} & \tiny{$[57.9,$} & \tiny{$[51.8,$} & \tiny{$[83.1,$} & \tiny{$[92.8,$} & \tiny{$[74.5,$} & \tiny{$[72.8,$} & \tiny{$[100.0,$} & \tiny{$[64.6,$} & \tiny{$[87.9,$} & \tiny{$[70.2,$} & \tiny{$[96.8,$} \\ 
& \tiny{$73.2]$} & \tiny{$65.4]$} & \tiny{$64.8]$} & \tiny{$85.0]$} & \tiny{$94.1]$} & \tiny{$78.6]$} & \tiny{$78.5]$} & \tiny{$100.0]$} & \tiny{$66.9]$} & \tiny{$89.6]$} & \tiny{$72.8]$} & \tiny{$97.5]$} \\ 
\multirow{3}{4em}{{hiboul}} & $71.1$ & $62.4$ & $65.5$ & $80.1$ & $78.7$ & $58.4$ & $78.8$ & $100.0$ & $66.3$ & $77.0$ & $75.3$ & $86.0$ \\ 
& \tiny{$[62.9,$} & \tiny{$[58.6,$} & \tiny{$[59.9,$} & \tiny{$[79.1,$} & \tiny{$[77.7,$} & \tiny{$[56.4,$} & \tiny{$[76.1,$} & \tiny{$[100.0,$} & \tiny{$[65.3,$} & \tiny{$[76.0,$} & \tiny{$[74.1,$} & \tiny{$[85.4,$} \\ 
& \tiny{$78.8]$} & \tiny{$66.2]$} & \tiny{$71.0]$} & \tiny{$81.1]$} & \tiny{$79.7]$} & \tiny{$60.4]$} & \tiny{$81.4]$} & \tiny{$100.0]$} & \tiny{$67.4]$} & \tiny{$77.9]$} & \tiny{$76.5]$} & \tiny{$86.7]$} \\ 
\multirow{3}{4em}{{hopt0}} & $68.7$ & $60.6$ & $62.2$ & $85.4$ & $85.5$ & $71.4$ & $80.1$ & $100.0$ & $67.1$ & $84.8$ & $77.6$ & $97.7$ \\ 
& \tiny{$[60.2,$} & \tiny{$[56.5,$} & \tiny{$[55.7,$} & \tiny{$[84.5,$} & \tiny{$[84.6,$} & \tiny{$[69.3,$} & \tiny{$[77.6,$} & \tiny{$[100.0,$} & \tiny{$[66.1,$} & \tiny{$[83.9,$} & \tiny{$[76.3,$} & \tiny{$[97.4,$} \\ 
& \tiny{$76.5]$} & \tiny{$64.1]$} & \tiny{$68.0]$} & \tiny{$86.3]$} & \tiny{$86.4]$} & \tiny{$73.3]$} & \tiny{$82.5]$} & \tiny{$100.0]$} & \tiny{$68.2]$} & \tiny{$85.6]$} & \tiny{$78.8]$} & \tiny{$98.0]$} \\ 
\multirow{3}{4em}{{hopt1}} & $71.7$ & $64.3$ & $76.0$ & $86.5$ & $88.7$ & $70.4$ & $81.6$ & $100.0$ & $67.6$ & $88.4$ & $80.1$ & $98.3$ \\ 
& \tiny{$[63.6,$} & \tiny{$[60.5,$} & \tiny{$[70.4,$} & \tiny{$[85.7,$} & \tiny{$[87.9,$} & \tiny{$[68.2,$} & \tiny{$[79.0,$} & \tiny{$[100.0,$} & \tiny{$[66.5,$} & \tiny{$[87.5,$} & \tiny{$[78.9,$} & \tiny{$[98.1,$} \\ 
& \tiny{$79.3]$} & \tiny{$68.0]$} & \tiny{$81.0]$} & \tiny{$87.4]$} & \tiny{$89.5]$} & \tiny{$72.5]$} & \tiny{$84.2]$} & \tiny{$100.0]$} & \tiny{$68.7]$} & \tiny{$89.2]$} & \tiny{$81.1]$} & \tiny{$98.6]$} \\ 
\multirow{3}{4em}{{midnight}} & $70.2$ & $62.9$ & $51.0$ & $59.4$ & $75.5$ & $63.6$ & $76.0$ & $92.5$ & $54.6$ & $53.2$ & $67.9$ & $85.4$ \\ 
& \tiny{$[63.2,$} & \tiny{$[59.1,$} & \tiny{$[44.2,$} & \tiny{$[58.2,$} & \tiny{$[74.5,$} & \tiny{$[61.4,$} & \tiny{$[73.1,$} & \tiny{$[84.1,$} & \tiny{$[53.5,$} & \tiny{$[52.3,$} & \tiny{$[66.7,$} & \tiny{$[84.7,$} \\ 
& \tiny{$77.2]$} & \tiny{$66.6]$} & \tiny{$57.3]$} & \tiny{$60.7]$} & \tiny{$76.4]$} & \tiny{$65.6]$} & \tiny{$78.6]$} & \tiny{$100.0]$} & \tiny{$55.7]$} & \tiny{$54.2]$} & \tiny{$69.0]$} & \tiny{$86.1]$} \\ 
\multirow{3}{4em}{{phikon}} & $68.4$ & $56.5$ & $51.9$ & $79.5$ & $78.0$ & $61.4$ & $77.4$ & $90.9$ & $62.7$ & $86.2$ & $76.1$ & $85.3$ \\ 
& \tiny{$[60.0,$} & \tiny{$[52.5,$} & \tiny{$[45.9,$} & \tiny{$[78.6,$} & \tiny{$[77.0,$} & \tiny{$[59.8,$} & \tiny{$[74.6,$} & \tiny{$[79.4,$} & \tiny{$[61.6,$} & \tiny{$[85.4,$} & \tiny{$[74.8,$} & \tiny{$[84.7,$} \\ 
& \tiny{$75.8]$} & \tiny{$60.1]$} & \tiny{$57.7]$} & \tiny{$80.5]$} & \tiny{$79.0]$} & \tiny{$63.0]$} & \tiny{$80.0]$} & \tiny{$100.0]$} & \tiny{$63.8]$} & \tiny{$87.1]$} & \tiny{$77.3]$} & \tiny{$86.0]$} \\ 
\multirow{3}{4em}{{phikon2}} & $63.9$ & $58.2$ & $48.7$ & $73.9$ & $86.8$ & $67.4$ & $78.6$ & $91.3$ & $60.6$ & $86.6$ & $77.6$ & $95.6$ \\ 
& \tiny{$[55.5,$} & \tiny{$[54.3,$} & \tiny{$[42.4,$} & \tiny{$[72.7,$} & \tiny{$[85.9,$} & \tiny{$[65.5,$} & \tiny{$[75.9,$} & \tiny{$[80.6,$} & \tiny{$[59.5,$} & \tiny{$[85.7,$} & \tiny{$[76.3,$} & \tiny{$[95.2,$} \\ 
& \tiny{$71.6]$} & \tiny{$61.8]$} & \tiny{$54.9]$} & \tiny{$75.0]$} & \tiny{$87.7]$} & \tiny{$69.1]$} & \tiny{$81.3]$} & \tiny{$100.0]$} & \tiny{$61.7]$} & \tiny{$87.4]$} & \tiny{$78.7]$} & \tiny{$96.0]$} \\ 
\multirow{3}{4em}{{uni}} & $71.1$ & $59.0$ & $64.2$ & $84.4$ & $80.9$ & $66.9$ & $80.9$ & $100.0$ & $65.7$ & $88.8$ & $74.4$ & $97.2$ \\ 
& \tiny{$[63.4,$} & \tiny{$[55.1,$} & \tiny{$[58.6,$} & \tiny{$[83.5,$} & \tiny{$[80.0,$} & \tiny{$[64.9,$} & \tiny{$[78.3,$} & \tiny{$[100.0,$} & \tiny{$[64.6,$} & \tiny{$[87.9,$} & \tiny{$[73.0,$} & \tiny{$[96.9,$} \\ 
& \tiny{$78.6]$} & \tiny{$62.5]$} & \tiny{$69.4]$} & \tiny{$85.3]$} & \tiny{$81.9]$} & \tiny{$68.7]$} & \tiny{$83.3]$} & \tiny{$100.0]$} & \tiny{$66.8]$} & \tiny{$89.6]$} & \tiny{$75.5]$} & \tiny{$97.6]$} \\ 
\multirow{3}{4em}{{uni2h}} & $75.0$ & $61.2$ & $74.5$ & $68.6$ & $81.3$ & $59.2$ & $77.7$ & $97.4$ & $66.0$ & $88.4$ & $74.2$ & $96.7$ \\ 
& \tiny{$[67.0,$} & \tiny{$[57.2,$} & \tiny{$[69.0,$} & \tiny{$[67.5,$} & \tiny{$[80.4,$} & \tiny{$[57.0,$} & \tiny{$[75.0,$} & \tiny{$[92.5,$} & \tiny{$[64.9,$} & \tiny{$[87.6,$} & \tiny{$[73.0,$} & \tiny{$[96.3,$} \\ 
& \tiny{$82.4]$} & \tiny{$65.1]$} & \tiny{$79.8]$} & \tiny{$69.7]$} & \tiny{$82.2]$} & \tiny{$61.2]$} & \tiny{$80.4]$} & \tiny{$100.0]$} & \tiny{$67.0]$} & \tiny{$89.3]$} & \tiny{$75.4]$} & \tiny{$97.0]$} \\ 
\multirow{3}{4em}{{virchow}} & $64.3$ & $58.5$ & $62.0$ & $76.1$ & $78.5$ & $64.1$ & $80.8$ & $94.1$ & $64.9$ & $78.6$ & $74.1$ & $89.4$ \\ 
& \tiny{$[55.9,$} & \tiny{$[54.5,$} & \tiny{$[55.9,$} & \tiny{$[75.0,$} & \tiny{$[77.5,$} & \tiny{$[62.3,$} & \tiny{$[78.2,$} & \tiny{$[84.9,$} & \tiny{$[63.8,$} & \tiny{$[77.7,$} & \tiny{$[72.8,$} & \tiny{$[88.9,$} \\ 
& \tiny{$72.1]$} & \tiny{$62.3]$} & \tiny{$67.7]$} & \tiny{$77.1]$} & \tiny{$79.4]$} & \tiny{$65.8]$} & \tiny{$83.3]$} & \tiny{$100.0]$} & \tiny{$65.9]$} & \tiny{$79.5]$} & \tiny{$75.3]$} & \tiny{$90.0]$} \\ 
\multirow{3}{4em}{{virchow2}} & $71.4$ & $57.8$ & $66.5$ & $70.2$ & $76.2$ & $50.8$ & $74.4$ & $90.9$ & $67.5$ & $88.9$ & $70.2$ & $88.5$ \\ 
& \tiny{$[63.7,$} & \tiny{$[53.8,$} & \tiny{$[60.6,$} & \tiny{$[69.2,$} & \tiny{$[75.1,$} & \tiny{$[48.5,$} & \tiny{$[71.7,$} & \tiny{$[79.4,$} & \tiny{$[66.4,$} & \tiny{$[88.1,$} & \tiny{$[68.9,$} & \tiny{$[87.9,$} \\ 
& \tiny{$78.8]$} & \tiny{$61.7]$} & \tiny{$72.1]$} & \tiny{$71.3]$} & \tiny{$77.3]$} & \tiny{$53.1]$} & \tiny{$77.0]$} & \tiny{$100.0]$} & \tiny{$68.7]$} & \tiny{$89.7]$} & \tiny{$71.4]$} & \tiny{$89.2]$} \\ 
\multirow{3}{4em}{{conch}} & $84.4$ & $59.8$ & $68.6$ & $88.1$ & $92.4$ & $79.0$ & $79.4$ & $91.3$ & $63.9$ & $86.4$ & $67.6$ & $97.2$ \\ 
& \tiny{$[78.0,$} & \tiny{$[56.0,$} & \tiny{$[63.0,$} & \tiny{$[87.3,$} & \tiny{$[91.7,$} & \tiny{$[77.2,$} & \tiny{$[76.8,$} & \tiny{$[80.2,$} & \tiny{$[62.8,$} & \tiny{$[85.5,$} & \tiny{$[66.3,$} & \tiny{$[96.9,$} \\ 
& \tiny{$90.0]$} & \tiny{$63.4]$} & \tiny{$74.0]$} & \tiny{$89.0]$} & \tiny{$93.1]$} & \tiny{$80.7]$} & \tiny{$82.0]$} & \tiny{$100.0]$} & \tiny{$64.9]$} & \tiny{$87.3]$} & \tiny{$68.7]$} & \tiny{$97.5]$} \\ 
\multirow{3}{4em}{{titan}} & $76.8$ & $62.4$ & $75.3$ & $87.4$ & $93.8$ & $81.9$ & $81.2$ & $94.1$ & $61.6$ & $88.9$ & $68.3$ & $96.7$ \\ 
& \tiny{$[70.0,$} & \tiny{$[58.6,$} & \tiny{$[70.4,$} & \tiny{$[86.5,$} & \tiny{$[93.1,$} & \tiny{$[79.9,$} & \tiny{$[78.7,$} & \tiny{$[84.1,$} & \tiny{$[60.5,$} & \tiny{$[88.1,$} & \tiny{$[67.0,$} & \tiny{$[96.4,$} \\ 
& \tiny{$83.1]$} & \tiny{$66.1]$} & \tiny{$80.2]$} & \tiny{$88.2]$} & \tiny{$94.4]$} & \tiny{$83.6]$} & \tiny{$83.7]$} & \tiny{$100.0]$} & \tiny{$62.6]$} & \tiny{$89.7]$} & \tiny{$69.4]$} & \tiny{$97.1]$} \\ 
\multirow{3}{4em}{{keep}} & $72.1$ & $62.2$ & $65.4$ & $82.9$ & $92.7$ & $71.0$ & $74.3$ & $94.1$ & $64.3$ & $88.1$ & $72.1$ & $97.4$ \\ 
& \tiny{$[64.6,$} & \tiny{$[58.4,$} & \tiny{$[59.9,$} & \tiny{$[82.0,$} & \tiny{$[92.0,$} & \tiny{$[69.2,$} & \tiny{$[71.4,$} & \tiny{$[84.9,$} & \tiny{$[63.2,$} & \tiny{$[87.3,$} & \tiny{$[70.8,$} & \tiny{$[97.1,$} \\ 
& \tiny{$79.3]$} & \tiny{$65.9]$} & \tiny{$70.4]$} & \tiny{$83.8]$} & \tiny{$93.4]$} & \tiny{$72.7]$} & \tiny{$77.1]$} & \tiny{$100.0]$} & \tiny{$65.4]$} & \tiny{$89.0]$} & \tiny{$73.3]$} & \tiny{$97.7]$} \\ 
\multirow{3}{4em}{{musk}} & $66.2$ & $62.8$ & $77.3$ & $85.3$ & $91.0$ & $74.6$ & $79.8$ & $83.2$ & $62.8$ & $88.7$ & $66.5$ & $96.0$ \\ 
& \tiny{$[57.9,$} & \tiny{$[59.0,$} & \tiny{$[71.7,$} & \tiny{$[84.4,$} & \tiny{$[90.2,$} & \tiny{$[72.7,$} & \tiny{$[77.0,$} & \tiny{$[68.8,$} & \tiny{$[61.7,$} & \tiny{$[87.9,$} & \tiny{$[65.2,$} & \tiny{$[95.6,$} \\ 
& \tiny{$74.2]$} & \tiny{$66.3]$} & \tiny{$82.3]$} & \tiny{$86.1]$} & \tiny{$91.7]$} & \tiny{$76.2]$} & \tiny{$82.3]$} & \tiny{$94.5]$} & \tiny{$63.9]$} & \tiny{$89.6]$} & \tiny{$67.7]$} & \tiny{$96.4]$} \\ 
\multirow{3}{4em}{{plip}} & $63.9$ & $56.5$ & $43.4$ & $75.7$ & $86.3$ & $66.1$ & $77.8$ & $85.8$ & $55.9$ & $85.8$ & $54.1$ & $88.0$ \\ 
& \tiny{$[55.2,$} & \tiny{$[52.7,$} & \tiny{$[36.4,$} & \tiny{$[74.6,$} & \tiny{$[85.4,$} & \tiny{$[63.8,$} & \tiny{$[75.1,$} & \tiny{$[72.8,$} & \tiny{$[54.9,$} & \tiny{$[84.9,$} & \tiny{$[52.7,$} & \tiny{$[87.3,$} \\ 
& \tiny{$71.7]$} & \tiny{$60.1]$} & \tiny{$49.9]$} & \tiny{$76.7]$} & \tiny{$87.2]$} & \tiny{$68.1]$} & \tiny{$80.4]$} & \tiny{$96.8]$} & \tiny{$57.0]$} & \tiny{$86.7]$} & \tiny{$55.3]$} & \tiny{$88.6]$} \\ 
\multirow{3}{4em}{{quilt}} & $56.9$ & $55.9$ & $57.2$ & $63.4$ & $87.3$ & $61.8$ & $68.3$ & $84.9$ & $58.2$ & $85.9$ & $53.4$ & $87.8$ \\ 
& \tiny{$[48.2,$} & \tiny{$[52.1,$} & \tiny{$[50.8,$} & \tiny{$[62.0,$} & \tiny{$[86.4,$} & \tiny{$[59.5,$} & \tiny{$[65.4,$} & \tiny{$[70.4,$} & \tiny{$[57.2,$} & \tiny{$[85.0,$} & \tiny{$[52.0,$} & \tiny{$[87.2,$} \\ 
& \tiny{$65.1]$} & \tiny{$59.5]$} & \tiny{$62.8]$} & \tiny{$64.7]$} & \tiny{$88.1]$} & \tiny{$64.0]$} & \tiny{$71.5]$} & \tiny{$96.7]$} & \tiny{$59.3]$} & \tiny{$86.8]$} & \tiny{$54.6]$} & \tiny{$88.4]$} \\ 
\multirow{3}{4em}{{dinob}} & $64.4$ & $52.9$ & $77.8$ & $79.7$ & $88.9$ & $74.0$ & $82.1$ & $90.9$ & $58.1$ & $84.7$ & $54.0$ & $90.9$ \\ 
& \tiny{$[55.9,$} & \tiny{$[49.1,$} & \tiny{$[72.1,$} & \tiny{$[78.7,$} & \tiny{$[88.1,$} & \tiny{$[72.1,$} & \tiny{$[79.4,$} & \tiny{$[79.6,$} & \tiny{$[57.1,$} & \tiny{$[83.7,$} & \tiny{$[52.6,$} & \tiny{$[90.3,$} \\ 
& \tiny{$72.3]$} & \tiny{$56.4]$} & \tiny{$82.7]$} & \tiny{$80.8]$} & \tiny{$89.8]$} & \tiny{$75.7]$} & \tiny{$84.6]$} & \tiny{$100.0]$} & \tiny{$59.2]$} & \tiny{$85.7]$} & \tiny{$55.2]$} & \tiny{$91.5]$} \\ 
\multirow{3}{4em}{{dinol}} & $68.9$ & $50.6$ & $78.4$ & $81.4$ & $88.7$ & $71.4$ & $81.4$ & $90.5$ & $58.9$ & $84.8$ & $56.0$ & $90.6$ \\ 
& \tiny{$[60.3,$} & \tiny{$[46.6,$} & \tiny{$[72.7,$} & \tiny{$[80.4,$} & \tiny{$[87.9,$} & \tiny{$[69.4,$} & \tiny{$[79.0,$} & \tiny{$[77.9,$} & \tiny{$[57.9,$} & \tiny{$[83.8,$} & \tiny{$[54.6,$} & \tiny{$[90.0,$} \\ 
& \tiny{$76.6]$} & \tiny{$54.2]$} & \tiny{$83.4]$} & \tiny{$82.4]$} & \tiny{$89.5]$} & \tiny{$73.2]$} & \tiny{$83.8]$} & \tiny{$100.0]$} & \tiny{$59.9]$} & \tiny{$85.7]$} & \tiny{$57.2]$} & \tiny{$91.1]$} \\ 
\multirow{3}{4em}{{vitb}} & $53.1$ & $56.6$ & $60.2$ & $77.9$ & $85.6$ & $62.2$ & $74.1$ & $80.2$ & $58.4$ & $83.2$ & $53.7$ & $89.6$ \\ 
& \tiny{$[44.4,$} & \tiny{$[52.9,$} & \tiny{$[54.2,$} & \tiny{$[76.9,$} & \tiny{$[84.7,$} & \tiny{$[60.3,$} & \tiny{$[71.1,$} & \tiny{$[64.8,$} & \tiny{$[57.4,$} & \tiny{$[82.2,$} & \tiny{$[52.3,$} & \tiny{$[89.0,$} \\ 
& \tiny{$61.6]$} & \tiny{$60.3]$} & \tiny{$66.1]$} & \tiny{$79.0]$} & \tiny{$86.6]$} & \tiny{$63.9]$} & \tiny{$76.9]$} & \tiny{$91.8]$} & \tiny{$59.5]$} & \tiny{$84.1]$} & \tiny{$54.9]$} & \tiny{$90.2]$} \\ 
\multirow{3}{4em}{{vitl}} & $55.3$ & $54.3$ & $61.1$ & $75.1$ & $85.6$ & $68.0$ & $73.5$ & $85.8$ & $55.1$ & $83.6$ & $55.7$ & $91.1$ \\ 
& \tiny{$[46.8,$} & \tiny{$[50.2,$} & \tiny{$[54.9,$} & \tiny{$[74.0,$} & \tiny{$[84.7,$} & \tiny{$[65.7,$} & \tiny{$[70.6,$} & \tiny{$[72.6,$} & \tiny{$[54.1,$} & \tiny{$[82.6,$} & \tiny{$[54.3,$} & \tiny{$[90.6,$} \\ 
& \tiny{$63.6]$} & \tiny{$57.9]$} & \tiny{$66.8]$} & \tiny{$76.2]$} & \tiny{$86.5]$} & \tiny{$70.1]$} & \tiny{$76.3]$} & \tiny{$96.5]$} & \tiny{$56.2]$} & \tiny{$84.5]$} & \tiny{$56.9]$} & \tiny{$91.7]$} \\ 
\multirow{3}{4em}{{clipb}} & $51.1$ & $52.4$ & $39.7$ & $73.7$ & $86.7$ & $60.0$ & $75.7$ & $85.8$ & $48.7$ & $82.8$ & $47.3$ & $83.6$ \\ 
& \tiny{$[43.0,$} & \tiny{$[48.6,$} & \tiny{$[33.7,$} & \tiny{$[72.5,$} & \tiny{$[85.8,$} & \tiny{$[58.1,$} & \tiny{$[72.8,$} & \tiny{$[72.8,$} & \tiny{$[47.8,$} & \tiny{$[81.8,$} & \tiny{$[45.9,$} & \tiny{$[82.9,$} \\ 
& \tiny{$58.4]$} & \tiny{$56.0]$} & \tiny{$45.7]$} & \tiny{$74.8]$} & \tiny{$87.5]$} & \tiny{$61.9]$} & \tiny{$78.3]$} & \tiny{$96.7]$} & \tiny{$49.7]$} & \tiny{$83.8]$} & \tiny{$48.6]$} & \tiny{$84.4]$} \\ 
\multirow{3}{4em}{{clipl}} & $63.5$ & $56.4$ & $54.5$ & $75.8$ & $86.9$ & $68.2$ & $79.1$ & $82.2$ & $51.5$ & $84.3$ & $54.2$ & $93.4$ \\ 
& \tiny{$[55.2,$} & \tiny{$[52.5,$} & \tiny{$[48.0,$} & \tiny{$[74.8,$} & \tiny{$[86.0,$} & \tiny{$[65.9,$} & \tiny{$[76.4,$} & \tiny{$[67.9,$} & \tiny{$[50.5,$} & \tiny{$[83.3,$} & \tiny{$[52.7,$} & \tiny{$[92.9,$} \\ 
& \tiny{$71.0]$} & \tiny{$60.1]$} & \tiny{$60.6]$} & \tiny{$76.9]$} & \tiny{$87.8]$} & \tiny{$70.2]$} & \tiny{$81.9]$} & \tiny{$94.1]$} & \tiny{$52.5]$} & \tiny{$85.2]$} & \tiny{$55.5]$} & \tiny{$93.9]$} \\ 
\bottomrule 
\end{tabular}
